High-dimensional logistic regression with missing data: Imputation, regularization, and universality

We study high-dimensional, ridge-regularized logistic regression in a setting in which the covariates may be missing or corrupted by additive noise. When both the covariates and the additive corruptions are independent and normally distributed, we provide exact characterizations of both the prediction error as well as the estimation error. Moreover, we show that these characterizations are universal: as long as the entries of the data matrix satisfy a set of independence and moment conditions, our guarantees continue to hold. Universality, in turn, enables the detailed study of several imputation-based strategies when the covariates are missing completely at random. We ground our study by comparing the performance of these strategies with the conjectured performance -- stemming from replica theory in statistical physics -- of the Bayes optimal procedure. Our analysis yields several insights including: (i) a distinction between single imputation and a simple variant of multiple imputation and (ii) that adding a simple ridge regularization term to single-imputed logistic regression can yield an estimator whose prediction error is nearly indistinguishable from the Bayes optimal prediction error. We supplement our findings with extensive numerical experiments.

==> (inline-0) <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.35060304441931,0.165951299847209,0.561479647039932}
\definecolor{color1}{rgb}{0.384072693789435,0.461390187824166,0.730946654329027}
\definecolor{color2}{rgb}{0.583014870369324,0.709588876769975,0.779257818204766}
\definecolor{color3}{rgb}{0.885711551228456,0.850021861158563,0.885725389900871}
\definecolor{color4}{rgb}{0.80029415389754,0.640982133067499,0.53730535185141}
\definecolor{color5}{rgb}{0.698060815358177,0.338289763260486,0.322074788552181}
\definecolor{color6}{rgb}{0.453830050869999,0.116221837883315,0.309704412498449}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=24.8,
xtick={5, 10, 15, 20},
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=1,
ytick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:24.8,0.933507184387768)
--(axis cs:23.8,0.934446295847777)
--(axis cs:23.6,0.934633039064229)
--(axis cs:23.4,0.934819394458599)
--(axis cs:23.2,0.93500535271843)
--(axis cs:22,0.936111933714822)
--(axis cs:21.8,0.936294692366083)
--(axis cs:21.6,0.936476928314562)
--(axis cs:21.4,0.936658623442062)
--(axis cs:21.2,0.936839756750803)
--(axis cs:21,0.937020305360539)
--(axis cs:20.8,0.937200251877489)
--(axis cs:20.6,0.937379571401877)
--(axis cs:20.4002590127355,0.937558003167431);

\path [draw=color0, thick]
(axis cs:15.9996631696814,0.941468974911865)
--(axis cs:15.8,0.941634723885461)
--(axis cs:15.6,0.94179869827533)
--(axis cs:15.4,0.941960511849578)
--(axis cs:15.2,0.942120045275472)
--(axis cs:15,0.942277170859887)
--(axis cs:14.8,0.942431766325536)
--(axis cs:14.6,0.9425836602135)
--(axis cs:14.4,0.942732702446028)
--(axis cs:14.2,0.942878722788509)
--(axis cs:14,0.94302153837407)
--(axis cs:13.8,0.943160951235755)
--(axis cs:13.6,0.943296753654413)
--(axis cs:13.4,0.94342869429293)
--(axis cs:13.2,0.943556533630338)
--(axis cs:13,0.943679994633626)
--(axis cs:12.8,0.943798788512542)
--(axis cs:12.6,0.943912577496046)
--(axis cs:12.4,0.944021012668416)
--(axis cs:12.2,0.944123708784564)
--(axis cs:12,0.944220240393296)
--(axis cs:11.8,0.944310150799364)
--(axis cs:11.6,0.94439292351623)
--(axis cs:11.4,0.944468006406749)
--(axis cs:11.2,0.944534775069191)
--(axis cs:11,0.944592550045088)
--(axis cs:10.8,0.944640580162644)
--(axis cs:10.6,0.94467802627735)
--(axis cs:10.4,0.944703958596323)
--(axis cs:10.2,0.944717345641126)
--(axis cs:10,0.944717028792243)
--(axis cs:9.8,0.944701714069792)
--(axis cs:9.6,0.944669949403747)
--(axis cs:9.4,0.944620102586826)
--(axis cs:9.2,0.944550323062581)
--(axis cs:9,0.944458530112168)
--(axis cs:8.8,0.944342350341084)
--(axis cs:8.6,0.944199079908475)
--(axis cs:8.4,0.94402563882926)
--(axis cs:8.2,0.943818482777106)
--(axis cs:8,0.943573536586276)
--(axis cs:7.8,0.943286090198168)
--(axis cs:7.6,0.942950628468787)
--(axis cs:7.4,0.9425608583968)
--(axis cs:7.2,0.942109269313466)
--(axis cs:7,0.941587089785419)
--(axis cs:6.8,0.940983914663257)
--(axis cs:6.6,0.940287382222157)
--(axis cs:6.4,0.939482715388419)
--(axis cs:6.24693653944393,0.938775510204082)
--(axis cs:6.2,0.938573652905886)
--(axis cs:6,0.937601413215867)
--(axis cs:5.8,0.936476258024542)
--(axis cs:5.6,0.935170640178836)
--(axis cs:5.4,0.933650751369836)
--(axis cs:5.2,0.931874493652095)
--(axis cs:5,0.929789393973664)
--(axis cs:4.89834630789539,0.928571428571429)
--(axis cs:4.8,0.927424541599124)
--(axis cs:4.6,0.924737869079462)
--(axis cs:4.4,0.921543325028248)
--(axis cs:4.23207333592014,0.918367346938775)
--(axis cs:4.2,0.917755126075756)
--(axis cs:4,0.913412422176444)
--(axis cs:3.80042211025693,0.908163265306122)
--(axis cs:3.8,0.908151709705356)
--(axis cs:3.6,0.901981413257116)
--(axis cs:3.48929179416589,0.897959183673469)
--(axis cs:3.4,0.894477591772325)
--(axis cs:3.24968978560906,0.887755102040816)
--(axis cs:3.2,0.885315188013685)
--(axis cs:3.05879385446314,0.877551020408163)
--(axis cs:3,0.873922480156879)
--(axis cs:2.90267505623254,0.86734693877551)
--(axis cs:2.8,0.859386221140023)
--(axis cs:2.77297908361411,0.857142857142857)
--(axis cs:2.66347933428219,0.846938775510204)
--(axis cs:2.6,0.840048285226756)
--(axis cs:2.57061832605849,0.836734693877551)
--(axis cs:2.49063669814855,0.826530612244898)
--(axis cs:2.4227409770804,0.816326530612245)
--(axis cs:2.4,0.812421640996365)
--(axis cs:2.36346883609052,0.806122448979592)
--(axis cs:2.31215533686546,0.795918367346939)
--(axis cs:2.26846397162287,0.785714285714286)
--(axis cs:2.2313512340705,0.775510204081633)
--(axis cs:2.2,0.765313589898209)
--(axis cs:2.1999763159166,0.76530612244898)
--(axis cs:2.17211265921613,0.755102040816326)
--(axis cs:2.14901990102809,0.744897959183674)
--(axis cs:2.13021203906261,0.73469387755102)
--(axis cs:2.11529073837503,0.724489795918367)
--(axis cs:2.10392488451847,0.714285714285714)
--(axis cs:2.09584211130534,0.704081632653061)
--(axis cs:2.09081968979794,0.693877551020408)
--(axis cs:2.08866475775425,0.683673469387755)
--(axis cs:2.08922187082863,0.673469387755102)
--(axis cs:2.09234307028064,0.663265306122449)
--(axis cs:2.09791271610569,0.653061224489796)
--(axis cs:2.10580539735048,0.642857142857143)
--(axis cs:2.11590148786952,0.63265306122449)
--(axis cs:2.12807075110022,0.622448979591837)
--(axis cs:2.14216689102014,0.612244897959184)
--(axis cs:2.15800358746591,0.602040816326531)
--(axis cs:2.1753684612406,0.591836734693877)
--(axis cs:2.19395834735645,0.581632653061224)
--(axis cs:2.2,0.5784027585215)
--(axis cs:2.21266009542623,0.571428571428571)
--(axis cs:2.23138088430017,0.561224489795918)
--(axis cs:2.24987027516258,0.551020408163265)
--(axis cs:2.26735027505795,0.540816326530612)
--(axis cs:2.28284287781114,0.530612244897959)
--(axis cs:2.29507636108837,0.520408163265306)
--(axis cs:2.30245304706205,0.510204081632653)
--(axis cs:2.30292577556408,0.5);

\path [draw=color1, thick]
(axis cs:24.8,0.894591320058718)
--(axis cs:23.8,0.896106094599143)
--(axis cs:23.6,0.896406162822211)
--(axis cs:23.4,0.896705195775432)
--(axis cs:23.2,0.897003159305758)
--(axis cs:22.5560250136653,0.897959183673469)
--(axis cs:22,0.898779068539581)
--(axis cs:21.8,0.89907296247612)
--(axis cs:21.6,0.89936541519099)
--(axis cs:21.4,0.899656378418793)
--(axis cs:21.2,0.899945799029149)
--(axis cs:21,0.900233618460936)
--(axis cs:20.8,0.90051978448829)
--(axis cs:20.6,0.900804232985069)
--(axis cs:20.4,0.901086904271026)
--(axis cs:20.2,0.901367729094887)
--(axis cs:20,0.901646639190759)
--(axis cs:19.8,0.901923561954249)
--(axis cs:19.6,0.902198419309693)
--(axis cs:19.4,0.902471133038907)
--(axis cs:19.2,0.902741616599174)
--(axis cs:19,0.903009780683986)
--(axis cs:18.8,0.903275534169217)
--(axis cs:18.4,0.903799401062629)
--(axis cs:18.2,0.904057301381038)
--(axis cs:18,0.904312360657706)
--(axis cs:17.8,0.904564456776046)
--(axis cs:17.6,0.904813460381047)
--(axis cs:17.4,0.905059233427111)
--(axis cs:17.2,0.905301631747511)
--(axis cs:17,0.905540502487901)
--(axis cs:16.8,0.905775683611008)
--(axis cs:16.6,0.906006998768997)
--(axis cs:16.4,0.906234271627231)
--(axis cs:16.2,0.90645729427866)
--(axis cs:16,0.906675879392923)
--(axis cs:15.8,0.906889796954528)
--(axis cs:15.6,0.907098812423866)
--(axis cs:15.4,0.907302679187311)
--(axis cs:15.2,0.907501113209063)
--(axis cs:15,0.907693844638838)
--(axis cs:14.8,0.907880572097431)
--(axis cs:14.6,0.908060977766822)
--(axis cs:14.4823186549114,0.908163265306122)
--(axis cs:14.4,0.908236536499959)
--(axis cs:14.2,0.908407450493271)
--(axis cs:14,0.908570730446791)
--(axis cs:13.8,0.908725898451526)
--(axis cs:13.6,0.908872485185789)
--(axis cs:13.4,0.909009979299214)
--(axis cs:13.2,0.909137824965568)
--(axis cs:13,0.909255433760532)
--(axis cs:12.8,0.909362157848741)
--(axis cs:12.6,0.909457305080402)
--(axis cs:12.4,0.909540117519693)
--(axis cs:12.2,0.909609769983837)
--(axis cs:12,0.909665381298038)
--(axis cs:11.8,0.909705968599736)
--(axis cs:11.6,0.909730473834952)
--(axis cs:11.4,0.909737742664527)
--(axis cs:11.2,0.909726501270648)
--(axis cs:11,0.909695359809635)
--(axis cs:10.9990257446293,0.909695103770754);

\path [draw=color1, thick]
(axis cs:6.64694421636505,0.898372047600754)
--(axis cs:6.6,0.898032851213379)
--(axis cs:6.59074702958961,0.897959183673469)
--(axis cs:6.4,0.89642250318497)
--(axis cs:6.2,0.894605465095615)
--(axis cs:6,0.892549846258197)
--(axis cs:5.8,0.890218635277616)
--(axis cs:5.61372526365015,0.887755102040816)
--(axis cs:5.6,0.887567456521543)
--(axis cs:5.4,0.884544414357923)
--(axis cs:5.2,0.881084472410685)
--(axis cs:5.02141436216,0.877551020408163)
--(axis cs:5,0.877103934197162)
--(axis cs:4.8,0.872467781513685)
--(axis cs:4.60900952098135,0.86734693877551)
--(axis cs:4.6,0.867087339652246)
--(axis cs:4.4,0.8606927737414)
--(axis cs:4.30221121721468,0.857142857142857)
--(axis cs:4.2,0.853076863218901)
--(axis cs:4.06233725968856,0.846938775510204)
--(axis cs:4,0.843846698080386)
--(axis cs:3.8702322926924,0.836734693877551)
--(axis cs:3.8,0.832385619461209)
--(axis cs:3.7132355302271,0.826530612244898)
--(axis cs:3.6,0.817754504982047)
--(axis cs:3.58286113534738,0.816326530612245)
--(axis cs:3.47448551804651,0.806122448979592)
--(axis cs:3.4,0.797901245362685)
--(axis cs:3.38295912978001,0.795918367346939)
--(axis cs:3.30623179143066,0.785714285714286)
--(axis cs:3.24148978975005,0.775510204081633)
--(axis cs:3.2,0.767766841443382)
--(axis cs:3.1872015025662,0.76530612244898)
--(axis cs:3.14213789122058,0.755102040816326)
--(axis cs:3.10516150934429,0.744897959183674)
--(axis cs:3.07544725881674,0.73469387755102)
--(axis cs:3.05232174949159,0.724489795918367)
--(axis cs:3.03523463958805,0.714285714285714)
--(axis cs:3.02373694703217,0.704081632653061)
--(axis cs:3.01745956319174,0.693877551020408)
--(axis cs:3.01610689007663,0.683673469387755)
--(axis cs:3.01943575484571,0.673469387755102)
--(axis cs:3.02724963907263,0.663265306122449)
--(axis cs:3.03938907492757,0.653061224489796)
--(axis cs:3.05572713957027,0.642857142857143)
--(axis cs:3.07615589234897,0.63265306122449)
--(axis cs:3.10057821566599,0.622448979591837)
--(axis cs:3.12890884024711,0.612244897959184)
--(axis cs:3.16104953217409,0.602040816326531)
--(axis cs:3.19688950836674,0.591836734693878)
--(axis cs:3.2,0.591013735607637)
--(axis cs:3.236032284198,0.581632653061224)
--(axis cs:3.27844888043294,0.571428571428571)
--(axis cs:3.323896592756,0.561224489795918)
--(axis cs:3.37202709268205,0.551020408163265)
--(axis cs:3.4,0.545270861572975)
--(axis cs:3.42228002743934,0.540816326530612)
--(axis cs:3.47394192960046,0.530612244897959)
--(axis cs:3.52623222598246,0.520408163265306)
--(axis cs:3.57800766646245,0.510204081632653)
--(axis cs:3.6,0.505597550567622)
--(axis cs:3.6277681052661,0.5);

\path [draw=color2, thick]
(axis cs:24.8,0.857844389254032)
--(axis cs:23.8,0.860043681269146)
--(axis cs:23.6,0.860478806129013)
--(axis cs:23.4,0.86091223468769)
--(axis cs:23.2,0.861343911624904)
--(axis cs:22,0.863893813479125)
--(axis cs:21.8,0.864311481118035)
--(axis cs:21.6,0.864726864554898)
--(axis cs:21.4,0.865139877254305)
--(axis cs:21.2,0.865550439748621)
--(axis cs:21,0.865958457571186)
--(axis cs:20.8,0.866363843149224)
--(axis cs:20.6,0.866766491578842)
--(axis cs:20.4,0.867166304522403)
--(axis cs:20.3091334055091,0.86734693877551)
--(axis cs:20.2,0.867560857734144)
--(axis cs:20,0.867950403451613)
--(axis cs:19.8,0.868336744416591)
--(axis cs:19.6,0.868719755948005)
--(axis cs:19.4,0.869099309250033)
--(axis cs:19.2,0.869475268056379)
--(axis cs:19,0.869847485867852)
--(axis cs:18.8,0.870215813500778)
--(axis cs:18.4,0.870940149802935)
--(axis cs:18.2,0.871295813563112)
--(axis cs:18,0.871646893728048)
--(axis cs:17.8,0.871993193580023)
--(axis cs:17.6,0.872334503766039)
--(axis cs:17.4,0.87267060567141)
--(axis cs:17.2,0.873001264691645)
--(axis cs:17,0.873326232678794)
--(axis cs:16.8,0.873645248871532)
--(axis cs:16.6,0.873958034993948)
--(axis cs:16.4,0.874264298937413)
--(axis cs:16.2,0.874563725413551)
--(axis cs:16,0.874855983200109)
--(axis cs:15.8,0.875140717631776)
--(axis cs:15.6,0.875417552298595)
--(axis cs:15.4,0.875686088640169)
--(axis cs:15.2,0.875945896133038)
--(axis cs:15,0.876196518949193)
--(axis cs:14.8,0.876437467628377)
--(axis cs:14.6,0.876668226191207)
--(axis cs:14.4,0.876888231593815)
--(axis cs:14.2,0.877096883818801)
--(axis cs:14,0.877293545315878)
--(axis cs:13.8,0.877477522295759)
--(axis cs:13.7138488723179,0.877551020408163)
--(axis cs:13.6,0.87764746052666)
--(axis cs:13.4,0.877802761095685)
--(axis cs:13.2,0.877943051598701)
--(axis cs:13,0.878067403727147)
--(axis cs:12.8,0.878174825776244)
--(axis cs:12.6,0.878264247903798)
--(axis cs:12.4,0.878334527541514)
--(axis cs:12.2,0.878384388841381)
--(axis cs:12,0.878412469533718)
--(axis cs:11.8,0.87841729870516)
--(axis cs:11.6,0.878397248656713)
--(axis cs:11.4,0.878350545616974)
--(axis cs:11.2,0.878275287964569)
--(axis cs:11,0.878169356784677)
--(axis cs:10.8,0.87803043800894)
--(axis cs:10.6,0.877855989882652)
--(axis cs:10.4,0.877643214003482)
--(axis cs:10.327262529066,0.877551020408163)
--(axis cs:10.2,0.877387619632489)
--(axis cs:10,0.877085944145144)
--(axis cs:9.8,0.876735157704896)
--(axis cs:9.6,0.876331010703963)
--(axis cs:9.4,0.875868778430965)
--(axis cs:9.2,0.875343192857438)
--(axis cs:9,0.874748360440804)
--(axis cs:8.8,0.874077684942343)
--(axis cs:8.6,0.873323751094042)
--(axis cs:8.4,0.872478195935379)
--(axis cs:8.2,0.871531578435214)
--(axis cs:8,0.870473186053119)
--(axis cs:7.8,0.869290835040183)
--(axis cs:7.6,0.867970609494855)
--(axis cs:7.51460651371732,0.86734693877551)
--(axis cs:7.4,0.866479492868804)
--(axis cs:7.2,0.864799802655894)
--(axis cs:7,0.862922331190756)
--(axis cs:6.8,0.860821991764225)
--(axis cs:6.6,0.858469601479434)
--(axis cs:6.49823486912878,0.857142857142857)
--(axis cs:6.4,0.855791620441311)
--(axis cs:6.2,0.852736794201373)
--(axis cs:6,0.849295832515136)
--(axis cs:5.87719347382491,0.846938775510204)
--(axis cs:5.8,0.845350163875821)
--(axis cs:5.6,0.840775859967083)
--(axis cs:5.44321720562483,0.836734693877551)
--(axis cs:5.4,0.835522396747426)
--(axis cs:5.2,0.829305479719609)
--(axis cs:5.11993830319397,0.826530612244898)
--(axis cs:5,0.821932590649421)
--(axis cs:4.86847457113708,0.816326530612245)
--(axis cs:4.8,0.813053965268761)
--(axis cs:4.66819735399336,0.806122448979592)
--(axis cs:4.6,0.802041581946522)
--(axis cs:4.50607411300734,0.795918367346939)
--(axis cs:4.4,0.787921698646282)
--(axis cs:4.37285768985256,0.785714285714286)
--(axis cs:4.26408246493823,0.775510204081633)
--(axis cs:4.2,0.768386586737676)
--(axis cs:4.17393414808573,0.76530612244898)
--(axis cs:4.10078183852774,0.755102040816326)
--(axis cs:4.04087637487302,0.744897959183674)
--(axis cs:4,0.736244965054864)
--(axis cs:3.99298296433783,0.73469387755102)
--(axis cs:3.95648640458619,0.724489795918367)
--(axis cs:3.92943639508951,0.714285714285714)
--(axis cs:3.91109452290032,0.704081632653061)
--(axis cs:3.90085000920894,0.693877551020408)
--(axis cs:3.89820805721309,0.683673469387755)
--(axis cs:3.90204649368261,0.675087412613158);

\path [draw=color2, thick]
(axis cs:4.22467369950256,0.583490070246071)
--(axis cs:4.23616744828948,0.581632653061224)
--(axis cs:4.30455130089286,0.571428571428571)
--(axis cs:4.37851456520312,0.561224489795918)
--(axis cs:4.4,0.558409483168923)
--(axis cs:4.45891996162814,0.551020408163265)
--(axis cs:4.54474648167634,0.540816326530612)
--(axis cs:4.6,0.534508236417423)
--(axis cs:4.63582318973257,0.530612244897959)
--(axis cs:4.73189902521872,0.520408163265306)
--(axis cs:4.8,0.513321856227157)
--(axis cs:4.83159825102304,0.510204081632653)
--(axis cs:4.9344549326258,0.5);

\path [draw=color3, thick]
(axis cs:24.8,0.818982158791288)
--(axis cs:23.8,0.822105265755066)
--(axis cs:23.6,0.822723120098523)
--(axis cs:23.4,0.823338541360032)
--(axis cs:23.2,0.823951446048193)
--(axis cs:22.3495786030875,0.826530612244898)
--(axis cs:22,0.827535993501623)
--(axis cs:21.8,0.828108557801354)
--(axis cs:21.6,0.828677775105082)
--(axis cs:21.4,0.829243525243773)
--(axis cs:21.2,0.829805680284989)
--(axis cs:21,0.830364107651941)
--(axis cs:20.8,0.83091866696727)
--(axis cs:20.6,0.831469214659107)
--(axis cs:20.5853414635349,0.831509260178952);

\path [draw=color3, thick]
(axis cs:16.2096015198165,0.841956963591993)
--(axis cs:16.2,0.841975713445291)
--(axis cs:16,0.842355744707296)
--(axis cs:15.8,0.842724707081727)
--(axis cs:15.6,0.843082053102085)
--(axis cs:15.4,0.843427180278441)
--(axis cs:15.2,0.843759448441419)
--(axis cs:15,0.844078180067838)
--(axis cs:14.8,0.844382646031677)
--(axis cs:14.6,0.844672067266055)
--(axis cs:14.4,0.844945612556664)
--(axis cs:14.2,0.84520238659748)
--(axis cs:14,0.845441430040514)
--(axis cs:13.8,0.845661714116475)
--(axis cs:13.6,0.845862128650389)
--(axis cs:13.4,0.846041485069283)
--(axis cs:13.2,0.846198491947704)
--(axis cs:13,0.846331766656868)
--(axis cs:12.8,0.846439810212685)
--(axis cs:12.6,0.846521002242201)
--(axis cs:12.4,0.846573579628411)
--(axis cs:12.2,0.846595646225264)
--(axis cs:12,0.846585125038535)
--(axis cs:11.8,0.846539769443495)
--(axis cs:11.6,0.84645712064985)
--(axis cs:11.4,0.8463345139655)
--(axis cs:11.2,0.846169008433437)
--(axis cs:11,0.84595743737294)
--(axis cs:10.8,0.845696233563078)
--(axis cs:10.6,0.845381592370091)
--(axis cs:10.4,0.845009254197354)
--(axis cs:10.2,0.844574541434241)
--(axis cs:10,0.844072286575808)
--(axis cs:9.8,0.843496771975254)
--(axis cs:9.6,0.842841652761324)
--(axis cs:9.4,0.842099875438392)
--(axis cs:9.2,0.841263578291931)
--(axis cs:9,0.84032397963608)
--(axis cs:8.8,0.839271259065462)
--(axis cs:8.6,0.838094354563811)
--(axis cs:8.4,0.836780867841688)
--(axis cs:8.39361855644995,0.836734693877551)
--(axis cs:8.2,0.835254769872766)
--(axis cs:8,0.833551677547212)
--(axis cs:7.8,0.831654520628578)
--(axis cs:7.6,0.829541556324377)
--(axis cs:7.4,0.827187938827335)
--(axis cs:7.34918593897568,0.826530612244898)
--(axis cs:7.2,0.824459184672322)
--(axis cs:7,0.821374272595035)
--(axis cs:6.8,0.817927733017683)
--(axis cs:6.71578947273262,0.816326530612245)
--(axis cs:6.6,0.813928010261939)
--(axis cs:6.4,0.809328359236225)
--(axis cs:6.27460443598539,0.806122448979592)
--(axis cs:6.2,0.804014463629553)
--(axis cs:6,0.797757552263914)
--(axis cs:5.94667033149121,0.795918367346939)
--(axis cs:5.8,0.790236199100049)
--(axis cs:5.69434105790677,0.785714285714286)
--(axis cs:5.6,0.781109643284913)
--(axis cs:5.49530329487166,0.775510204081633)
--(axis cs:5.4,0.769595191642949)
--(axis cs:5.3364345753338,0.76530612244898)
--(axis cs:5.20851701769998,0.755102040816326)
--(axis cs:5.2,0.754292649832597)
--(axis cs:5.10796071193057,0.744897959183674)
--(axis cs:5.02718692403289,0.73469387755102)
--(axis cs:5,0.730365011012105)
--(axis cs:4.96525284903177,0.724489795918367)
--(axis cs:4.91942361440387,0.714285714285714)
--(axis cs:4.88727858455605,0.704081632653061)
--(axis cs:4.8677520863838,0.693877551020408)
--(axis cs:4.85996565532078,0.683673469387755)
--(axis cs:4.86319658884386,0.673469387755102)
--(axis cs:4.87685859578571,0.663265306122449)
--(axis cs:4.90047354461399,0.653061224489796)
--(axis cs:4.93366316370829,0.642857142857143)
--(axis cs:4.97612752169552,0.63265306122449)
--(axis cs:5,0.627904613431607)
--(axis cs:5.02856414347823,0.622448979591837)
--(axis cs:5.09089172467933,0.612244897959184)
--(axis cs:5.16212760181539,0.602040816326531)
--(axis cs:5.2,0.59717796839793)
--(axis cs:5.24354500640646,0.591836734693878)
--(axis cs:5.33506629973915,0.581632653061224)
--(axis cs:5.4,0.574982706809811)
--(axis cs:5.43645749723936,0.571428571428571)
--(axis cs:5.54872454482733,0.561224489795918)
--(axis cs:5.6,0.55684113645412)
--(axis cs:5.67176749744648,0.551020408163265)
--(axis cs:5.8,0.541178537939479)
--(axis cs:5.80498417216375,0.540816326530612)
--(axis cs:5.95059666137919,0.530612244897959)
--(axis cs:6,0.527261903595739)
--(axis cs:6.10707914937208,0.520408163265306)
--(axis cs:6.2,0.51458933882922)
--(axis cs:6.27433754962621,0.510204081632653)
--(axis cs:6.4,0.502861917123089)
--(axis cs:6.45209508238356,0.5);

\path [draw=color4, thick]
(axis cs:24.8,0.773689182450576)
--(axis cs:24.4213155954488,0.775510204081633)
--(axis cs:23.8,0.778286894625414)
--(axis cs:23.6,0.77917613328883)
--(axis cs:23.4,0.7800620050034)
--(axis cs:23.2,0.780944384163788)
--(axis cs:22.1035088517482,0.785714285714286)
--(axis cs:22,0.786133512871059)
--(axis cs:21.8,0.786940775452657)
--(axis cs:21.6,0.787743285710649)
--(axis cs:21.4,0.788540862895385)
--(axis cs:21.2,0.789333314349235)
--(axis cs:21,0.790120437674959)
--(axis cs:20.8,0.790902021425724)
--(axis cs:20.6,0.791677842748055)
--(axis cs:20.4,0.792447669739005)
--(axis cs:20.2,0.793211251833366)
--(axis cs:20,0.793968332670396)
--(axis cs:19.8,0.794718641409144)
--(axis cs:19.6,0.79546188918151)
--(axis cs:19.4760390975533,0.795918367346939)
--(axis cs:19.4,0.796183447499404)
--(axis cs:19.2,0.796874122365107)
--(axis cs:19,0.797556910232881)
--(axis cs:18.8,0.798231472058986)
--(axis cs:18.4,0.799554454994514)
--(axis cs:18.2,0.800202095168252)
--(axis cs:18,0.800839942306991)
--(axis cs:17.8,0.80146755033833)
--(axis cs:17.6,0.802084439350287)
--(axis cs:17.4,0.802690107112299)
--(axis cs:17.2,0.803284019756024)
--(axis cs:17,0.803865609524472)
--(axis cs:16.8,0.804434273826108)
--(axis cs:16.6,0.804989372898075)
--(axis cs:16.4,0.805530225008559)
--(axis cs:16.2,0.806056106496164)
--(axis cs:16.174013924351,0.806122448979592)
--(axis cs:16,0.80654440876714)
--(axis cs:15.8,0.807013477274191)
--(axis cs:15.6,0.80746573154833)
--(axis cs:15.4,0.807900287834011)
--(axis cs:15.2,0.808316200020662)
--(axis cs:15,0.808712456144632)
--(axis cs:14.8,0.809087980684329)
--(axis cs:14.6,0.809441603844353)
--(axis cs:14.4,0.80977209386115)
--(axis cs:14.2,0.810078116329963)
--(axis cs:14,0.810358237894595)
--(axis cs:13.8,0.810610924045332)
--(axis cs:13.6,0.810834519046347)
--(axis cs:13.4,0.81102723846623)
--(axis cs:13.2,0.811187155188899)
--(axis cs:13,0.811312191886804)
--(axis cs:12.8,0.811400101117117)
--(axis cs:12.6,0.811448446383273)
--(axis cs:12.4,0.811454588242248)
--(axis cs:12.2,0.811415662256862)
--(axis cs:12,0.811328548879281)
--(axis cs:11.8,0.811189861533449)
--(axis cs:11.6,0.810995898846478)
--(axis cs:11.4,0.810742623164324)
--(axis cs:11.3571518105266,0.810674707086707);

\path [draw=color4, thick]
(axis cs:7.38345742671122,0.777128891270389)
--(axis cs:7.31641762808133,0.775510204081633)
--(axis cs:7.2,0.772341857257377)
--(axis cs:7,0.766306013820231)
--(axis cs:6.96977480925141,0.76530612244898)
--(axis cs:6.8,0.75885124464333)
--(axis cs:6.71054890555695,0.755102040816326)
--(axis cs:6.6,0.74966705924927)
--(axis cs:6.51139225966306,0.744897959183674)
--(axis cs:6.4,0.737682669023809)
--(axis cs:6.35756843073947,0.73469387755102)
--(axis cs:6.24023632843614,0.724489795918367)
--(axis cs:6.2,0.719990775086362)
--(axis cs:6.15259170301972,0.714285714285714)
--(axis cs:6.09011725025984,0.704081632653061)
--(axis cs:6.04865906369295,0.693877551020408)
--(axis cs:6.02650342139786,0.683673469387755)
--(axis cs:6.0222269899586,0.673469387755102)
--(axis cs:6.03463850433432,0.663265306122449)
--(axis cs:6.0627513172136,0.653061224489796)
--(axis cs:6.10575041475989,0.642857142857143)
--(axis cs:6.16296928217127,0.63265306122449)
--(axis cs:6.2,0.627318218559947)
--(axis cs:6.23540553627905,0.622448979591837)
--(axis cs:6.32325328222685,0.612244897959184)
--(axis cs:6.4,0.604492302926454)
--(axis cs:6.42549233939136,0.602040816326531)
--(axis cs:6.54459820392949,0.591836734693878)
--(axis cs:6.6,0.587537600876477)
--(axis cs:6.68013610940781,0.581632653061224)
--(axis cs:6.8,0.573522515911967)
--(axis cs:6.83263456788272,0.571428571428571)
--(axis cs:7,0.561438678091047)
--(axis cs:7.00378862531905,0.561224489795918)
--(axis cs:7.19551240417408,0.551020408163265)
--(axis cs:7.2,0.550793171510343)
--(axis cs:7.4,0.541218897926846)
--(axis cs:7.40889713947926,0.540816326530612)
--(axis cs:7.6,0.532506454388746)
--(axis cs:7.64615446625142,0.530612244897959)
--(axis cs:7.8,0.52448395945263)
--(axis cs:7.90854042736471,0.520408163265306)
--(axis cs:8,0.517041309838951)
--(axis cs:8.19727243110828,0.510204081632653)
--(axis cs:8.2,0.510110440085523)
--(axis cs:8.4,0.503614250859173)
--(axis cs:8.51830289610202,0.5);

\path [draw=color5, thick]
(axis cs:23.8366584766038,0.5)
--(axis cs:24.8,0.506539652168041);

\path [draw=color5, thick]
(axis cs:24.8,0.710099078514981)
--(axis cs:24.3280062151703,0.714285714285714)
--(axis cs:23.8,0.718467203294828)
--(axis cs:23.6,0.720046566913229)
--(axis cs:23.4,0.721622351185055)
--(axis cs:23.2,0.723194368411306)
--(axis cs:23.0343708619982,0.724489795918367)
--(axis cs:22,0.731761392264078)
--(axis cs:21.8,0.733149032129061)
--(axis cs:21.6,0.734530251127066)
--(axis cs:21.5762120599731,0.73469387755102)
--(axis cs:21.4,0.735797980005394)
--(axis cs:21.2,0.737043951412067)
--(axis cs:21,0.738282204565484)
--(axis cs:20.8,0.739512382879366)
--(axis cs:20.6,0.740734107810528)
--(axis cs:20.4,0.741946978770085)
--(axis cs:20.2,0.74315057265867)
--(axis cs:20,0.744344450321129)
--(axis cs:19.9065196795752,0.744897959183674)
--(axis cs:19.8,0.74547605067391)
--(axis cs:19.6,0.746551475019459)
--(axis cs:19.4,0.747615791448338)
--(axis cs:19.2,0.748668467215835)
--(axis cs:19,0.74970894630561)
--(axis cs:18.8,0.750736631407835)
--(axis cs:18.4,0.752751084210991)
--(axis cs:18.2,0.753736476889481)
--(axis cs:18,0.754706327121637)
--(axis cs:17.9170161203196,0.755102040816326)
--(axis cs:17.8,0.755616089879149)
--(axis cs:17.6,0.756478419075954)
--(axis cs:17.4,0.757323384783764)
--(axis cs:17.2,0.758150098879281)
--(axis cs:17,0.758957608875038)
--(axis cs:16.8,0.75974490685718)
--(axis cs:16.6,0.7605109153112)
--(axis cs:16.4,0.761254483687651)
--(axis cs:16.2,0.76197438533253)
--(axis cs:16,0.762669311944993)
--(axis cs:15.8,0.763337859685081)
--(axis cs:15.6,0.763978529524867)
--(axis cs:15.4,0.764589712574883)
--(axis cs:15.2,0.765169682248482)
--(axis cs:15.1500641791942,0.76530612244898)
--(axis cs:15,0.765685258287949)
--(axis cs:14.8,0.766157638879727)
--(axis cs:14.6,0.766595255074105)
--(axis cs:14.4,0.766996010603413)
--(axis cs:14.2,0.767357657657136)
--(axis cs:14,0.76767776640211)
--(axis cs:13.8,0.767953734088971)
--(axis cs:13.6,0.768182732088223)
--(axis cs:13.4,0.768361713871244)
--(axis cs:13.2,0.768487388228016)
--(axis cs:13,0.768556173592908)
--(axis cs:12.8,0.768564199576062)
--(axis cs:12.6,0.768507259589159)
--(axis cs:12.4,0.768380770233137)
--(axis cs:12.2,0.768179758206301)
--(axis cs:12,0.767898783903959)
--(axis cs:11.8,0.767531921227199)
--(axis cs:11.6,0.767072681744862)
--(axis cs:11.4,0.766513961103093)
--(axis cs:11.2,0.765847973467986)
--(axis cs:11.0611148686753,0.765306122448979)
--(axis cs:11,0.765043227050229)
--(axis cs:10.8,0.76404850224532)
--(axis cs:10.6,0.762903364619445)
--(axis cs:10.4,0.761594788380217)
--(axis cs:10.2,0.760108350123387)
--(axis cs:10,0.758428029214585)
--(axis cs:9.8,0.756536028079071)
--(axis cs:9.66445012347791,0.755102040816326)
--(axis cs:9.6,0.754332984381617)
--(axis cs:9.4,0.751677730785801)
--(axis cs:9.2,0.748704846969057)
--(axis cs:9,0.745381801806254)
--(axis cs:8.97355654991939,0.744897959183674)
--(axis cs:8.8,0.741226818935492)
--(axis cs:8.6,0.736504225064355)
--(axis cs:8.53055971527808,0.73469387755102)
--(axis cs:8.4,0.730651677664388)
--(axis cs:8.22097171908229,0.724489795918367)
--(axis cs:8.2,0.723604320724709)
--(axis cs:8.00004935136124,0.714285714285714)
--(axis cs:8,0.714282759329967)
--(axis cs:7.84460995510096,0.704081632653061)
--(axis cs:7.8,0.700036016534714)
--(axis cs:7.73766698551508,0.693877551020408)
--(axis cs:7.67084773895805,0.683673469387755)
--(axis cs:7.6379547793717,0.673469387755102)
--(axis cs:7.63606280048341,0.663265306122449)
--(axis cs:7.66269456037323,0.653061224489796)
--(axis cs:7.7157528388756,0.642857142857143)
--(axis cs:7.79346620870458,0.63265306122449)
--(axis cs:7.8,0.631995933195166)
--(axis cs:7.89962058095708,0.622448979591837)
--(axis cs:8,0.61454267204438)
--(axis cs:8.03064574704655,0.612244897959184)
--(axis cs:8.18998155934377,0.602040816326531)
--(axis cs:8.2,0.601476530589162)
--(axis cs:8.38011096440307,0.591836734693878)
--(axis cs:8.4,0.590879943832993)
--(axis cs:8.6,0.581744952162956)
--(axis cs:8.60258958052808,0.581632653061224)
--(axis cs:8.8,0.573814607535497)
--(axis cs:8.86348707512002,0.571428571428571)
--(axis cs:9,0.566675294467389)
--(axis cs:9.1650724229486,0.561224489795918)
--(axis cs:9.2,0.560142581115998)
--(axis cs:9.4,0.554272935083534)
--(axis cs:9.44707822046353,0.552963223363959);

\path [draw=color6, thick]
(axis cs:17.3816512558812,0.578124332604299)
--(axis cs:17.4,0.578221432266594)
--(axis cs:17.6,0.579407405681016)
--(axis cs:17.8,0.580720929275278)
--(axis cs:17.9271523709096,0.581632653061224)
--(axis cs:18,0.582275110630892)
--(axis cs:18.2,0.584185475596463)
--(axis cs:18.4,0.586261630260114)
--(axis cs:18.8,0.590918169604043)
--(axis cs:18.8718352276473,0.591836734693878)
--(axis cs:19,0.594033850474116)
--(axis cs:19.2,0.597697129415418)
--(axis cs:19.4,0.601627074171252)
--(axis cs:19.4200572300648,0.602040816326531)
--(axis cs:19.6,0.607897867340546)
--(axis cs:19.7246052911419,0.612244897959184)
--(axis cs:19.8,0.618761448792538)
--(axis cs:19.8401889193013,0.622448979591837)
--(axis cs:19.8,0.63060639136985)
--(axis cs:19.7900975828508,0.63265306122449)
--(axis cs:19.6,0.642055785650779)
--(axis cs:19.5840441786933,0.642857142857143)
--(axis cs:19.4,0.648027393554466)
--(axis cs:19.223015779131,0.653061224489796)
--(axis cs:19.2,0.653511200836414)
--(axis cs:19,0.657395090127823)
--(axis cs:18.8,0.661287919869327)
--(axis cs:18.6968946109231,0.663265306122449)
--(axis cs:18.4,0.667578261389417)
--(axis cs:18.2,0.670441910638656)
--(axis cs:18,0.673282475064611)
--(axis cs:17.9866057644929,0.673469387755102)
--(axis cs:17.8,0.675529621468064)
--(axis cs:17.6,0.677701499511891)
--(axis cs:17.4,0.679835097033824)
--(axis cs:17.2,0.681927146779554)
--(axis cs:17.029182352186,0.683673469387755)
--(axis cs:17,0.683918013404839)
--(axis cs:16.8,0.685539190440918)
--(axis cs:16.6,0.687109719336183)
--(axis cs:16.4,0.688625713220044)
--(axis cs:16.2,0.690082957426474)
--(axis cs:16,0.691476840283587)
--(axis cs:15.8,0.69280233732243)
--(axis cs:15.6280029073952,0.693877551020408)
--(axis cs:15.6,0.694024153470593)
--(axis cs:15.4,0.694995808743441)
--(axis cs:15.2,0.695891891513508)
--(axis cs:15,0.696706667965709)
--(axis cs:14.8,0.697433883524154)
--(axis cs:14.6,0.698066704339377)
--(axis cs:14.4,0.698597652225493)
--(axis cs:14.2,0.699018543149992)
--(axis cs:14,0.699320396594856)
--(axis cs:13.8,0.699493341742918)
--(axis cs:13.6,0.699526526457674)
--(axis cs:13.4,0.69940799674299)
--(axis cs:13.2,0.699124556054979)
--(axis cs:13,0.698661643290987)
--(axis cs:12.8,0.69800310364797)
--(axis cs:12.6,0.697131058467651)
--(axis cs:12.4,0.696025636177065)
--(axis cs:12.2,0.694664711951201)
--(axis cs:12.1033746494261,0.693877551020408)
--(axis cs:12,0.69279768964687)
--(axis cs:11.8,0.690318868314482)
--(axis cs:11.6,0.687387032637609)
--(axis cs:11.4,0.683950310273407)
--(axis cs:11.3858791767011,0.683673469387755)
--(axis cs:11.2,0.678491558224724)
--(axis cs:11.0454598803567,0.673469387755102)
--(axis cs:11,0.670953867968106)
--(axis cs:10.8789815289868,0.663265306122449)
--(axis cs:10.826994209487,0.653061224489796)
--(axis cs:10.8695953446219,0.642857142857143)
--(axis cs:10.9936712041017,0.63265306122449)
--(axis cs:11,0.632331401343327)
--(axis cs:11.2,0.622647892341455)
--(axis cs:11.2043150998955,0.622448979591837)
--(axis cs:11.4,0.615854840154085)
--(axis cs:11.5123943178637,0.612244897959184)
--(axis cs:11.6,0.610004886124381)
--(axis cs:11.8,0.605186447642213)
--(axis cs:11.9381443959071,0.602040816326531)
--(axis cs:12,0.600864317043277)
--(axis cs:12.2,0.59731770222887)
--(axis cs:12.4,0.593984855282555)
--(axis cs:12.5381670648418,0.591836734693878)
--(axis cs:12.6,0.591008388323109)
--(axis cs:12.8,0.588539899030517)
--(axis cs:13,0.586254454303852)
--(axis cs:13.0849952216462,0.585359241963647);

\draw (axis cs:18.2,0.939532499705192) node[
  scale=0.72,
  text=color0,
  rotate=357.5
]{1.50e-06};
\draw (axis cs:8.8,0.907479456438945) node[
  scale=0.72,
  text=color1,
  rotate=6.6
]{3.00e-06};
\draw (axis cs:4,0.629192085713924) node[
  scale=0.72,
  text=color2,
  rotate=274.2
]{4.50e-06};
\draw (axis cs:18.4,0.837195913062675) node[
  scale=0.72,
  text=color3,
  rotate=353.5
]{6.00e-06};
\draw (axis cs:9.2,0.802159345664997) node[
  scale=0.72,
  text=color4,
  rotate=21.4
]{7.50e-06};
\draw (axis cs:10.9915967445359,0.520408163265306) node[
  scale=0.72,
  text=color5,
  rotate=322.4
]{9.00e-06};
\draw (axis cs:15.2,0.57367421751142) node[
  scale=0.72,
  text=color6,
  rotate=355.7
]{1.05e-05};
\end{axis}

\end{tikzpicture}

% --- supplement: figs/plots-eps/difference-bayes-si-fix-Rsmall.tex ---

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=25,
xtick={5, 10, 15, 20, 25},
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=0.948979591836735,
ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:1.84906779554647,0.948979591836735)
--(axis cs:1.89098284191808,0.938775510204082)
--(axis cs:1.93450337870116,0.928571428571429)
--(axis cs:1.97971485543213,0.918367346938775)
--(axis cs:2,0.913892431609147)
--(axis cs:2.02644051874463,0.908163265306122)
--(axis cs:2.07479330524654,0.897959183673469)
--(axis cs:2.12506887077133,0.887755102040816)
--(axis cs:2.17737423471508,0.877551020408163)
--(axis cs:2.2,0.873238473548272)
--(axis cs:2.23159325269291,0.86734693877551)
--(axis cs:2.28786338940009,0.857142857142857)
--(axis cs:2.34646666893346,0.846938775510204)
--(axis cs:2.4,0.837961626596984)
--(axis cs:2.40750266853469,0.836734693877551)
--(axis cs:2.47085326124894,0.826530612244898)
--(axis cs:2.53690927579368,0.816326530612245)
--(axis cs:2.6,0.806962080985483)
--(axis cs:2.60581758252933,0.806122448979592)
--(axis cs:2.6774755528107,0.795928786050287);

\path [draw=color0, thick]
(axis cs:3.37959083440326,0.714459240753077)
--(axis cs:3.38133763329332,0.714285714285714)
--(axis cs:3.4,0.712466689455568)
--(axis cs:3.48920425402617,0.704081632653061)
--(axis cs:3.6,0.694084819230036)
--(axis cs:3.60238524295869,0.693877551020408)
--(axis cs:3.7214897618503,0.683673469387755)
--(axis cs:3.8,0.677183502728528)
--(axis cs:3.84671493562982,0.673469387755102)
--(axis cs:3.97855223016832,0.663265306122449)
--(axis cs:4,0.66163711460403)
--(axis cs:4.1176439926123,0.653061224489796)
--(axis cs:4.2,0.647228698942694)
--(axis cs:4.26434072067801,0.642857142857143)
--(axis cs:4.4,0.63387377197787)
--(axis cs:4.41923275340186,0.63265306122449)
--(axis cs:4.58308206665391,0.622448979591837)
--(axis cs:4.6,0.621414224791435)
--(axis cs:4.75660699210188,0.612244897959184)
--(axis cs:4.8,0.609754224609654)
--(axis cs:4.94050024320427,0.602040816326531)
--(axis cs:5,0.598830614870454)
--(axis cs:5.13563619637703,0.591836734693878)
--(axis cs:5.2,0.588567611264722)
--(axis cs:5.34297568680174,0.581632653061224)
--(axis cs:5.4,0.578902293810261)
--(axis cs:5.56357169348636,0.571428571428571)
--(axis cs:5.6,0.569782238144098)
--(axis cs:5.79857639921776,0.561224489795918)
--(axis cs:5.8,0.56116369160088)
--(axis cs:6,0.552957935092061)
--(axis cs:6.04956540547083,0.551020408163265)
--(axis cs:6.2,0.545174757308363)
--(axis cs:6.31780165456108,0.540816326530612)
--(axis cs:6.4,0.537788362856665)
--(axis cs:6.6,0.53077370891439)
--(axis cs:6.60477995138232,0.530612244897959)
--(axis cs:6.8,0.524029637607136)
--(axis cs:6.91295879785492,0.520408163265306)
--(axis cs:7,0.517618717903817)
--(axis cs:7.2,0.511495207753545)
--(axis cs:7.24387325175791,0.510204081632653)
--(axis cs:7.4,0.505601329999434)
--(axis cs:7.6,0.500002596354959)
--(axis cs:7.60009581463577,0.5);

\path [draw=color1, thick]
(axis cs:3.2856124062482,0.948979591836735)
--(axis cs:3.36581445995662,0.938775510204082)
--(axis cs:3.4,0.934511252945391)
--(axis cs:3.44930416184595,0.928571428571429)
--(axis cs:3.5360544753546,0.918367346938775)
--(axis cs:3.6,0.911049267082003)
--(axis cs:3.62614348023273,0.908163265306122)
--(axis cs:3.72015100953427,0.897959183673469)
--(axis cs:3.8,0.889552273780033)
--(axis cs:3.81771106577432,0.887755102040816)
--(axis cs:3.91973260283327,0.877551020408163)
--(axis cs:4,0.869755306632634)
--(axis cs:4.02575060699607,0.86734693877551)
--(axis cs:4.1366331634552,0.857142857142857)
--(axis cs:4.2,0.85145247779518)
--(axis cs:4.25223490804218,0.846938775510204)
--(axis cs:4.37292298470791,0.836734693877551)
--(axis cs:4.4,0.834481764593005)
--(axis cs:4.49937606877979,0.826530612244898)
--(axis cs:4.6,0.818677023137435)
--(axis cs:4.63133550881478,0.816326530612245)
--(axis cs:4.76965199845967,0.806122448979592)
--(axis cs:4.8,0.803919567585608)
--(axis cs:4.91475911636448,0.795918367346939)
--(axis cs:5,0.790093421782465)
--(axis cs:5.06674751062594,0.785714285714286)
--(axis cs:5.2,0.777128154072291)
--(axis cs:5.22615836572518,0.775510204081633)
--(axis cs:5.39364863813296,0.76530612244898)
--(axis cs:5.4,0.764923692049346)
--(axis cs:5.57008596001396,0.755102040816326)
--(axis cs:5.6,0.753399203947057)
--(axis cs:5.75574383622567,0.744897959183674)
--(axis cs:5.8,0.742512716810624)
--(axis cs:5.95133750551435,0.73469387755102)
--(axis cs:6,0.732207696840517)
--(axis cs:6.15763436744113,0.724489795918367)
--(axis cs:6.2,0.722435718917015)
--(axis cs:6.37545585840795,0.714285714285714)
--(axis cs:6.4,0.713155229012577)
--(axis cs:6.6,0.704325937783229)
--(axis cs:6.60576008877866,0.704081632653061)
--(axis cs:6.8,0.695894153958606)
--(axis cs:6.8499617949105,0.693877551020408)
--(axis cs:7,0.687852422362533)
--(axis cs:7.10869860924863,0.683673469387755)
--(axis cs:7.2,0.680177625202717)
--(axis cs:7.38303942670352,0.673469387755102)
--(axis cs:7.4,0.672849714886387)
--(axis cs:7.6,0.6658027281016)
--(axis cs:7.67515175902439,0.663265306122449)
--(axis cs:7.8,0.659056028755632)
--(axis cs:7.9858236684523,0.653061224489796)
--(axis cs:8,0.652604159094833)
--(axis cs:8.2,0.646372780798795)
--(axis cs:8.31778179384512,0.642857142857143)
--(axis cs:8.4,0.640401095377101)
--(axis cs:8.6,0.634653042460881)
--(axis cs:8.67223644323472,0.63265306122449)
--(axis cs:8.8,0.629108498954574)
--(axis cs:9,0.623780674068531)
--(axis cs:9.05173538128151,0.622448979591837)
--(axis cs:9.2,0.618620485297374)
--(axis cs:9.36324178400606,0.614572061516288);

\path [draw=color1, thick]
(axis cs:12.4235752602756,0.555038747965308)
--(axis cs:12.6,0.552359081243557)
--(axis cs:12.6905897551731,0.551020408163265)
--(axis cs:12.8,0.549388260641557)
--(axis cs:13,0.54648679249546)
--(axis cs:13.2,0.543673790087263)
--(axis cs:13.4,0.540944913389216)
--(axis cs:13.4096330724777,0.540816326530612)
--(axis cs:13.6,0.538249236021454)
--(axis cs:13.8,0.535632557103966)
--(axis cs:14,0.533092272549938)
--(axis cs:14.2,0.530623772592504)
--(axis cs:14.2009548687335,0.530612244897959)
--(axis cs:14.4,0.528183224033616)
--(axis cs:14.6,0.525810129374539)
--(axis cs:14.8,0.523501748196663)
--(axis cs:15,0.521255342849345)
--(axis cs:15.0772206709411,0.520408163265306)
--(axis cs:15.2,0.519045856516663)
--(axis cs:15.4,0.516880655773249)
--(axis cs:15.6,0.51477175521229)
--(axis cs:15.8,0.51271688013786)
--(axis cs:16,0.510713878486607)
--(axis cs:16.0520257299251,0.510204081632653)
--(axis cs:16.2,0.508736958336014)
--(axis cs:16.4,0.50680102004512)
--(axis cs:16.6,0.504909926939188)
--(axis cs:16.8,0.503068356774586)
--(axis cs:17,0.50126595542742)
--(axis cs:17.1440241181204,0.5);

\path [draw=color2, thick]
(axis cs:4.82464626140814,0.948979591836735)
--(axis cs:4.95320391969637,0.938775510204082)
--(axis cs:5,0.935120575937664)
--(axis cs:5.08733465080739,0.928571428571429)
--(axis cs:5.2,0.920275780333459)
--(axis cs:5.22699798324589,0.918367346938775)
--(axis cs:5.37318272268415,0.908163265306122)
--(axis cs:5.4,0.906314576339141)
--(axis cs:5.52627675619589,0.897959183673469)
--(axis cs:5.6,0.893153012703014)
--(axis cs:5.68628376792152,0.887755102040816)
--(axis cs:5.8,0.880735212000711)
--(axis cs:5.85376052796925,0.877551020408163)
--(axis cs:6,0.868992111710448)
--(axis cs:6.02930134684822,0.86734693877551)
--(axis cs:6.2,0.857864178858666)
--(axis cs:6.21353641708164,0.857142857142857)
--(axis cs:6.4,0.847299980247508)
--(axis cs:6.40713418801416,0.846938775510204)
--(axis cs:6.6,0.837254823697605)
--(axis cs:6.61080102218007,0.836734693877551)
--(axis cs:6.8,0.827689720499746)
--(axis cs:6.82527121950606,0.826530612244898)
--(axis cs:7,0.818566756313229)
--(axis cs:7.05127432123703,0.816326530612245)
--(axis cs:7.2,0.809863437558625)
--(axis cs:7.2897711365892,0.806122448979592)
--(axis cs:7.4,0.801549660631065)
--(axis cs:7.54155837993192,0.795918367346939)
--(axis cs:7.6,0.793602130687028)
--(axis cs:7.8,0.785996500179246)
--(axis cs:7.80770111116214,0.785714285714286)
--(axis cs:8,0.77868344543422)
--(axis cs:8.09050201673351,0.775510204081633)
--(axis cs:8.2,0.771677112139634)
--(axis cs:8.38977535479606,0.76530612244898)
--(axis cs:8.4,0.764963200564009)
--(axis cs:8.6,0.758483934634373)
--(axis cs:8.70875921217365,0.755102040816326)
--(axis cs:8.8,0.752264488249212)
--(axis cs:9,0.746281130635073)
--(axis cs:9.04787503295909,0.744897959183674)
--(axis cs:9.2,0.740499896165318)
--(axis cs:9.4,0.734949652065864)
--(axis cs:9.40952297169793,0.73469387755102)
--(axis cs:9.6,0.729567645965719)
--(axis cs:9.79662828345215,0.724489795918367)
--(axis cs:9.8,0.724402507044524)
--(axis cs:10,0.719381788155034)
--(axis cs:10.2,0.714559370682361)
--(axis cs:10.2117031982298,0.714285714285714)
--(axis cs:10.4,0.709867245872061)
--(axis cs:10.6,0.705350362384978)
--(axis cs:10.6579975602587,0.704081632653061)
--(axis cs:10.8,0.700962317921519)
--(axis cs:11,0.696719782170479)
--(axis cs:11.1386530880922,0.693877551020408)
--(axis cs:11.2,0.692614031306732)
--(axis cs:11.4,0.68861914105508)
--(axis cs:11.6,0.684762945279125)
--(axis cs:11.6581744035099,0.683673469387755)
--(axis cs:11.8,0.681002887707686)
--(axis cs:11.9240039618841,0.678743458892488);

\path [draw=color2, thick]
(axis cs:15.4306518222212,0.628412025404098)
--(axis cs:15.6,0.626515651853947)
--(axis cs:15.8,0.624336060438441)
--(axis cs:15.9778176534954,0.622448979591837)
--(axis cs:16,0.622211667023733)
--(axis cs:16.2,0.620123479369457)
--(axis cs:16.4,0.618090109375212)
--(axis cs:16.6,0.616109556306033)
--(axis cs:16.8,0.614179922345514)
--(axis cs:17,0.612299406891877)
--(axis cs:17.0059363575288,0.612244897959184)
--(axis cs:17.2,0.610448255836228)
--(axis cs:17.4,0.608643431923429)
--(axis cs:17.6,0.606883908779765)
--(axis cs:17.8,0.605168174721547)
--(axis cs:18,0.603494791230368)
--(axis cs:18.1781131629507,0.602040816326531)
--(axis cs:18.2,0.601860657785719)
--(axis cs:18.4,0.60025279009324)
--(axis cs:18.6,0.598684263842905)
--(axis cs:18.8,0.597153893829568)
--(axis cs:19,0.595660521382276)
--(axis cs:19.2,0.594202989716287)
--(axis cs:19.4,0.592780235910965)
--(axis cs:19.5358255990367,0.591836734693878)
--(axis cs:19.6,0.591387262849185)
--(axis cs:19.8,0.590019246647337)
--(axis cs:20,0.588683823407669)
--(axis cs:20.2,0.587380078144066)
--(axis cs:20.4,0.586107134670125)
--(axis cs:20.8,0.583650332916319)
--(axis cs:21,0.582464900717038)
--(axis cs:21.1437656239123,0.581632653061224)
--(axis cs:21.2,0.581304499060513)
--(axis cs:21.4,0.580164796728045)
--(axis cs:21.6,0.579051929892949)
--(axis cs:21.8,0.57796522606939)
--(axis cs:22,0.576904039984039)
--(axis cs:22.2,0.575867751605747)
--(axis cs:22.4,0.574855765522241)
--(axis cs:23.1274981522956,0.571428571428571)
--(axis cs:23.4,0.570132428359425)
--(axis cs:23.8,0.56838753459479)
--(axis cs:24,0.567546338666546)
--(axis cs:24.2,0.566725391708597)
--(axis cs:25,0.56362630881998);

\path [draw=color3, thick]
(axis cs:6.62761215208133,0.948979591836735)
--(axis cs:6.8,0.940007046176765)
--(axis cs:6.82467778439224,0.938775510204082)
--(axis cs:7,0.930082542800955)
--(axis cs:7.03178463526011,0.928571428571429)
--(axis cs:7.2,0.920618902937004)
--(axis cs:7.24966834645648,0.918367346938775)
--(axis cs:7.4,0.911585311234571)
--(axis cs:7.47910013648692,0.908163265306122)
--(axis cs:7.6,0.902954183181777)
--(axis cs:7.72088226064051,0.897959183673469)
--(axis cs:7.8,0.89470099763393)
--(axis cs:7.97585262471262,0.887755102040816)
--(axis cs:8,0.886803922527392)
--(axis cs:8.2,0.879225763015612)
--(axis cs:8.24597064441731,0.877551020408163)
--(axis cs:8.4,0.871951088307183)
--(axis cs:8.53199071872505,0.86734693877551)
--(axis cs:8.6,0.864975910332759)
--(axis cs:8.8,0.8582775411705)
--(axis cs:8.83516903807279,0.857142857142857)
--(axis cs:9,0.851825086546492)
--(axis cs:9.15780043496815,0.846938775510204)
--(axis cs:9.2,0.845631532877499)
--(axis cs:9.4,0.839656656595456)
--(axis cs:9.50166860626874,0.836734693877551)
--(axis cs:9.6,0.833905231433897)
--(axis cs:9.8,0.82836341998219)
--(axis cs:9.86857515120509,0.826530612244898)
--(axis cs:10,0.823011280320202)
--(axis cs:10.2,0.817854964949621)
--(axis cs:10.2613847083116,0.816326530612245)
--(axis cs:10.4,0.812866302720444)
--(axis cs:10.6,0.808049584661362)
--(axis cs:10.6829382504832,0.806122448979592)
--(axis cs:10.8,0.803393949803283)
--(axis cs:11,0.798893837248482)
--(axis cs:11.1370095943729,0.795918367346939)
--(axis cs:11.2,0.7945454353491)
--(axis cs:11.4,0.79032681705322)
--(axis cs:11.6,0.786258546327517)
--(axis cs:11.6276061415178,0.785714285714286)
--(axis cs:11.8,0.782301085600311)
--(axis cs:12,0.778475941649176)
--(axis cs:12.1603972513518,0.775510204081633)
--(axis cs:12.2,0.774774563336935)
--(axis cs:12.4,0.771169973754145)
--(axis cs:12.6,0.767685842676625)
--(axis cs:12.7411308156527,0.765306122448979)
--(axis cs:12.8,0.764308434936293)
--(axis cs:13,0.761020584121266)
--(axis cs:13.2,0.757838754791366)
--(axis cs:13.3776092308294,0.755102040816326)
--(axis cs:13.4,0.754755144407153)
--(axis cs:13.6,0.751745968989575)
--(axis cs:13.8,0.748831050848231)
--(axis cs:14,0.746006324632169)
--(axis cs:14.0808369302711,0.744897959183674)
--(axis cs:14.2,0.743254565824648)
--(axis cs:14.4,0.740577906943957)
--(axis cs:14.6,0.737982207224501)
--(axis cs:14.8,0.73546421657367)
--(axis cs:14.8289119680461,0.735110595009764);

\path [draw=color3, thick]
(axis cs:18.7709824235316,0.69749570836542)
--(axis cs:18.8,0.697285749769889)
--(axis cs:19,0.695879744597126)
--(axis cs:19.2,0.694513674931769)
--(axis cs:19.2959015284704,0.693877551020408)
--(axis cs:19.4,0.693182728129514)
--(axis cs:19.6,0.691886693819373)
--(axis cs:19.8,0.690628115530918)
--(axis cs:20,0.689406036477066)
--(axis cs:20.2,0.688219542078249)
--(axis cs:20.4,0.687067757784045)
--(axis cs:20.8,0.684865009124015)
--(axis cs:21,0.683812477666084)
--(axis cs:21.0272674138993,0.683673469387755)
--(axis cs:21.2,0.682787689606892)
--(axis cs:21.4,0.681793582439171)
--(axis cs:21.6,0.680830088587821)
--(axis cs:21.8,0.679896544596239)
--(axis cs:22,0.678992314370645)
--(axis cs:22.2,0.678116787750991)
--(axis cs:22.4,0.677269379679658)
--(axis cs:23.3911840038274,0.673469387755102)
--(axis cs:23.4,0.673435130470519)
--(axis cs:23.8,0.672076593563226)
--(axis cs:24,0.67143423012172)
--(axis cs:24.2,0.670815905957124)
--(axis cs:25,0.668563497217932);

\path [draw=color4, thick]
(axis cs:8.94551419749078,0.948979591836735)
--(axis cs:9,0.947136446508829)
--(axis cs:9.2,0.9406312391922)
--(axis cs:9.25933325949715,0.938775510204082)
--(axis cs:9.4,0.934373273389426)
--(axis cs:9.59299959300811,0.928571428571429)
--(axis cs:9.6,0.928360904404379)
--(axis cs:9.8,0.92256143389316)
--(axis cs:9.95063523614149,0.918367346938775)
--(axis cs:10,0.916990651125697)
--(axis cs:10.2,0.911614225624631)
--(axis cs:10.3334761517355,0.908163265306122)
--(axis cs:10.4,0.906439476695841)
--(axis cs:10.6,0.901442967167734)
--(axis cs:10.7294249373284,0.898328671831983);

\path [draw=color4, thick]
(axis cs:13.8618953608891,0.840174482014485)
--(axis cs:14,0.838230607149517)
--(axis cs:14.10987136162,0.836734693877551)
--(axis cs:14.2,0.835501311475378)
--(axis cs:14.4,0.832853674323189)
--(axis cs:14.6,0.83029334898223)
--(axis cs:14.8,0.82781701603659)
--(axis cs:14.907392413855,0.826530612244898)
--(axis cs:15,0.825415404935465)
--(axis cs:15.2,0.823077045856727)
--(axis cs:15.4,0.820823399825291)
--(axis cs:15.6,0.81864334952132)
--(axis cs:15.8,0.816534366394353)
--(axis cs:15.8203820463178,0.816326530612245)
--(axis cs:16,0.814484961628374)
--(axis cs:16.2,0.812501869400754)
--(axis cs:16.4,0.81058397011755)
--(axis cs:16.6,0.808729195593445)
--(axis cs:16.8,0.806935586591506)
--(axis cs:16.8938252908589,0.806122448979592)
--(axis cs:17,0.805197222920706)
--(axis cs:17.2,0.803513471485018)
--(axis cs:17.4,0.801886335798869)
--(axis cs:17.6,0.800314193738738)
--(axis cs:17.8,0.798795504778593)
--(axis cs:18,0.797328804904518)
--(axis cs:18.1992012693838,0.795918367346939)
--(axis cs:18.2,0.795912681255559)
--(axis cs:18.4,0.794540965192542)
--(axis cs:18.6,0.793217833424704)
--(axis cs:18.8,0.791942108554246)
--(axis cs:19,0.790712632088463)
--(axis cs:19.2,0.789528231209899)
--(axis cs:19.4,0.788387845295748)
--(axis cs:19.6,0.787290463364539)
--(axis cs:19.8,0.786235121369621)
--(axis cs:19.9028304933738,0.785714285714286)
--(axis cs:20,0.78521960230342)
--(axis cs:20.2,0.7842432726441)
--(axis cs:20.4,0.783306718684615)
--(axis cs:20.8,0.781549696284526)
--(axis cs:21,0.780727697769168)
--(axis cs:21.2,0.779942411015573)
--(axis cs:21.4,0.779193153713576)
--(axis cs:21.6,0.778479273749283)
--(axis cs:21.8,0.777800147931082)
--(axis cs:22,0.777155180436895)
--(axis cs:22.2,0.776543801846997)
--(axis cs:22.4,0.775965467723076)
--(axis cs:22.5913175024787,0.775510204081633)
--(axis cs:23.4,0.77355105362134)
--(axis cs:23.8,0.772800780410987)
--(axis cs:24,0.772470184828361)
--(axis cs:24.2,0.772168776967193)
--(axis cs:25,0.771234295034013);

\path [draw=color5, thick]
(axis cs:12.4845862516875,0.948979591836735)
--(axis cs:12.6,0.946947044819547)
--(axis cs:12.8,0.943554508499412)
--(axis cs:13,0.940287645989009)
--(axis cs:13.0960944860448,0.938775510204082)
--(axis cs:13.2,0.937133160322156)
--(axis cs:13.4,0.934087946575989)
--(axis cs:13.6,0.931154830673215)
--(axis cs:13.782866817361,0.928571428571429)
--(axis cs:13.8,0.928328246064795)
--(axis cs:14,0.925594279577263)
--(axis cs:14.2,0.922961109329226)
--(axis cs:14.4,0.920424981632603)
--(axis cs:14.4618167125558,0.919670107198236);

\path [draw=color5, thick]
(axis cs:18.4804620283675,0.885335471171925)
--(axis cs:18.6,0.884697162718331)
--(axis cs:18.8,0.883682661621079)
--(axis cs:19,0.882720505567048)
--(axis cs:19.2,0.881809558840801)
--(axis cs:19.4,0.880948806301288)
--(axis cs:19.6,0.880137283159429)
--(axis cs:19.8,0.879374072365502)
--(axis cs:20,0.87865830223298)
--(axis cs:20.2,0.87798914400069)
--(axis cs:20.3407369369074,0.877551020408163)
--(axis cs:20.4,0.87736569372887)
--(axis cs:20.8,0.876253187619656)
--(axis cs:21,0.87576303799822)
--(axis cs:21.2,0.875316063714136)
--(axis cs:21.4,0.874911635698516)
--(axis cs:21.6,0.87454915566732)
--(axis cs:21.8,0.874228054895815)
--(axis cs:22,0.873947792945147)
--(axis cs:22.2,0.873707856237778)
--(axis cs:22.4,0.873507756938332)
--(axis cs:23.4,0.873089414295975)
--(axis cs:23.8,0.873186449060373)
--(axis cs:24,0.873290234041129)
--(axis cs:24.2,0.873430458381327)
--(axis cs:25,0.874334318203769);

\draw (axis cs:2.99773403754463,0.755102040816326) node[
  scale=0.72,
  text=color0,
  rotate=279.1
]{8.00e-06};
\draw (axis cs:10.8,0.583147176116879) node[
  scale=0.72,
  text=color1,
  rotate=313.7
]{1.60e-05};
\draw (axis cs:13.6,0.651719535023204) node[
  scale=0.72,
  text=color2,
  rotate=322.3
]{2.40e-05};
\draw (axis cs:16.7440509794013,0.714285714285714) node[
  scale=0.72,
  text=color3,
  rotate=332.9
]{3.20e-05};
\draw (axis cs:12.1934299953256,0.86734693877551) node[
  scale=0.72,
  text=color4,
  rotate=315.0
]{4.00e-05};
\draw (axis cs:16.4,0.899632385659838) node[
  scale=0.72,
  text=color5,
  rotate=335.3
]{4.80e-05};
\end{axis}

\end{tikzpicture}

% --- supplement: figs/plots-eps/difference-bayes-si-fix-deltalarge.tex ---

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.5, xmax=0.918367346938775,
xtick={0.5, 0.6, 0.7,0.8,0.9},
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=0.5,
ytick={0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45, 0.50},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:0.5,0.109365893668953)
--(axis cs:0.510204081632653,0.10652978820397)
--(axis cs:0.515972445232927,0.105)
--(axis cs:0.520408163265306,0.103856316525978)
--(axis cs:0.530612244897959,0.101328621289595)
--(axis cs:0.53621986354767,0.1);

\path [draw=color0, thick]
(axis cs:0.918367346938775,0.432906498664401)
--(axis cs:0.908163265306122,0.432713605277398)
--(axis cs:0.897959183673469,0.432507161520053)
--(axis cs:0.887755102040816,0.432286513698675)
--(axis cs:0.877551020408163,0.432050967698014)
--(axis cs:0.86734693877551,0.43179978601734)
--(axis cs:0.857142857142857,0.431532184490642)
--(axis cs:0.846938775510204,0.431247328693474)
--(axis cs:0.836734693877551,0.43094433011685)
--(axis cs:0.826530612244898,0.430622241713958)
--(axis cs:0.816326530612245,0.430280051631009)
--(axis cs:0.808439007276858,0.43)
--(axis cs:0.806122448979592,0.429920376173166)
--(axis cs:0.795918367346939,0.429551553114574)
--(axis cs:0.785714285714286,0.429159851341688)
--(axis cs:0.775510204081633,0.428743955752112)
--(axis cs:0.76530612244898,0.428302485899694)
--(axis cs:0.755102040816326,0.427833974304578)
--(axis cs:0.744897959183674,0.42733682389788)
--(axis cs:0.73469387755102,0.426809284635025)
--(axis cs:0.731261628480797,0.426621004045502);

\path [draw=color0, thick]
(axis cs:0.65652765869611,0.421646039419612)
--(axis cs:0.653061224489796,0.421366220202436)
--(axis cs:0.642857142857143,0.420490040116003)
--(axis cs:0.637438562520451,0.42)
--(axis cs:0.63265306122449,0.419570400542654)
--(axis cs:0.622448979591837,0.418605695991243)
--(axis cs:0.612244897959184,0.417577197786493)
--(axis cs:0.602040816326531,0.416480107277531)
--(axis cs:0.591836734693878,0.415309172358821)
--(axis cs:0.589264697040448,0.415)
--(axis cs:0.581632653061224,0.414080226253649)
--(axis cs:0.571428571428571,0.412773326738027)
--(axis cs:0.561224489795918,0.411374291209042)
--(axis cs:0.551846210797593,0.41)
--(axis cs:0.551020408163265,0.409877721210738)
--(axis cs:0.540816326530612,0.408298930011399)
--(axis cs:0.530612244897959,0.406602956565173)
--(axis cs:0.521608319295394,0.405)
--(axis cs:0.520408163265306,0.404782350264079)
--(axis cs:0.510204081632653,0.40284480780563)
--(axis cs:0.5,0.400755098578302);

\path [draw=color1, thick]
(axis cs:0.5,0.180929412309465)
--(axis cs:0.501243062963147,0.18)
--(axis cs:0.50851812950058,0.175)
--(axis cs:0.510204081632653,0.173930550775212)
--(axis cs:0.516477775990668,0.17)
--(axis cs:0.520408163265306,0.167724915678245)
--(axis cs:0.525187158220728,0.165)
--(axis cs:0.530612244897959,0.16212771237213)
--(axis cs:0.534703341470159,0.16)
--(axis cs:0.540816326530612,0.157033759624319)
--(axis cs:0.545095345383267,0.155)
--(axis cs:0.551020408163265,0.152360479461409)
--(axis cs:0.556446265042828,0.15)
--(axis cs:0.561224489795918,0.148042910663805)
--(axis cs:0.568855950813442,0.145)
--(axis cs:0.571428571428571,0.144030029242492)
--(axis cs:0.576738849658249,0.142082419482651);

\path [draw=color1, thick]
(axis cs:0.648373166473775,0.12072462813062)
--(axis cs:0.65131308233631,0.12)
--(axis cs:0.653061224489796,0.119583457025958)
--(axis cs:0.663265306122449,0.117206887373797)
--(axis cs:0.67318011781772,0.115)
--(axis cs:0.673469387755102,0.114937469531317)
--(axis cs:0.683673469387755,0.112771620245415)
--(axis cs:0.693877551020408,0.110700852068482)
--(axis cs:0.697424549454616,0.11)
--(axis cs:0.704081632653061,0.108716298022207)
--(axis cs:0.714285714285714,0.106814990349322)
--(axis cs:0.724452839310011,0.105)
--(axis cs:0.724489795918367,0.104993530806391)
--(axis cs:0.73469387755102,0.103236710146356)
--(axis cs:0.744897959183674,0.10155202395694)
--(axis cs:0.754683693681927,0.1);

\path [draw=color1, thick]
(axis cs:0.918367346938775,0.398422886243547)
--(axis cs:0.908163265306122,0.397930575060719)
--(axis cs:0.897959183673469,0.397413446597984)
--(axis cs:0.887755102040816,0.396870248972945)
--(axis cs:0.877551020408163,0.396299651618186)
--(axis cs:0.86734693877551,0.39570023845111)
--(axis cs:0.857142857142857,0.395070503472153)
--(axis cs:0.856041517110164,0.395)
--(axis cs:0.846938775510204,0.394421316308466)
--(axis cs:0.836734693877551,0.393740199198347)
--(axis cs:0.826530612244898,0.393023755544038)
--(axis cs:0.816326530612245,0.392270092798082)
--(axis cs:0.81282685574829,0.391998133850913);

\path [draw=color1, thick]
(axis cs:0.738254400978038,0.385086010959813)
--(axis cs:0.737471500497531,0.385)
--(axis cs:0.73469387755102,0.384692190487516)
--(axis cs:0.724489795918367,0.383514635154961)
--(axis cs:0.714285714285714,0.382269990612123)
--(axis cs:0.704081632653061,0.38095385014145)
--(axis cs:0.697043290852421,0.38)
--(axis cs:0.693877551020408,0.379564127103322)
--(axis cs:0.683673469387755,0.37809844978947)
--(axis cs:0.673469387755102,0.376544871240633)
--(axis cs:0.663887671104218,0.375)
--(axis cs:0.663265306122449,0.37489738597438)
--(axis cs:0.653061224489796,0.37315109658571)
--(axis cs:0.642857142857143,0.371293730041319)
--(axis cs:0.636119430307305,0.37)
--(axis cs:0.63265306122449,0.369314677077554)
--(axis cs:0.622448979591837,0.367209060615918)
--(axis cs:0.612426259900656,0.365)
--(axis cs:0.612244897959184,0.364958592084136)
--(axis cs:0.602040816326531,0.362546116521614)
--(axis cs:0.591982306014135,0.36)
--(axis cs:0.591836734693878,0.359961585396446)
--(axis cs:0.581632653061224,0.357167680930362)
--(axis cs:0.574179448777686,0.355)
--(axis cs:0.571428571428571,0.354160265160019)
--(axis cs:0.561224489795918,0.350894856274829)
--(axis cs:0.558554650807827,0.35)
--(axis cs:0.551020408163265,0.347330358340296)
--(axis cs:0.544770289011522,0.345)
--(axis cs:0.540816326530612,0.343431988327208)
--(axis cs:0.53255737886004,0.34)
--(axis cs:0.530612244897959,0.339134695617171)
--(axis cs:0.521706195622986,0.335)
--(axis cs:0.520408163265306,0.334350354872805)
--(axis cs:0.51204601448486,0.33)
--(axis cs:0.510204081632653,0.328959090816933)
--(axis cs:0.503438149799832,0.325)
--(axis cs:0.5,0.32279629855281);

\path [draw=color2, thick]
(axis cs:0.918367346938775,0.369436661062136)
--(axis cs:0.908163265306122,0.36861215203188)
--(axis cs:0.897959183673469,0.367748607165246)
--(axis cs:0.887755102040816,0.366843988194445)
--(axis cs:0.877551020408163,0.365896125621931)
--(axis cs:0.868331958022883,0.365)
--(axis cs:0.86734693877551,0.364903143708854)
--(axis cs:0.857142857142857,0.36386591162106)
--(axis cs:0.846938775510204,0.362777379429148)
--(axis cs:0.836734693877551,0.361634676280298)
--(axis cs:0.826530612244898,0.360434733588696)
--(axis cs:0.822969140908115,0.36)
--(axis cs:0.816326530612245,0.359173820865867)
--(axis cs:0.806122448979592,0.357847673831205)
--(axis cs:0.795918367346939,0.35645246973962)
--(axis cs:0.785822947551532,0.355)
--(axis cs:0.785714285714286,0.354983974052515)
--(axis cs:0.775510204081633,0.353429529487381)
--(axis cs:0.76530612244898,0.351790690529305)
--(axis cs:0.755102040816326,0.350062119927428)
--(axis cs:0.754747019616368,0.35)
--(axis cs:0.744897959183674,0.348220335156413)
--(axis cs:0.73469387755102,0.346273374372954)
--(axis cs:0.728324937662029,0.345)
--(axis cs:0.724489795918367,0.344203481577396)
--(axis cs:0.714285714285714,0.341992737322334)
--(axis cs:0.705572086506846,0.34)
--(axis cs:0.704081632653061,0.339643696439975)
--(axis cs:0.693877551020408,0.337111161033003)
--(axis cs:0.685821118655031,0.335)
--(axis cs:0.683673469387755,0.33440773024766)
--(axis cs:0.673469387755102,0.331478356545221)
--(axis cs:0.668558359113179,0.33)
--(axis cs:0.663265306122449,0.328310868517258)
--(axis cs:0.653390524535307,0.325)
--(axis cs:0.653061224489796,0.324882181980525)
--(axis cs:0.642857142857143,0.32109563720398)
--(axis cs:0.640033866913129,0.32)
--(axis cs:0.63265306122449,0.316919055751886)
--(axis cs:0.628241156708208,0.315)
--(axis cs:0.622448979591837,0.312266011507779)
--(axis cs:0.617825481361256,0.31)
--(axis cs:0.612244897959184,0.307005047517026)
--(axis cs:0.608634179111794,0.305)
--(axis cs:0.602040816326531,0.300949363590218)
--(axis cs:0.600542210724378,0.3)
--(axis cs:0.593446125950558,0.295)
--(axis cs:0.591836734693878,0.293723265326531)
--(axis cs:0.587258508572696,0.29)
--(axis cs:0.581912711796832,0.285)
--(axis cs:0.581632653061224,0.284699222414381)
--(axis cs:0.577340038873945,0.28)
--(axis cs:0.573500842162781,0.275)
--(axis cs:0.571428571428571,0.271727468135889)
--(axis cs:0.570349367544563,0.27)
--(axis cs:0.567847263595698,0.265)
--(axis cs:0.565973639263613,0.26)
--(axis cs:0.564705164922451,0.255)
--(axis cs:0.564023637455305,0.25)
--(axis cs:0.563915741983346,0.245)
--(axis cs:0.564372894272574,0.24)
--(axis cs:0.565391161004899,0.235)
--(axis cs:0.566971257402207,0.23)
--(axis cs:0.569118621633174,0.225)
--(axis cs:0.571428571428571,0.220760033871118)
--(axis cs:0.571840225398123,0.22)
--(axis cs:0.57513014071881,0.215)
--(axis cs:0.579026298024748,0.21)
--(axis cs:0.581632653061224,0.207112158155677)
--(axis cs:0.583538078825414,0.205)
--(axis cs:0.588683823407669,0.2)
--(axis cs:0.591836734693878,0.197285181866606)
--(axis cs:0.594499864714769,0.195)
--(axis cs:0.601018866275676,0.19)
--(axis cs:0.602040816326531,0.189290185608591)
--(axis cs:0.608264827299721,0.185)
--(axis cs:0.612244897959184,0.18251120358003)
--(axis cs:0.616300615354054,0.18)
--(axis cs:0.622448979591837,0.176522489800734)
--(axis cs:0.625173812208735,0.175)
--(axis cs:0.63265306122449,0.171158478085183)
--(axis cs:0.63494174376086,0.17)
--(axis cs:0.642857142857143,0.166295495049336)
--(axis cs:0.64567301777312,0.165)
--(axis cs:0.653061224489796,0.161840115468435)
--(axis cs:0.657449435892012,0.16)
--(axis cs:0.663265306122449,0.157721227643847)
--(axis cs:0.670368371740595,0.155)
--(axis cs:0.673469387755102,0.15388451761202)
--(axis cs:0.683673469387755,0.150298589019537)
--(axis cs:0.684538563490041,0.15)
--(axis cs:0.693877551020408,0.146959261603224)
--(axis cs:0.700068607471006,0.145)
--(axis cs:0.704081632653061,0.143796516896107)
--(axis cs:0.714285714285714,0.140812224031025)
--(axis cs:0.717125491334517,0.14)
--(axis cs:0.724489795918367,0.137995063940044)
--(axis cs:0.73469387755102,0.13530549470178)
--(axis cs:0.735874149122632,0.135)
--(axis cs:0.744897959183674,0.132766935843985)
--(axis cs:0.755102040816326,0.130329932890562)
--(axis cs:0.756509110866533,0.13)
--(axis cs:0.76530612244898,0.128019224204272)
--(axis cs:0.775510204081633,0.12579921646585)
--(axis cs:0.779269581280815,0.125)
--(axis cs:0.785714285714286,0.123678571767804)
--(axis cs:0.795918367346939,0.121645344707217)
--(axis cs:0.804449913165948,0.12)
--(axis cs:0.806122448979592,0.119687527207582)
--(axis cs:0.816326530612245,0.117815240000917)
--(axis cs:0.826530612244898,0.116008270050896)
--(axis cs:0.832375354113306,0.115)
--(axis cs:0.836734693877551,0.114268195982128)
--(axis cs:0.846938775510204,0.112594106313429)
--(axis cs:0.857142857142857,0.110976515562283)
--(axis cs:0.86346690948872,0.11)
--(axis cs:0.86734693877551,0.10941430053568)
--(axis cs:0.877551020408163,0.10790646747013)
--(axis cs:0.88126629669077,0.107375429831279);

\path [draw=color3, thick]
(axis cs:0.918367346938775,0.341917822528164)
--(axis cs:0.908163265306122,0.340657122874198)
--(axis cs:0.903039657555168,0.34)
--(axis cs:0.897959183673469,0.339330809706916)
--(axis cs:0.887755102040816,0.337934215834177)
--(axis cs:0.877551020408163,0.336469831858845)
--(axis cs:0.867778535415377,0.335)
--(axis cs:0.86734693877551,0.33493291252897)
--(axis cs:0.857142857142857,0.333297156445128)
--(axis cs:0.846938775510204,0.331578618628124)
--(axis cs:0.837997776105935,0.33)
--(axis cs:0.836734693877551,0.32976795865876)
--(axis cs:0.826530612244898,0.327830351446646)
--(axis cs:0.816326530612245,0.325790236729165)
--(axis cs:0.812521935197369,0.325)
--(axis cs:0.806122448979592,0.323606705693986)
--(axis cs:0.795918367346939,0.321282367663033)
--(axis cs:0.790524840341113,0.32)
--(axis cs:0.785714285714286,0.318792642374941)
--(axis cs:0.780688317051685,0.317475741822597);

\path [draw=color3, thick]
(axis cs:0.710542351354393,0.292126728809567)
--(axis cs:0.706418722033653,0.29)
--(axis cs:0.704081632653061,0.288652587269634)
--(axis cs:0.697940536484433,0.285)
--(axis cs:0.693877551020408,0.282257327266732)
--(axis cs:0.690625684633094,0.28)
--(axis cs:0.684379538854275,0.275)
--(axis cs:0.683673469387755,0.274341150012806)
--(axis cs:0.679123917828056,0.27)
--(axis cs:0.674793735602245,0.265)
--(axis cs:0.673469387755102,0.263105236677042)
--(axis cs:0.671335134342609,0.26)
--(axis cs:0.668705261047893,0.255)
--(axis cs:0.666870877933518,0.25)
--(axis cs:0.665804820052764,0.245)
--(axis cs:0.665486623108603,0.24)
--(axis cs:0.665902276443527,0.235)
--(axis cs:0.667044086310463,0.23)
--(axis cs:0.668910645893714,0.225)
--(axis cs:0.67150691412214,0.22)
--(axis cs:0.673469387755102,0.217059022597182)
--(axis cs:0.674838183925129,0.215)
--(axis cs:0.678914852126068,0.21)
--(axis cs:0.683673469387755,0.205098895791295)
--(axis cs:0.683769479993469,0.205)
--(axis cs:0.689406036477066,0.2)
--(axis cs:0.693877551020408,0.196540368215491)
--(axis cs:0.695875988911629,0.195)
--(axis cs:0.703208471532339,0.19)
--(axis cs:0.704081632653061,0.18946606847649)
--(axis cs:0.711443362242409,0.185)
--(axis cs:0.714285714285714,0.183444131274644)
--(axis cs:0.720641615454681,0.18)
--(axis cs:0.724489795918367,0.178103195422159)
--(axis cs:0.7308639020878,0.175)
--(axis cs:0.73469387755102,0.17329159801307)
--(axis cs:0.742182752174181,0.17)
--(axis cs:0.744897959183674,0.16889936504356)
--(axis cs:0.754684511873082,0.165)
--(axis cs:0.755102040816326,0.16484564703819)
--(axis cs:0.76530612244898,0.16112600183909)
--(axis cs:0.768454274289283,0.16)
--(axis cs:0.775510204081633,0.157645892390459)
--(axis cs:0.783620877464669,0.155)
--(axis cs:0.785714285714286,0.154359581685569)
--(axis cs:0.795918367346939,0.151291485139824)
--(axis cs:0.800306526602261,0.15)
--(axis cs:0.806122448979592,0.148386999245962)
--(axis cs:0.816326530612245,0.14562417393092)
--(axis cs:0.818672599406526,0.145)
--(axis cs:0.826530612244898,0.14302059465903)
--(axis cs:0.836734693877551,0.140520036089514)
--(axis cs:0.83889330883645,0.14)
--(axis cs:0.846938775510204,0.138156403553694)
--(axis cs:0.857142857142857,0.135881796126111)
--(axis cs:0.861179353111304,0.135)
--(axis cs:0.86734693877551,0.133712636734208)
--(axis cs:0.877551020408163,0.131633126547909)
--(axis cs:0.885785912169315,0.13)
--(axis cs:0.887755102040816,0.129625183055788)
--(axis cs:0.897959183673469,0.127714394829265)
--(axis cs:0.908163265306122,0.125860640351606)
--(axis cs:0.913000406673435,0.125)
--(axis cs:0.918367346938775,0.12407948376547);

\path [draw=color4, thick]
(axis cs:0.918367346938775,0.313124421243284)
--(axis cs:0.908163265306122,0.311155453685823)
--(axis cs:0.902407760377621,0.31)
--(axis cs:0.897959183673469,0.309057958195173)
--(axis cs:0.896764052171925,0.308794973178124);

\path [draw=color4, thick]
(axis cs:0.824856568680583,0.288466942457868)
--(axis cs:0.816326530612245,0.285096264653733)
--(axis cs:0.816090745931271,0.285)
--(axis cs:0.806122448979592,0.280484574819653)
--(axis cs:0.805089980334958,0.28)
--(axis cs:0.795918367346939,0.275154378813341)
--(axis cs:0.795635448368841,0.275)
--(axis cs:0.787588967910568,0.27)
--(axis cs:0.785714285714286,0.268639785978905)
--(axis cs:0.7808297741837,0.265)
--(axis cs:0.775510204081633,0.260229020846531)
--(axis cs:0.775260793580139,0.26)
--(axis cs:0.770811440777747,0.255)
--(axis cs:0.767413971636888,0.25)
--(axis cs:0.76530612244898,0.245603806601908)
--(axis cs:0.765021092544347,0.245)
--(axis cs:0.763594302216878,0.24)
--(axis cs:0.763104503329004,0.235)
--(axis cs:0.763532111023808,0.23)
--(axis cs:0.764865764537722,0.225)
--(axis cs:0.76530612244898,0.224019138234686)
--(axis cs:0.767099205883366,0.22)
--(axis cs:0.770236549666182,0.215)
--(axis cs:0.774291054492754,0.21)
--(axis cs:0.775510204081633,0.208777593417461)
--(axis cs:0.77927480775022,0.205)
--(axis cs:0.78521960230342,0.2)
--(axis cs:0.785714285714286,0.199642032126103)
--(axis cs:0.792149352798649,0.195)
--(axis cs:0.795918367346939,0.1926270649563)
--(axis cs:0.800112520191618,0.19)
--(axis cs:0.806122448979592,0.186669664422273)
--(axis cs:0.809157352916515,0.185)
--(axis cs:0.816326530612245,0.181470856574919)
--(axis cs:0.819342618663627,0.18)
--(axis cs:0.826530612244898,0.176832881270493)
--(axis cs:0.830739140467895,0.175)
--(axis cs:0.836734693877551,0.172620721545835)
--(axis cs:0.843431686153857,0.17)
--(axis cs:0.846938775510204,0.168739992181054)
--(axis cs:0.857142857142857,0.165131847724363)
--(axis cs:0.857520007067856,0.165)
--(axis cs:0.86734693877551,0.161825893792921)
--(axis cs:0.873107848724292,0.16)
--(axis cs:0.877551020408163,0.158690628012686)
--(axis cs:0.887755102040816,0.155736958381922)
--(axis cs:0.89033967513802,0.155)
--(axis cs:0.897959183673469,0.15296875429504)
--(axis cs:0.908163265306122,0.15030943274973)
--(axis cs:0.909366268295323,0.15)
--(axis cs:0.918367346938775,0.147824023707177);

\path [draw=color5, thick]
(axis cs:0.918367346938775,0.277765613255679)
--(axis cs:0.910882525816428,0.275)
--(axis cs:0.908163265306122,0.273877442171967)
--(axis cs:0.899106848475753,0.27)
--(axis cs:0.897959183673469,0.26944161761639)
--(axis cs:0.889129056502957,0.265)
--(axis cs:0.887755102040816,0.264197531244007)
--(axis cs:0.880781790203086,0.26)
--(axis cs:0.877551020408163,0.257676633130409)
--(axis cs:0.875440371356764,0.256117152975509);

\path [draw=color5, thick]
(axis cs:0.882728183812886,0.197181320336458)
--(axis cs:0.885877784518511,0.195)
--(axis cs:0.887755102040816,0.193882821002749)
--(axis cs:0.894305478947635,0.19)
--(axis cs:0.897959183673469,0.188107636588838)
--(axis cs:0.903995444892102,0.185)
--(axis cs:0.908163265306122,0.183098916759778)
--(axis cs:0.915012923889016,0.18)
--(axis cs:0.918367346938775,0.178639728178382);

\draw (axis cs:0.693877551020408,0.424378978785989) node[
  scale=0.72,
  text=color0,
  rotate=3.9
]{8.00e-06};
\draw (axis cs:0.612244897959184,0.130404716268844) node[
  scale=0.72,
  text=color1,
  rotate=343.2
]{1.60e-05};
\draw (axis cs:0.775510204081633,0.388856780248338) node[
  scale=0.72,
  text=color1,
  rotate=5.4
]{1.60e-05};
\draw (axis cs:0.918367346938775,0.102343876146624) node[
  scale=0.72,
  text=color2,
  rotate=352.2
]{2.40e-05};
\draw (axis cs:0.744897959183674,0.306680258040772) node[
  scale=0.72,
  text=color3,
  rotate=20.0
]{3.20e-05};
\draw (axis cs:0.860403098993379,0.3) node[
  scale=0.72,
  text=color4,
  rotate=15.9
]{4.00e-05};
\draw (axis cs:0.859546275293285,0.225) node[
  scale=0.72,
  text=color5,
  rotate=277.6
]{4.80e-05};
\end{axis}

\end{tikzpicture}

% --- supplement: figs/plots-eps/difference-bayes-si-fix-deltasmall.tex ---

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.35060304441931,0.165951299847209,0.561479647039932}
\definecolor{color1}{rgb}{0.384072693789435,0.461390187824166,0.730946654329027}
\definecolor{color2}{rgb}{0.583014870369324,0.709588876769975,0.779257818204766}
\definecolor{color3}{rgb}{0.885711551228456,0.850021861158563,0.885725389900871}
\definecolor{color4}{rgb}{0.80029415389754,0.640982133067499,0.53730535185141}
\definecolor{color5}{rgb}{0.698060815358177,0.338289763260486,0.322074788552181}
\definecolor{color6}{rgb}{0.453830050869999,0.116221837883315,0.309704412498449}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.5, xmax=1,
xtick={0.5, 0.6, 0.7,0.8,0.9,1.0},
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=0.5,
ytick={0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45, 0.50},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:1,0.471439029803403)
--(axis cs:0.989795918367347,0.470705085702047)
--(axis cs:0.979591836734694,0.469938676432699)
--(axis cs:0.969387755102041,0.469139035236869)
--(axis cs:0.959183673469387,0.468304409756486)
--(axis cs:0.948979591836735,0.467432940056056)
--(axis cs:0.938775510204082,0.46652264407703)
--(axis cs:0.928571428571429,0.465571419641225)
--(axis cs:0.918367346938776,0.464577018120418)
--(axis cs:0.908163265306122,0.463537041059923)
--(axis cs:0.897959183673469,0.462448940088439)
--(axis cs:0.887755102040816,0.461309983580423)
--(axis cs:0.877551020408163,0.460117255070618)
--(axis cs:0.86734693877551,0.458867635993777)
--(axis cs:0.857142857142857,0.457557782721423)
--(axis cs:0.846938775510204,0.456184123079579)
--(axis cs:0.836734693877551,0.454742823082264)
--(axis cs:0.826530612244898,0.453229770059467)
--(axis cs:0.816326530612245,0.451640521276896)
--(axis cs:0.809460192174486,0.450517298851178);

\path [draw=color0, thick]
(axis cs:0.721488518769956,0.437007327260347)
--(axis cs:0.714285714285714,0.435597457136732)
--(axis cs:0.704081632653061,0.433475716037559)
--(axis cs:0.693877551020408,0.431220405841556)
--(axis cs:0.683673469387755,0.428821526142683)
--(axis cs:0.673469387755102,0.426268163135059)
--(axis cs:0.663265306122449,0.423548395171054)
--(axis cs:0.653061224489796,0.420649166859677)
--(axis cs:0.642857142857143,0.417556180505259)
--(axis cs:0.63265306122449,0.414253755111367)
--(axis cs:0.622448979591837,0.410724642208458)
--(axis cs:0.612244897959184,0.406949844362039)
--(axis cs:0.602040816326531,0.402908474732692)
--(axis cs:0.595079089424649,0.4)
--(axis cs:0.591836734693878,0.398247773041742)
--(axis cs:0.581632653061224,0.392515434892655)
--(axis cs:0.571428571428571,0.386344519627395)
--(axis cs:0.561224489795918,0.379694418352126)
--(axis cs:0.551020408163265,0.372520602133815)
--(axis cs:0.540816326530612,0.364772731141118)
--(axis cs:0.530612244897959,0.35639496625317)
--(axis cs:0.523297988405603,0.35)
--(axis cs:0.520408163265306,0.344159432568266)
--(axis cs:0.510204081632653,0.322634266282104)
--(axis cs:0.500338698738629,0.3)
--(axis cs:0.508179769182666,0.25)
--(axis cs:0.510204081632653,0.247028221692544)
--(axis cs:0.520408163265306,0.232498570470185)
--(axis cs:0.530612244897959,0.219019977209397)
--(axis cs:0.540816326530612,0.206495869147143)
--(axis cs:0.546369943483166,0.2)
--(axis cs:0.551020408163265,0.19639093318801)
--(axis cs:0.561224489795918,0.188802062895664)
--(axis cs:0.571428571428571,0.181731702002411)
--(axis cs:0.581632653061224,0.175135604457449)
--(axis cs:0.591836734693878,0.168973997261943)
--(axis cs:0.602040816326531,0.163211067436917)
--(axis cs:0.612244897959184,0.157814506646774)
--(axis cs:0.622448979591837,0.152755121714074)
--(axis cs:0.628253662258993,0.15)
--(axis cs:0.63265306122449,0.148026671085483)
--(axis cs:0.642857142857143,0.143612424243915)
--(axis cs:0.653061224489796,0.139463653194296)
--(axis cs:0.663265306122449,0.135560478868165)
--(axis cs:0.673469387755102,0.131884791023411)
--(axis cs:0.683673469387755,0.128420065385583)
--(axis cs:0.693877551020408,0.125151205537609)
--(axis cs:0.704081632653061,0.122064398289168)
--(axis cs:0.714285714285714,0.119146987920033)
--(axis cs:0.724489795918367,0.116387365823163)
--(axis cs:0.73469387755102,0.113774869305198)
--(axis cs:0.744897959183674,0.111299692848636)
--(axis cs:0.755102040816326,0.108952809176002)
--(axis cs:0.76530612244898,0.106725895464946)
--(axis cs:0.775510204081633,0.104611273761041)
--(axis cs:0.785714285714286,0.102601849976865)
--(axis cs:0.795918367346939,0.100691064557113)
--(axis cs:0.799710120525831,0.1);

\path [draw=color1, thick]
(axis cs:1,0.442977466552686)
--(axis cs:0.989795918367347,0.441911604983038)
--(axis cs:0.979591836734694,0.440795519266914)
--(axis cs:0.969387755102041,0.439627038427478)
--(axis cs:0.959183673469388,0.438403381560522)
--(axis cs:0.948979591836735,0.437121590966734)
--(axis cs:0.938775510204082,0.435778515800535)
--(axis cs:0.928571428571429,0.434370802227942)
--(axis cs:0.918367346938775,0.432894867801046)
--(axis cs:0.908163265306122,0.431346890847162)
--(axis cs:0.897959183673469,0.42972279185026)
--(axis cs:0.887755102040816,0.428018206281573)
--(axis cs:0.877551020408163,0.426228470878452)
--(axis cs:0.86734693877551,0.424348584870194)
--(axis cs:0.857142857142857,0.422373200175965)
--(axis cs:0.846938775510204,0.420296576274433)
--(axis cs:0.836734693877551,0.418112556131869)
--(axis cs:0.826530612244898,0.415814522447947)
--(axis cs:0.816326530612245,0.413395365032018)
--(axis cs:0.806122448979592,0.41084743346209)
--(axis cs:0.795918367346939,0.408162481349784)
--(axis cs:0.785714285714286,0.405331633523153)
--(axis cs:0.775510204081633,0.402345292088303)
--(axis cs:0.767846110276468,0.4)
--(axis cs:0.76530612244898,0.399027352776832)
--(axis cs:0.755102040816326,0.395007805544439)
--(axis cs:0.744897959183674,0.390749399706984)
--(axis cs:0.73469387755102,0.386235365307332)
--(axis cs:0.724489795918367,0.381447489337743)
--(axis cs:0.714285714285714,0.376366012249327)
--(axis cs:0.704081632653061,0.370969427941031)
--(axis cs:0.693877551020408,0.365234304450024)
--(axis cs:0.683673469387755,0.359135107561874)
--(axis cs:0.673469387755102,0.352643956691361)
--(axis cs:0.669458634938666,0.35)
--(axis cs:0.663265306122449,0.340954287748566)
--(axis cs:0.653061224489796,0.325288933686063)
--(axis cs:0.642857142857143,0.308509151031038)
--(axis cs:0.637904851184123,0.3)
--(axis cs:0.642857142857143,0.272804155219371)
--(axis cs:0.647027669641597,0.25)
--(axis cs:0.653061224489796,0.243039002726281)
--(axis cs:0.663265306122449,0.231736528613492)
--(axis cs:0.673469387755102,0.221069682521056)
--(axis cs:0.683673469387755,0.210992530416402)
--(axis cs:0.693877551020408,0.201463084585101)
--(axis cs:0.695477388212561,0.2)
--(axis cs:0.704081632653061,0.194787109280277)
--(axis cs:0.714285714285714,0.1889025724485)
--(axis cs:0.724489795918367,0.183333434896062)
--(axis cs:0.73469387755102,0.178058426405025)
--(axis cs:0.744897959183674,0.173057986207795)
--(axis cs:0.755102040816326,0.168314101215309)
--(axis cs:0.76530612244898,0.163810166974075)
--(axis cs:0.775510204081633,0.159530858177954)
--(axis cs:0.785714285714286,0.155462017717661)
--(axis cs:0.795918367346939,0.151590550494858)
--(axis cs:0.800231936418434,0.15)
--(axis cs:0.806122448979592,0.147939110334871)
--(axis cs:0.816326530612245,0.144487343063213)
--(axis cs:0.826530612244898,0.141199021770141)
--(axis cs:0.836734693877551,0.138064453510485)
--(axis cs:0.846938775510204,0.13507463085254)
--(axis cs:0.857142857142857,0.132221176692014)
--(axis cs:0.86734693877551,0.129496289861489)
--(axis cs:0.877551020408163,0.126892703529957)
--(axis cs:0.887755102040816,0.124403640096112)
--(axis cs:0.897959183673469,0.122022773758902)
--(axis cs:0.908163265306122,0.119744195967581)
--(axis cs:0.915622106373413,0.118149364281539);

\path [draw=color2, thick]
(axis cs:1,0.421530292835239)
--(axis cs:0.989795918367347,0.419847455479715)
--(axis cs:0.979591836734694,0.418089416488828)
--(axis cs:0.969387755102041,0.416252610052987)
--(axis cs:0.959183673469388,0.414332870912656)
--(axis cs:0.948979591836735,0.412325760318994)
--(axis cs:0.938775510204082,0.410226556897746)
--(axis cs:0.928571428571429,0.408030227423946)
--(axis cs:0.918367346938775,0.405731402171659)
--(axis cs:0.908163265306122,0.403324353298411)
--(axis cs:0.897959183673469,0.400802958915707)
--(axis cs:0.894788975492062,0.4)
--(axis cs:0.887755102040816,0.397816721250723)
--(axis cs:0.877551020408163,0.394521471170893)
--(axis cs:0.86734693877551,0.391056612197936)
--(axis cs:0.857142857142857,0.38741196496784)
--(axis cs:0.846938775510204,0.383576592031155)
--(axis cs:0.836734693877551,0.379538754336498)
--(axis cs:0.826530612244898,0.375285840441862)
--(axis cs:0.816326530612245,0.370804285220774)
--(axis cs:0.81307905360479,0.369300603193908);

\path [draw=color2, thick]
(axis cs:0.75047149409886,0.319261389470918)
--(axis cs:0.744897959183674,0.311766178511272)
--(axis cs:0.736597041387509,0.3)
--(axis cs:0.744897959183674,0.257307718363806)
--(axis cs:0.746324039186673,0.25)
--(axis cs:0.755102040816326,0.241204347885572)
--(axis cs:0.76530612244898,0.231430336795604)
--(axis cs:0.775510204081633,0.222129276073752)
--(axis cs:0.785714285714286,0.21327147277089)
--(axis cs:0.795918367346939,0.204829459088146)
--(axis cs:0.801953314307617,0.2)
--(axis cs:0.806122448979592,0.197798634233201)
--(axis cs:0.816326530612245,0.19255569050571)
--(axis cs:0.826530612244898,0.187558169251989)
--(axis cs:0.836734693877551,0.182791553490542)
--(axis cs:0.846938775510204,0.178242349773738)
--(axis cs:0.857142857142857,0.173898005149074)
--(axis cs:0.86734693877551,0.169746832033034)
--(axis cs:0.877551020408163,0.165777938427236)
--(axis cs:0.887755102040816,0.16198116630174)
--(axis cs:0.897959183673469,0.158347032826637)
--(axis cs:0.908163265306122,0.154866679698787)
--(axis cs:0.918367346938775,0.151531825444301)
--(axis cs:0.923178242984407,0.15)
--(axis cs:0.928571428571429,0.148370045461428)
--(axis cs:0.938775510204082,0.145370313637339)
--(axis cs:0.948979591836735,0.142493926465676)
--(axis cs:0.959183673469387,0.139734509202311)
--(axis cs:0.969387755102041,0.137086080618247)
--(axis cs:0.979591836734694,0.134543025434078)
--(axis cs:0.989795918367347,0.132100067412367)
--(axis cs:1,0.129752176636117);

\path [draw=color3, thick]
(axis cs:1,0.400083119117793)
--(axis cs:0.999620992223908,0.4)
--(axis cs:0.989795918367347,0.397402692699818)
--(axis cs:0.979591836734694,0.394583563018183)
--(axis cs:0.969387755102041,0.391633586143265)
--(axis cs:0.959183673469388,0.388545745239349)
--(axis cs:0.948979591836735,0.385312559208505)
--(axis cs:0.938775510204082,0.381926066792544)
--(axis cs:0.928571428571429,0.378377772249397)
--(axis cs:0.918367346938775,0.374658614745997)
--(axis cs:0.908163265306122,0.370758915860442)
--(axis cs:0.897959183673469,0.366668335001981)
--(axis cs:0.887755102040816,0.362375810426538)
--(axis cs:0.877551020408163,0.357869517399332)
--(axis cs:0.86734693877551,0.35313676871561)
--(axis cs:0.8608288983713,0.35)
--(axis cs:0.857142857142857,0.346259567334635)
--(axis cs:0.846938775510204,0.335581221683449)
--(axis cs:0.842036099821538,0.330164454761919);

\path [draw=color3, thick]
(axis cs:0.823744943343367,0.263730446830273)
--(axis cs:0.826499000056735,0.25)
--(axis cs:0.826530612244898,0.249970979205567)
--(axis cs:0.836734693877551,0.240714843628415)
--(axis cs:0.846938775510204,0.231866580633081)
--(axis cs:0.857142857142857,0.223402737739945)
--(axis cs:0.86734693877551,0.215301478058011)
--(axis cs:0.877551020408163,0.207542445515295)
--(axis cs:0.887755102040816,0.200106646955283)
--(axis cs:0.887903152299754,0.2)
--(axis cs:0.897959183673469,0.195243884383836)
--(axis cs:0.908163265306122,0.190620544840371)
--(axis cs:0.918367346938775,0.186191226598413)
--(axis cs:0.928571428571429,0.181945598043701)
--(axis cs:0.938775510204082,0.177873982470257)
--(axis cs:0.948979591836735,0.173967315873491)
--(axis cs:0.959183673469388,0.170217096436896)
--(axis cs:0.969387755102041,0.166615347010661)
--(axis cs:0.979591836734694,0.163154576846887)
--(axis cs:0.989795918367347,0.159827747075453)
--(axis cs:1,0.156628143296438);

\path [draw=color4, thick]
(axis cs:1,0.375000278117172)
--(axis cs:0.989795918367347,0.371550059920116)
--(axis cs:0.979591836734694,0.367944071596316)
--(axis cs:0.969387755102041,0.364174286759692)
--(axis cs:0.959183673469387,0.360231927037317)
--(axis cs:0.948979591836735,0.356107648176441)
--(axis cs:0.938775510204082,0.351791496855864)
--(axis cs:0.934652290477655,0.35)
--(axis cs:0.928571428571429,0.344520334140188)
--(axis cs:0.918367346938775,0.334982072486498)
--(axis cs:0.908163265306122,0.324950643374781)
--(axis cs:0.901029995838616,0.317572965486313);

\path [draw=color4, thick]
(axis cs:0.8956225571411,0.249444189643216)
--(axis cs:0.897959183673469,0.247464217712855)
--(axis cs:0.908163265306122,0.238987522589689)
--(axis cs:0.918367346938775,0.230852852628604)
--(axis cs:0.928571428571429,0.223042076904779)
--(axis cs:0.938775510204082,0.215538208117708)
--(axis cs:0.948979591836735,0.208325328878718)
--(axis cs:0.959183673469388,0.201388505340608)
--(axis cs:0.961259154205508,0.2)
--(axis cs:0.969387755102041,0.196445374933958)
--(axis cs:0.979591836734694,0.192132384012111)
--(axis cs:0.989795918367347,0.187986835815019)
--(axis cs:1,0.184000337118185);

\path [draw=color5, thick]
(axis cs:1,0.349808289556423)
--(axis cs:0.989795918367347,0.341454425501802)
--(axis cs:0.979591836734694,0.332696446539299)
--(axis cs:0.969387755102041,0.323512479262282)
--(axis cs:0.95943825623668,0.314119291275199);

\path [draw=color5, thick]
(axis cs:0.959407308245689,0.246849980877431)
--(axis cs:0.969387755102041,0.239075605150971)
--(axis cs:0.979591836734694,0.231425866148052)
--(axis cs:0.989795918367347,0.224060114368341)
--(axis cs:1,0.216964247665249);

\path [draw=color6, thick]
(axis cs:1,0.300056845439105)
--(axis cs:0.99993984244003,0.3)
--(axis cs:1,0.299702531508601);

\draw (axis cs:0.76530612244898,0.444498954963603) node[
  scale=0.72,
  text=color0,
  rotate=10.4
]{2.00e-07};
\draw (axis cs:0.959183673469388,0.109704234508239) node[
  scale=0.72,
  text=color1,
  rotate=347.8
]{4.00e-07};
\draw (axis cs:0.775001574584647,0.35) node[
  scale=0.72,
  text=color2,
  rotate=44.3
]{6.00e-07};
\draw (axis cs:0.816469986626173,0.3) node[
  scale=0.72,
  text=color3,
  rotate=77.4
]{8.00e-07};
\draw (axis cs:0.887755102040816,0.285493633931913) node[
  scale=0.72,
  text=color4,
  rotate=87.9
]{1.00e-06};
\draw (axis cs:0.948979591836735,0.281787421723429) node[
  scale=0.72,
  text=color5,
  rotate=270.4
]{1.20e-06};
\end{axis}

\end{tikzpicture}

% --- supplement: figs/plots-eps/overlay-bayes-si-fix-Rlarge.tex ---

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.339541687526697,0.137048018967182,0.523287975350852}
\definecolor{color1}{rgb}{0.374716860193022,0.399556649871168,0.712573685165005}
\definecolor{color2}{rgb}{0.486735959943057,0.634166462511005,0.76255780085924}
\definecolor{color3}{rgb}{0.783991010427649,0.817554264005334,0.839367474640367}
\definecolor{color4}{rgb}{0.854292196114705,0.79097196777092,0.765838014779141}
\definecolor{color5}{rgb}{0.775907907306857,0.535542178824612,0.424133679099884}
\definecolor{color6}{rgb}{0.65832808011345,0.278032109576656,0.313464344795264}
\definecolor{color7}{rgb}{0.417961052051737,0.10420644885761,0.302786520396318}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=24.8,
xtick={5, 10, 15, 20},
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:24.8,0.974319937444836)
--(axis cs:23.8,0.976923502204432)
--(axis cs:23.6,0.977469568060132)
--(axis cs:23.4,0.978024550839258)
--(axis cs:23.2,0.978588663548178)
--(axis cs:22.8645153456443,0.979591836734694)
--(axis cs:22,0.982160337359697)
--(axis cs:21.8,0.982791263927227)
--(axis cs:21.7223494539406,0.983040598041505);

\path [draw=color0, thick]
(axis cs:18.6841060153623,0.99425777161604)
--(axis cs:18.4,0.995474443947801)
--(axis cs:18.2,0.996357884469889)
--(axis cs:18,0.997259997350928)
--(axis cs:17.8,0.99818134255376)
--(axis cs:17.6,0.999122505683025)
--(axis cs:17.417488483654,1);

\path [draw=color1, thick]
(axis cs:24.8,0.822565463522541)
--(axis cs:23.8,0.825323833877522)
--(axis cs:23.6,0.825901390221733)
--(axis cs:23.4,0.826488053193557)
--(axis cs:23.3857205468742,0.826530612244898)
--(axis cs:23.2,0.827084084641063)
--(axis cs:22,0.83086943037598)
--(axis cs:21.8725040026999,0.831295339839456);

\path [draw=color1, thick]
(axis cs:18.8379887905291,0.842942867107615)
--(axis cs:18.8,0.843109063838412)
--(axis cs:18.4,0.844910932452501)
--(axis cs:18.2,0.845838870949226)
--(axis cs:18,0.846785546630451)
--(axis cs:17.9682810348346,0.846938775510204)
--(axis cs:17.8,0.847751406724678)
--(axis cs:17.6,0.84873716938159)
--(axis cs:17.4,0.849743490340647)
--(axis cs:17.2,0.850771026679947)
--(axis cs:17,0.851820464106422)
--(axis cs:16.8,0.852892518549278)
--(axis cs:16.6,0.853987937864566)
--(axis cs:16.4,0.855107503655759)
--(axis cs:16.2,0.856252033221845)
--(axis cs:16.0477755609323,0.857142857142857)
--(axis cs:16,0.857422299108464)
--(axis cs:15.8,0.858619017221475)
--(axis cs:15.6,0.859843393946548)
--(axis cs:15.4,0.861096412098842)
--(axis cs:15.2,0.862379102253372)
--(axis cs:15,0.863692545724989)
--(axis cs:14.8,0.865037877769711)
--(axis cs:14.6,0.866416291040571)
--(axis cs:14.4682592630245,0.86734693877551)
--(axis cs:14.4,0.867828832847487)
--(axis cs:14.2,0.869276627806267)
--(axis cs:14,0.870761469329699)
--(axis cs:13.8,0.872284820158038)
--(axis cs:13.6,0.873848222308744)
--(axis cs:13.4,0.875453302599645)
--(axis cs:13.2,0.877101778662763)
--(axis cs:13.1469580459778,0.877551020408163)
--(axis cs:13,0.878794765127156)
--(axis cs:12.8,0.880534624056828)
--(axis cs:12.6,0.88232364289677)
--(axis cs:12.4,0.884163973580505)
--(axis cs:12.2,0.886057897853165)
--(axis cs:12.0259256249701,0.887755102040816)
--(axis cs:12,0.88800765852392)
--(axis cs:11.8,0.890014782101999)
--(axis cs:11.6,0.892083217960081)
--(axis cs:11.4,0.894215877508973)
--(axis cs:11.2,0.896415863310878)
--(axis cs:11.0640656121463,0.897959183673469)
--(axis cs:11,0.898685867747884)
--(axis cs:10.8,0.901028695538405)
--(axis cs:10.6,0.903449448560923)
--(axis cs:10.4,0.905952172393266)
--(axis cs:10.2291957032411,0.908163265306122)
--(axis cs:10.2,0.908540827929823)
--(axis cs:10,0.911218182513425)
--(axis cs:9.8,0.913991458396695)
--(axis cs:9.6,0.916866040001167)
--(axis cs:9.49929372685463,0.918367346938775)
--(axis cs:9.4,0.919846047380845)
--(axis cs:9.2,0.922937639300993)
--(axis cs:9,0.926149314344945)
--(axis cs:8.85491594812728,0.928571428571429)
--(axis cs:8.8,0.929487232870579)
--(axis cs:8.6,0.932957294754457)
--(axis cs:8.4,0.936571300671683)
--(axis cs:8.2829673892554,0.938775510204082)
--(axis cs:8.2,0.940336442615309)
--(axis cs:8,0.944261925977991)
--(axis cs:7.8,0.948362194177169)
--(axis cs:7.77118573508479,0.948979591836735)
--(axis cs:7.6,0.952643809978001)
--(axis cs:7.4,0.957124939786248)
--(axis cs:7.31229419327865,0.959183673469387)
--(axis cs:7.2,0.961816952752483)
--(axis cs:7,0.966737061366341)
--(axis cs:6.89741237306025,0.969387755102041)
--(axis cs:6.8,0.971902404242829)
--(axis cs:6.6,0.977332660689786)
--(axis cs:6.52098797060853,0.979591836734694)
--(axis cs:6.4,0.983048471344401)
--(axis cs:6.2,0.989077093804069)
--(axis cs:6.17741518058973,0.989795918367347)
--(axis cs:6,0.99543929772381)
--(axis cs:5.86454648250169,1);

\path [draw=color2, thick]
(axis cs:24.8,0.670925428665623)
--(axis cs:23.9052880154133,0.673469387755102)
--(axis cs:23.8,0.673769276962761)
--(axis cs:23.6,0.674365453703607)
--(axis cs:23.4,0.674970754356192)
--(axis cs:23.2,0.675585392495908)
--(axis cs:22,0.679482161562085)
--(axis cs:21.9196939210237,0.679757847697369);

\path [draw=color2, thick]
(axis cs:18.8872530572697,0.691638275714851)
--(axis cs:18.8,0.692028271181108)
--(axis cs:18.4,0.693867416984882)
--(axis cs:18.3978585359511,0.693877551020408)
--(axis cs:18.2,0.69481600028762)
--(axis cs:18,0.695783123866226)
--(axis cs:17.8,0.696769319325132)
--(axis cs:17.6,0.697775166924707)
--(axis cs:17.4,0.698801271144545)
--(axis cs:17.2,0.699848261984525)
--(axis cs:17,0.700916796349273)
--(axis cs:16.8,0.702007559525885)
--(axis cs:16.6,0.703121266762942)
--(axis cs:16.4311363553541,0.704081632653061)
--(axis cs:16.4,0.704259083856659)
--(axis cs:16.2,0.705423704104192)
--(axis cs:16,0.70661367353889)
--(axis cs:15.8,0.707829846946456)
--(axis cs:15.6,0.709073118814439)
--(axis cs:15.4,0.710344425709793)
--(axis cs:15.2,0.71164474883393)
--(axis cs:15,0.712975116768988)
--(axis cs:14.8074780893701,0.714285714285714)
--(axis cs:14.8,0.714336720202593)
--(axis cs:14.6,0.715733529287545)
--(axis cs:14.4,0.717163857622013)
--(axis cs:14.2,0.718628957125056)
--(axis cs:14,0.72013014439854)
--(axis cs:13.8,0.721668805055451)
--(axis cs:13.6,0.723246398404056)
--(axis cs:13.4463187833957,0.724489795918367)
--(axis cs:13.4,0.724865220416781)
--(axis cs:13.2,0.726528734271696)
--(axis cs:13,0.728236138760951)
--(axis cs:12.8,0.729989245337287)
--(axis cs:12.6,0.731789969350608)
--(axis cs:12.4,0.733640337792738)
--(axis cs:12.2892364331574,0.73469387755102)
--(axis cs:12.2,0.735544064996392)
--(axis cs:12,0.737503899814138)
--(axis cs:11.8,0.73952031257056)
--(axis cs:11.6,0.741595871678389)
--(axis cs:11.4,0.743733308333411)
--(axis cs:11.2942359597133,0.744897959183674)
--(axis cs:11.2,0.745937262111163)
--(axis cs:11,0.748211145407062)
--(axis cs:10.8,0.750556317784563)
--(axis cs:10.6,0.752976312057388)
--(axis cs:10.4298475057302,0.755102040816327)
--(axis cs:10.4,0.755475463178129)
--(axis cs:10.2,0.758060543211685)
--(axis cs:10,0.760732709046092)
--(axis cs:9.8,0.763496620042846)
--(axis cs:9.67348863689614,0.76530612244898)
--(axis cs:9.6,0.766358667693691)
--(axis cs:9.4,0.769325352323824)
--(axis cs:9.2,0.772400105128905)
--(axis cs:9.0049541832919,0.775510204081633)
--(axis cs:9,0.775589303192355)
--(axis cs:8.8,0.778903314796149)
--(axis cs:8.6,0.782345949304503)
--(axis cs:8.41178292480738,0.785714285714286)
--(axis cs:8.4,0.785925419407025)
--(axis cs:8.2,0.789653585162407)
--(axis cs:8,0.793536675039309)
--(axis cs:7.88231514450157,0.795918367346939)
--(axis cs:7.8,0.797586380353691)
--(axis cs:7.6,0.801814707478943)
--(axis cs:7.40496760536473,0.806122448979592)
--(axis cs:7.4,0.806232309490323)
--(axis cs:7.2,0.810855574424026)
--(axis cs:7,0.815696946215407)
--(axis cs:6.97517361598421,0.816326530612245)
--(axis cs:6.8,0.820775116454128)
--(axis cs:6.6,0.826107003530325)
--(axis cs:6.58486983749753,0.826530612244898)
--(axis cs:6.4,0.831714390089009)
--(axis cs:6.22991861468629,0.836734693877551)
--(axis cs:6.2,0.837619145834101)
--(axis cs:6,0.843847422948558)
--(axis cs:5.90595246824719,0.846938775510204)
--(axis cs:5.8,0.850427501691303)
--(axis cs:5.60714343863153,0.857142857142857)
--(axis cs:5.6,0.857392045270515)
--(axis cs:5.4,0.864776875943435)
--(axis cs:5.3343978131499,0.86734693877551)
--(axis cs:5.2,0.872623755810048)
--(axis cs:5.08195627300483,0.877551020408163)
--(axis cs:5,0.880980092714076)
--(axis cs:4.8479974583247,0.887755102040816)
--(axis cs:4.8,0.889900000401596)
--(axis cs:4.63107027716929,0.897959183673469)
--(axis cs:4.6,0.899445742058755)
--(axis cs:4.42971623919769,0.908163265306122)
--(axis cs:4.4,0.909689484475272)
--(axis cs:4.24247093940784,0.918367346938775)
--(axis cs:4.2,0.92071553330408)
--(axis cs:4.06786581033467,0.928571428571428)
--(axis cs:4,0.932623211743775)
--(axis cs:3.90443015955514,0.938775510204082)
--(axis cs:3.8,0.945530610941658)
--(axis cs:3.75069349719539,0.948979591836735)
--(axis cs:3.60559884995798,0.959183673469388)
--(axis cs:3.6,0.95957888376416)
--(axis cs:3.47193096070433,0.969387755102041)
--(axis cs:3.4,0.974932245320236)
--(axis cs:3.34447204373115,0.979591836734694)
--(axis cs:3.22364626556874,0.989795918367347)
--(axis cs:3.2,0.991802498768446)
--(axis cs:3.11160727808294,1);

\path [draw=color3, thick]
(axis cs:24.8,0.5255148284941)
--(axis cs:23.8,0.52835249110533)
--(axis cs:23.6,0.528944931590138)
--(axis cs:23.4,0.529546111998655)
--(axis cs:23.2,0.530156231332096)
--(axis cs:23.0584346931806,0.530612244897959)
--(axis cs:22,0.534036427035241)
--(axis cs:21.8,0.534719190549088)
--(axis cs:21.7193501853456,0.534998884734696);

\path [draw=color3, thick]
(axis cs:18.6877234008889,0.546969032090326)
--(axis cs:18.4,0.548274126385547)
--(axis cs:18.2,0.549206576676354)
--(axis cs:18,0.550156519789399)
--(axis cs:17.8215059784197,0.551020408163265)
--(axis cs:17.8,0.551125020513002)
--(axis cs:17.6,0.55211674030945)
--(axis cs:17.4,0.553127646609923)
--(axis cs:17.2,0.554158319513567)
--(axis cs:17,0.555209363456477)
--(axis cs:16.8,0.556281408534983)
--(axis cs:16.6,0.557375111918988)
--(axis cs:16.4,0.558491159360577)
--(axis cs:16.2,0.559630266808374)
--(axis cs:16,0.560793182136433)
--(axis cs:15.9273697108129,0.561224489795918)
--(axis cs:15.8,0.561984501774488)
--(axis cs:15.6,0.56320352016791)
--(axis cs:15.4,0.564448916777226)
--(axis cs:15.2,0.565721589598196)
--(axis cs:15,0.567022479284526)
--(axis cs:14.8,0.568352571786707)
--(axis cs:14.6,0.569712901195327)
--(axis cs:14.4,0.571104552800814)
--(axis cs:14.3545021143207,0.571428571428571)
--(axis cs:14.2,0.572533924578542)
--(axis cs:14,0.573998643243816)
--(axis cs:13.8,0.575498420083493)
--(axis cs:13.6,0.577034583956684)
--(axis cs:13.4,0.578608534387232)
--(axis cs:13.2,0.580221746472031)
--(axis cs:13.0294011667788,0.581632653061224)
--(axis cs:13,0.581876875843572)
--(axis cs:12.8,0.583581017080016)
--(axis cs:12.6,0.585329512510186)
--(axis cs:12.4,0.587124200936261)
--(axis cs:12.2,0.588967028591975)
--(axis cs:12,0.590860057367494)
--(axis cs:11.8995946655566,0.591836734693878)
--(axis cs:11.8,0.592809598408741)
--(axis cs:11.6,0.594818196040298)
--(axis cs:11.4,0.596884147946139)
--(axis cs:11.2,0.599010081008232)
--(axis cs:11,0.601198792524356)
--(axis cs:10.9252994230681,0.602040816326531)
--(axis cs:10.8,0.603458910049525)
--(axis cs:10.6,0.605791544961952)
--(axis cs:10.4,0.608196722153306)
--(axis cs:10.2,0.610678084717987)
--(axis cs:10.077653844892,0.612244897959184)
--(axis cs:10,0.613243262389064)
--(axis cs:9.8,0.615898825335515)
--(axis cs:9.6,0.618643374439532)
--(axis cs:9.4,0.621481754422175)
--(axis cs:9.33412976948254,0.622448979591837)
--(axis cs:9.2,0.624426061251757)
--(axis cs:9,0.627478671390823)
--(axis cs:8.8,0.630642283038666)
--(axis cs:8.67741306591687,0.63265306122449)
--(axis cs:8.6,0.63392762971901)
--(axis cs:8.4,0.637344558266326)
--(axis cs:8.2,0.640894270703467)
--(axis cs:8.09360385023148,0.642857142857143)
--(axis cs:8,0.644590455795821)
--(axis cs:7.8,0.648443365821958)
--(axis cs:7.6,0.652457180012958)
--(axis cs:7.57111388709166,0.653061224489796)
--(axis cs:7.4,0.656652909002445)
--(axis cs:7.2,0.661034793359088)
--(axis cs:7.10253259951563,0.663265306122449)
--(axis cs:7,0.665620603260646)
--(axis cs:6.8,0.670425209781502)
--(axis cs:6.67898709759809,0.673469387755102)
--(axis cs:6.6,0.67546400727643)
--(axis cs:6.4,0.680758096250728)
--(axis cs:6.29508822752125,0.683673469387755)
--(axis cs:6.2,0.686326345918884)
--(axis cs:6,0.692192504260888)
--(axis cs:5.94540854862393,0.693877551020408)
--(axis cs:5.8,0.698384555343785)
--(axis cs:5.62577053233838,0.704081632653061)
--(axis cs:5.6,0.704927862624793)
--(axis cs:5.4,0.711860658855621)
--(axis cs:5.33387180307856,0.714285714285714)
--(axis cs:5.2,0.719217721501205)
--(axis cs:5.06502122346765,0.724489795918367)
--(axis cs:5,0.727041562017364)
--(axis cs:4.81642886008449,0.73469387755102)
--(axis cs:4.8,0.73538214348723)
--(axis cs:4.6,0.744297232591664)
--(axis cs:4.58735787852899,0.744897959183674)
--(axis cs:4.4,0.753852031343172)
--(axis cs:4.3755270297397,0.755102040816326)
--(axis cs:4.2,0.764122684365348)
--(axis cs:4.1785049198318,0.76530612244898)
--(axis cs:4,0.775199342950161)
--(axis cs:3.99477768821774,0.775510204081633)
--(axis cs:3.82444818897924,0.785714285714286)
--(axis cs:3.8,0.787189052561667)
--(axis cs:3.66566135029042,0.795918367346939)
--(axis cs:3.6,0.8002184326402)
--(axis cs:3.51655277485855,0.806122448979592)
--(axis cs:3.4,0.814440628192363)
--(axis cs:3.3756173388786,0.816326530612245)
--(axis cs:3.2446798643886,0.826530612244898)
--(axis cs:3.2,0.830041908203527)
--(axis cs:3.12170643432215,0.836734693877551)
--(axis cs:3.00360701829118,0.846938775510204)
--(axis cs:3,0.847252413559177)
--(axis cs:2.89584383891317,0.857142857142857)
--(axis cs:2.8,0.866357040598267)
--(axis cs:2.79060909251199,0.86734693877551)
--(axis cs:2.69449450040811,0.877551020408163)
--(axis cs:2.6,0.887719040644639)
--(axis cs:2.59969578646009,0.887755102040816)
--(axis cs:2.51417141464148,0.897959183673469)
--(axis cs:2.42981797868785,0.908163265306122)
--(axis cs:2.4,0.911802276192048)
--(axis cs:2.35143671133713,0.918367346938775)
--(axis cs:2.27680708041233,0.928571428571429)
--(axis cs:2.2032091843512,0.938775510204082)
--(axis cs:2.2,0.939223335146881)
--(axis cs:2.13726620428459,0.948979591836735)
--(axis cs:2.07256245404967,0.959183673469388)
--(axis cs:2.00876636891207,0.969387755102041)
--(axis cs:2,0.970800045164232)
--(axis cs:1.95136350714864,0.979591836734694)
--(axis cs:1.89566605446379,0.989795918367347)
--(axis cs:1.84076428828352,1);

\path [draw=color4, thick]
(axis cs:8.10947138477656,0.5)
--(axis cs:8,0.501841657670787)
--(axis cs:7.8,0.505335593131675)
--(axis cs:7.6,0.508969464531456)
--(axis cs:7.53465981403451,0.510204081632653)
--(axis cs:7.4,0.512765418274089)
--(axis cs:7.2,0.51672779761705)
--(axis cs:7.02191518708804,0.520408163265306)
--(axis cs:7,0.520864068202254)
--(axis cs:6.8,0.52520250590081)
--(axis cs:6.6,0.529739889063529)
--(axis cs:6.56320944025828,0.530612244897959)
--(axis cs:6.4,0.534508499708862)
--(axis cs:6.2,0.539513317401465)
--(axis cs:6.15031543143788,0.540816326530612)
--(axis cs:6,0.544785822157065)
--(axis cs:5.8,0.550337818635734)
--(axis cs:5.77659519279807,0.551020408163265)
--(axis cs:5.6,0.556207736429302)
--(axis cs:5.43804519721513,0.561224489795918)
--(axis cs:5.4,0.562411524282435)
--(axis cs:5.2,0.568992258250985)
--(axis cs:5.12994940724953,0.571428571428571)
--(axis cs:5,0.575982905811549)
--(axis cs:4.84786522521171,0.581632653061224)
--(axis cs:4.8,0.583424207897587)
--(axis cs:4.6,0.591368379076769)
--(axis cs:4.58889899172888,0.591836734693878)
--(axis cs:4.4,0.599875395690385)
--(axis cs:4.35225077674024,0.602040816326531)
--(axis cs:4.2,0.609007756615553)
--(axis cs:4.13376289510634,0.612244897959184)
--(axis cs:4,0.618844342659343)
--(axis cs:3.93175202150891,0.622448979591837)
--(axis cs:3.8,0.629477941218162)
--(axis cs:3.7445463465075,0.63265306122449)
--(axis cs:3.6,0.641018804683359)
--(axis cs:3.57048430116362,0.642857142857143)
--(axis cs:3.40847207242264,0.653061224489796)
--(axis cs:3.4,0.653600150004811)
--(axis cs:3.25925912757097,0.663265306122449)
--(axis cs:3.2,0.667385743932104)
--(axis cs:3.18845155240717,0.668255396965547);

\path [draw=color4, thick]
(axis cs:2.47939769898122,0.730890951169085)
--(axis cs:2.4435167062031,0.73469387755102)
--(axis cs:2.4,0.739367705192726)
--(axis cs:2.35325989531294,0.744897959183674)
--(axis cs:2.2682415160363,0.755102040816326)
--(axis cs:2.2,0.763429099530395)
--(axis cs:2.18611469095598,0.76530612244898)
--(axis cs:2.1114538402684,0.775510204081633)
--(axis cs:2.03815314687133,0.785714285714286)
--(axis cs:2,0.791099088906775)
--(axis cs:1.9693824828911,0.795918367346939)
--(axis cs:1.9054274440541,0.806122448979592)
--(axis cs:1.84263353078037,0.816326530612245)
--(axis cs:1.8,0.823360358566269)
--(axis cs:1.78290163822204,0.826530612244898)
--(axis cs:1.72851888706406,0.836734693877551)
--(axis cs:1.67512447900529,0.846938775510204)
--(axis cs:1.62268681212021,0.857142857142857)
--(axis cs:1.6,0.86161353259631)
--(axis cs:1.57435029591774,0.86734693877551)
--(axis cs:1.52934057193589,0.877551020408163)
--(axis cs:1.48514183892089,0.887755102040816)
--(axis cs:1.44172968969077,0.897959183673469)
--(axis cs:1.4,0.907941316612306)
--(axis cs:1.39919101944707,0.908163265306122)
--(axis cs:1.36232017945451,0.918367346938775)
--(axis cs:1.32611076347046,0.928571428571429)
--(axis cs:1.29054390559721,0.938775510204082)
--(axis cs:1.25560159654913,0.948979591836735)
--(axis cs:1.22126664045059,0.959183673469388)
--(axis cs:1.2,0.965592220059514)
--(axis cs:1.18917373150295,0.969387755102041)
--(axis cs:1.16040747596044,0.979591836734694)
--(axis cs:1.13214607074601,0.989795918367347)
--(axis cs:1.10437622622922,1);

\path [draw=color5, thick]
(axis cs:3.33441762441516,0.5)
--(axis cs:3.2,0.5077414696503)
--(axis cs:3.16038608729431,0.510204081632653)
--(axis cs:3,0.52034902439996)
--(axis cs:2.99913660895364,0.520408163265306)
--(axis cs:2.85230975642829,0.530612244897959)
--(axis cs:2.8,0.53431551216779)
--(axis cs:2.71552039770068,0.540816326530612)
--(axis cs:2.6,0.549888785223144)
--(axis cs:2.58679646782407,0.551020408163265)
--(axis cs:2.46954882867521,0.561224489795918)
--(axis cs:2.4,0.567405789209659)
--(axis cs:2.35871935366913,0.571428571428571)
--(axis cs:2.25592265813097,0.581632653061224)
--(axis cs:2.2,0.587296227755361)
--(axis cs:2.15932883659169,0.591836734693878)
--(axis cs:2.06962834912402,0.602040816326531)
--(axis cs:2,0.610142921606573)
--(axis cs:1.9837135504054,0.612244897959184)
--(axis cs:1.90587642143929,0.622448979591837)
--(axis cs:1.82995664453331,0.63265306122449)
--(axis cs:1.8,0.636749997072424)
--(axis cs:1.76003937732257,0.642857142857143)
--(axis cs:1.69458911171152,0.653061224489796)
--(axis cs:1.63071585316979,0.663265306122449)
--(axis cs:1.6,0.668261255307242)
--(axis cs:1.57159986341539,0.673469387755102)
--(axis cs:1.51697308202339,0.683673469387755)
--(axis cs:1.46364096812585,0.693877551020408)
--(axis cs:1.41155100680419,0.704081632653061)
--(axis cs:1.4,0.706376865239962)
--(axis cs:1.36509019813197,0.714285714285714)
--(axis cs:1.32098451042985,0.724489795918367)
--(axis cs:1.27789523745446,0.73469387755102)
--(axis cs:1.23578367127598,0.744897959183674)
--(axis cs:1.2,0.753753655508274)
--(axis cs:1.1952880381757,0.755102040816326)
--(axis cs:1.16008518107353,0.76530612244898)
--(axis cs:1.12567574889074,0.775510204081633)
--(axis cs:1.09203119057783,0.785714285714286)
--(axis cs:1.05912443563163,0.795918367346939)
--(axis cs:1.02692980239557,0.806122448979592)
--(axis cs:1.00011159792825,0.814793999607359);

\path [draw=color5, thick]
(axis cs:0.842093014356777,0.879089261939095)
--(axis cs:0.822316130572471,0.887755102040816)
--(axis cs:0.8,0.897732467570762)
--(axis cs:0.799581618727513,0.897959183673469)
--(axis cs:0.78093980013882,0.908163265306122)
--(axis cs:0.76267691048717,0.918367346938775)
--(axis cs:0.744781508061137,0.928571428571429)
--(axis cs:0.727242657305811,0.938775510204082)
--(axis cs:0.710049902111689,0.948979591836735)
--(axis cs:0.693193240751874,0.959183673469387)
--(axis cs:0.676663102572521,0.969387755102041)
--(axis cs:0.660450325736359,0.979591836734694)
--(axis cs:0.644546135047882,0.989795918367347)
--(axis cs:0.62894215345502,1);

\path [draw=color6, thick]
(axis cs:1.4307687755791,0.5)
--(axis cs:1.4,0.504602393004483)
--(axis cs:1.36698091879567,0.510204081632653)
--(axis cs:1.30841559986023,0.520408163265306)
--(axis cs:1.25177810333327,0.530612244897959)
--(axis cs:1.2,0.540242597364552)
--(axis cs:1.197317210269,0.540816326530612)
--(axis cs:1.15043736529001,0.551020408163265)
--(axis cs:1.1050501605528,0.561224489795918)
--(axis cs:1.06107884516546,0.571428571428571)
--(axis cs:1.01845205209491,0.581632653061224)
--(axis cs:1,0.586148770121397)
--(axis cs:0.98540328264663,0.590335686869466);

\path [draw=color6, thick]
(axis cs:0.784908561700997,0.654578531715415)
--(axis cs:0.764017768131791,0.663265306122449)
--(axis cs:0.740160058508716,0.673469387755102)
--(axis cs:0.71695519406058,0.683673469387755)
--(axis cs:0.694375690974185,0.693877551020408)
--(axis cs:0.672395660887029,0.704081632653061)
--(axis cs:0.650990700266998,0.714285714285714)
--(axis cs:0.630137783710258,0.724489795918367)
--(axis cs:0.609815169765586,0.73469387755102)
--(axis cs:0.6,0.739716327314552)
--(axis cs:0.591980545093288,0.744897959183674)
--(axis cs:0.576489585472449,0.755102040816326)
--(axis cs:0.561387484698515,0.76530612244898)
--(axis cs:0.546659554474887,0.775510204081633)
--(axis cs:0.53229187169499,0.785714285714286)
--(axis cs:0.51827122917167,0.795918367346939)
--(axis cs:0.504585091349871,0.806122448979592)
--(axis cs:0.491221551639746,0.816326530612245)
--(axis cs:0.478169294023369,0.826530612244898)
--(axis cs:0.465417557483052,0.836734693877551)
--(axis cs:0.4529561021514,0.846938775510204)
--(axis cs:0.440775179026214,0.857142857142857)
--(axis cs:0.42886550089597,0.86734693877551)
--(axis cs:0.417218215705621,0.877551020408163)
--(axis cs:0.405824881716255,0.887755102040816)
--(axis cs:0.4,0.893058625318423)
--(axis cs:0.396127470856346,0.897959183673469)
--(axis cs:0.388192177902776,0.908163265306122)
--(axis cs:0.380427205824422,0.918367346938775)
--(axis cs:0.372827148920118,0.928571428571429)
--(axis cs:0.365386837289307,0.938775510204082)
--(axis cs:0.358101324087908,0.948979591836735)
--(axis cs:0.350965873499238,0.959183673469388)
--(axis cs:0.343975953846421,0.969387755102041)
--(axis cs:0.337127211125711,0.979591836734694)
--(axis cs:0.330415487204211,0.989795918367347)
--(axis cs:0.323836789162264,1);

\path [draw=color7, thick]
(axis cs:0.50389435043599,0.5)
--(axis cs:0.483113204186226,0.510204081632653)
--(axis cs:0.463103608545845,0.520408163265306)
--(axis cs:0.443821940119962,0.530612244897959)
--(axis cs:0.425228022298553,0.540816326530612)
--(axis cs:0.407284537719842,0.551020408163265)
--(axis cs:0.4,0.555267437829413)
--(axis cs:0.39261496884592,0.561224489795918)
--(axis cs:0.380311868817092,0.571428571428571)
--(axis cs:0.36842693912217,0.581632653061224)
--(axis cs:0.356938867887695,0.591836734693878)
--(axis cs:0.345827786953349,0.602040816326531)
--(axis cs:0.336730382870216,0.610674112306852);

\path [draw=color7, thick]
(axis cs:0.275854150719172,0.675041403450271)
--(axis cs:0.268518349376557,0.683673469387755)
--(axis cs:0.26009332177648,0.693877551020408)
--(axis cs:0.2519045609182,0.704081632653061)
--(axis cs:0.243942209350016,0.714285714285714)
--(axis cs:0.236196965423296,0.724489795918367)
--(axis cs:0.22866004477181,0.73469387755102)
--(axis cs:0.221323144894525,0.744897959183674)
--(axis cs:0.214178412560385,0.755102040816326)
--(axis cs:0.207218413972986,0.76530612244898)
--(axis cs:0.20043610715817,0.775510204081633)
--(axis cs:0.2,0.776175307201051);

\path [draw=color0, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:24.8,0.974318225930569)
--(axis cs:23.8,0.976921987861532)
--(axis cs:23.6,0.977468096393485)
--(axis cs:23.4,0.978023122990076)
--(axis cs:23.2,0.978587280685729)
--(axis cs:22.864080092736,0.979591836734694)
--(axis cs:22,0.982159169845163)
--(axis cs:21.8,0.982790127749009)
--(axis cs:21.7223473635916,0.983039481079279);

\path [draw=color0, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.6841071978786,0.994257052424685)
--(axis cs:18.4,0.995473743511399)
--(axis cs:18.2,0.996357193856763)
--(axis cs:18,0.997259316681621)
--(axis cs:17.8,0.998180671936857)
--(axis cs:17.6,0.999121845209022)
--(axis cs:17.417353075824,1);

\path [draw=color1, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:24.8,0.822535566470629)
--(axis cs:23.8,0.825293904142666)
--(axis cs:23.6,0.825871460063646)
--(axis cs:23.4,0.826458124819983)
--(axis cs:23.375678884228,0.826530612244898)
--(axis cs:23.2,0.827054161437267)
--(axis cs:22,0.830839609457085)
--(axis cs:21.8647897062093,0.831291307414825);

\path [draw=color1, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.8303502853151,0.842947372071298)
--(axis cs:18.8,0.843080165397235)
--(axis cs:18.4,0.844882237763743)
--(axis cs:18.2,0.845810286785485)
--(axis cs:18,0.8467570790241)
--(axis cs:17.9623926600234,0.846938775510204)
--(axis cs:17.8,0.847723070909989)
--(axis cs:17.6,0.848708968223561)
--(axis cs:17.4,0.849715430718713)
--(axis cs:17.2,0.850743115710739)
--(axis cs:17,0.851792709151319)
--(axis cs:16.8,0.852864927223126)
--(axis cs:16.6,0.853960518043371)
--(axis cs:16.4,0.855080263485147)
--(axis cs:16.2,0.856224981126304)
--(axis cs:16.0431784646315,0.857142857142857)
--(axis cs:16,0.857395452881906)
--(axis cs:15.8,0.858592382083183)
--(axis cs:15.6,0.859816979437603)
--(axis cs:15.4,0.86107022808372)
--(axis cs:15.2,0.862353158931791)
--(axis cs:15,0.863666853640134)
--(axis cs:14.8,0.865012447819651)
--(axis cs:14.6,0.866391134487407)
--(axis cs:14.4647249401003,0.86734693877551)
--(axis cs:14.4,0.867803973447247)
--(axis cs:14.2,0.869252069889015)
--(axis cs:14,0.870737225540891)
--(axis cs:13.8,0.872260903558398)
--(axis cs:13.6,0.873824646383074)
--(axis cs:13.4,0.875430081270327)
--(axis cs:13.2,0.877078926292901)
--(axis cs:13.144272360644,0.877551020408163)
--(axis cs:13,0.87877231101794)
--(axis cs:12.8,0.880512571337404)
--(axis cs:12.6,0.882302007506214)
--(axis cs:12.4,0.884142771942082)
--(axis cs:12.2,0.886037146882602)
--(axis cs:12.0238393220165,0.887755102040816)
--(axis cs:12,0.887987389846983)
--(axis cs:11.8,0.889994997765821)
--(axis cs:11.6,0.892063936452189)
--(axis cs:11.4,0.894197117823619)
--(axis cs:11.2,0.896397644941836)
--(axis cs:11.0624948783881,0.897959183673469)
--(axis cs:11,0.89866822350033)
--(axis cs:10.8,0.901011625320237)
--(axis cs:10.6,0.90343297320216)
--(axis cs:10.4,0.905936313176853)
--(axis cs:10.2280129794129,0.908163265306122)
--(axis cs:10.2,0.908525619568603)
--(axis cs:10,0.911203617535737)
--(axis cs:9.8,0.913977558859967)
--(axis cs:9.6,0.916852828266334)
--(axis cs:9.49843180558378,0.918367346938775)
--(axis cs:9.4,0.919833546861211)
--(axis cs:9.2,0.922925842900592)
--(axis cs:9,0.92613824413078)
--(axis cs:8.85428566162561,0.928571428571429)
--(axis cs:8.8,0.929476912603644)
--(axis cs:8.6,0.932947699423196)
--(axis cs:8.4,0.936562450610671)
--(axis cs:8.28252155445005,0.938775510204082)
--(axis cs:8.2,0.940328343226447)
--(axis cs:8,0.944254544430379)
--(axis cs:7.8,0.948355546994712)
--(axis cs:7.77088069030671,0.948979591836735)
--(axis cs:7.6,0.952637844544229)
--(axis cs:7.4,0.957119643675106)
--(axis cs:7.3120814910552,0.959183673469388)
--(axis cs:7.2,0.961812275459497)
--(axis cs:7,0.966732943914596)
--(axis cs:6.89726440539598,0.969387755102041)
--(axis cs:6.8,0.97189877707915)
--(axis cs:6.6,0.977329427372783)
--(axis cs:6.5208804176012,0.979591836734694)
--(axis cs:6.4,0.983045502964644)
--(axis cs:6.2,0.989074283087663)
--(axis cs:6.17732742994091,0.989795918367347)
--(axis cs:6,0.995436390924751)
--(axis cs:5.86445706305758,1);

\path [draw=color2, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:24.8,0.67087791921597)
--(axis cs:23.8883754679354,0.673469387755102)
--(axis cs:23.8,0.673721051560444)
--(axis cs:23.6,0.674317119123377)
--(axis cs:23.4,0.674922311383921)
--(axis cs:23.2,0.675536841966568)
--(axis cs:22,0.679432986264892)
--(axis cs:21.919700764963,0.679708608696653);

\path [draw=color2, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.8872481032218,0.691587705238363)
--(axis cs:18.8,0.691977651691852)
--(axis cs:18.4,0.693816683438662)
--(axis cs:18.3871369370353,0.693877551020408)
--(axis cs:18.2,0.694765096118465)
--(axis cs:18,0.695732181948381)
--(axis cs:17.8,0.696718343553524)
--(axis cs:17.6,0.697724161360835)
--(axis cs:17.4,0.698750240023834)
--(axis cs:17.2,0.699797209722346)
--(axis cs:17,0.700865727548157)
--(axis cs:16.8,0.701956478983384)
--(axis cs:16.6,0.703070179478972)
--(axis cs:16.4221511815989,0.704081632653061)
--(axis cs:16.4,0.704207875678652)
--(axis cs:16.2,0.705372513904009)
--(axis cs:16,0.70656250740619)
--(axis cs:15.8,0.707778711220459)
--(axis cs:15.6,0.709022020092897)
--(axis cs:15.4,0.710293370859327)
--(axis cs:15.2,0.71159374500034)
--(axis cs:15,0.712924171388071)
--(axis cs:14.8000021974956,0.714285714285714)
--(axis cs:14.8,0.714285729274971)
--(axis cs:14.6,0.715682630328949)
--(axis cs:14.4,0.717113059572797)
--(axis cs:14.2,0.71857826927865)
--(axis cs:14,0.720079576415759)
--(axis cs:13.8,0.72161836697781)
--(axis cs:13.6,0.723196100668913)
--(axis cs:13.4401158943099,0.724489795918367)
--(axis cs:13.4,0.724814976624868)
--(axis cs:13.2,0.726478674823486)
--(axis cs:13,0.728186276081303)
--(axis cs:12.8,0.729939592326521)
--(axis cs:12.6,0.731740539401841)
--(axis cs:12.4,0.733591144808469)
--(axis cs:12.2840793315763,0.73469387755102)
--(axis cs:12.2,0.735495043518173)
--(axis cs:12,0.737455171046917)
--(axis cs:11.8,0.739471892918268)
--(axis cs:11.6,0.741547778146215)
--(axis cs:11.4,0.743685558546229)
--(axis cs:11.289917548055,0.744897959183674)
--(axis cs:11.2,0.745889808290496)
--(axis cs:11,0.748164103311657)
--(axis cs:10.8,0.750509708023555)
--(axis cs:10.6,0.752930155948026)
--(axis cs:10.4261859054951,0.755102040816326)
--(axis cs:10.4,0.755429718867487)
--(axis cs:10.2,0.758015332236877)
--(axis cs:10,0.760688056092395)
--(axis cs:9.8,0.763452550576894)
--(axis cs:9.6704352950057,0.765306122448979)
--(axis cs:9.6,0.766315163898163)
--(axis cs:9.4,0.769282524663206)
--(axis cs:9.2,0.772357982710694)
--(axis cs:9.00235849331055,0.775510204081633)
--(axis cs:9,0.775547869249717)
--(axis cs:8.8,0.778862689482871)
--(axis cs:8.6,0.782306165413459)
--(axis cs:8.40960704726964,0.785714285714286)
--(axis cs:8.4,0.785886475098101)
--(axis cs:8.2,0.789615596226933)
--(axis cs:8,0.793499677724812)
--(axis cs:7.88051801904237,0.795918367346939)
--(axis cs:7.8,0.797550401976124)
--(axis cs:7.6,0.801779844060419)
--(axis cs:7.40344150338248,0.806122448979592)
--(axis cs:7.4,0.806198580031337)
--(axis cs:7.2,0.810823088390852)
--(axis cs:7,0.815665743962186)
--(axis cs:6.97395024252265,0.816326530612245)
--(axis cs:6.8,0.820745268238648)
--(axis cs:6.6,0.82607857045587)
--(axis cs:6.58385863187734,0.826530612244898)
--(axis cs:6.4,0.831687449599742)
--(axis cs:6.22905174441512,0.836734693877551)
--(axis cs:6.2,0.837593752783865)
--(axis cs:6,0.843823657811179)
--(axis cs:5.90525424307479,0.846938775510204)
--(axis cs:5.8,0.850405422730819)
--(axis cs:5.60655878736003,0.857142857142857)
--(axis cs:5.6,0.857371709000522)
--(axis cs:5.4,0.864758339578867)
--(axis cs:5.33394064415086,0.86734693877551)
--(axis cs:5.2,0.872607064921237)
--(axis cs:5.08158373343054,0.877551020408163)
--(axis cs:5,0.880965277446339)
--(axis cs:4.84769817022497,0.887755102040816)
--(axis cs:4.8,0.889887074528435)
--(axis cs:4.63083345125342,0.897959183673469)
--(axis cs:4.6,0.899434695036107)
--(axis cs:4.42953178119096,0.908163265306122)
--(axis cs:4.4,0.909680271909593)
--(axis cs:4.2423295356325,0.918367346938775)
--(axis cs:4.2,0.920708065848339)
--(axis cs:4.06775899083929,0.928571428571429)
--(axis cs:4,0.932617342702239)
--(axis cs:3.90435033690349,0.938775510204082)
--(axis cs:3.8,0.94552612307962)
--(axis cs:3.75063398073537,0.948979591836735)
--(axis cs:3.60555027603735,0.959183673469388)
--(axis cs:3.6,0.959575475322859)
--(axis cs:3.47189261620904,0.969387755102041)
--(axis cs:3.4,0.97492942025366)
--(axis cs:3.34443956654648,0.979591836734694)
--(axis cs:3.22361352839861,0.989795918367347)
--(axis cs:3.2,0.991799658704783)
--(axis cs:3.11157400676132,1);

\path [draw=color3, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:24.8,0.525471536956442)
--(axis cs:23.8,0.528308590697553)
--(axis cs:23.6,0.528900909384296)
--(axis cs:23.4,0.529501968042752)
--(axis cs:23.2,0.530111965701362)
--(axis cs:23.0446613103025,0.530612244897959)
--(axis cs:22,0.533991188287092)
--(axis cs:21.8,0.534673833958776)
--(axis cs:21.7193573959862,0.53495345577948);

\path [draw=color3, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.6877137372373,0.546921736641136)
--(axis cs:18.4,0.548226642448336)
--(axis cs:18.2,0.549158994401131)
--(axis cs:18,0.550108840772972)
--(axis cs:17.8116338416345,0.551020408163265)
--(axis cs:17.8,0.551076993137868)
--(axis cs:17.6,0.552068625142094)
--(axis cs:17.4,0.55307944566483)
--(axis cs:17.2,0.554110034916614)
--(axis cs:17,0.555160997449638)
--(axis cs:16.8,0.556232963481881)
--(axis cs:16.6,0.557326590310506)
--(axis cs:16.4,0.558442563821743)
--(axis cs:16.2,0.559581600105158)
--(axis cs:16,0.56074444718096)
--(axis cs:15.9191577856188,0.561224489795918)
--(axis cs:15.8,0.561935460008696)
--(axis cs:15.6,0.563154424220302)
--(axis cs:15.4,0.564399770214226)
--(axis cs:15.2,0.565672396165872)
--(axis cs:15,0.566973242918291)
--(axis cs:14.8,0.568303296621263)
--(axis cs:14.6,0.569663591573227)
--(axis cs:14.4,0.571055213284757)
--(axis cs:14.3475727365238,0.571428571428571)
--(axis cs:14.2,0.572484331338464)
--(axis cs:14,0.573949040387457)
--(axis cs:13.8,0.575448813120815)
--(axis cs:13.6,0.57698497866695)
--(axis cs:13.4,0.578558936831471)
--(axis cs:13.2,0.580172163008452)
--(axis cs:13.0234073092801,0.581632653061224)
--(axis cs:13,0.581827090425843)
--(axis cs:12.8,0.583531272756063)
--(axis cs:12.6,0.585279816905407)
--(axis cs:12.4,0.58707456204171)
--(axis cs:12.2,0.588917454783959)
--(axis cs:12,0.590810557430039)
--(axis cs:11.8945103172243,0.591836734693878)
--(axis cs:11.8,0.592759978431825)
--(axis cs:11.6,0.594768685634465)
--(axis cs:11.4,0.596834757584694)
--(axis cs:11.2,0.598960821657123)
--(axis cs:11,0.601149675677177)
--(axis cs:10.9209475388984,0.602040816326531)
--(axis cs:10.8,0.603409763399355)
--(axis cs:10.6,0.605742586151564)
--(axis cs:10.4,0.608147964821059)
--(axis cs:10.2,0.610629543145652)
--(axis cs:10.0738752325771,0.612244897959184)
--(axis cs:10,0.613194778766671)
--(axis cs:9.8,0.61585061277411)
--(axis cs:9.6,0.618595449814458)
--(axis cs:9.4,0.62143413539067)
--(axis cs:9.33089484092887,0.622448979591837)
--(axis cs:9.2,0.624378618525854)
--(axis cs:9,0.627431601303637)
--(axis cs:8.8,0.630595606337793)
--(axis cs:8.67458421807143,0.63265306122449)
--(axis cs:8.6,0.633881229046208)
--(axis cs:8.4,0.637298629082376)
--(axis cs:8.2,0.640848837239813)
--(axis cs:8.09115751795832,0.642857142857143)
--(axis cs:8,0.644545424160249)
--(axis cs:7.8,0.648398920239903)
--(axis cs:7.6,0.652413348544452)
--(axis cs:7.56902292046354,0.653061224489796)
--(axis cs:7.4,0.656609635475563)
--(axis cs:7.2,0.660992237443311)
--(axis cs:7.10069044685008,0.663265306122449)
--(axis cs:7,0.665578713167565)
--(axis cs:6.8,0.670384151516289)
--(axis cs:6.67737759028284,0.673469387755102)
--(axis cs:6.6,0.675423741433773)
--(axis cs:6.4,0.680718787130024)
--(axis cs:6.29369409224249,0.683673469387755)
--(axis cs:6.2,0.686287975880855)
--(axis cs:6,0.692155225916616)
--(axis cs:5.94421183903715,0.693877551020408)
--(axis cs:5.8,0.698348383182502)
--(axis cs:5.62469980642422,0.704081632653061)
--(axis cs:5.6,0.70489287399068)
--(axis cs:5.4,0.71182701457279)
--(axis cs:5.33296801551237,0.714285714285714)
--(axis cs:5.2,0.7191854598397)
--(axis cs:5.06422319649903,0.724489795918367)
--(axis cs:5,0.727010780557933)
--(axis cs:4.81572857982351,0.73469387755102)
--(axis cs:4.8,0.735352946946847)
--(axis cs:4.6,0.744269763640552)
--(axis cs:4.58678245332033,0.744897959183674)
--(axis cs:4.4,0.753826372374485)
--(axis cs:4.37502961628107,0.755102040816326)
--(axis cs:4.2,0.764098946515153)
--(axis cs:4.17807801336517,0.76530612244898)
--(axis cs:4,0.775177635757505)
--(axis cs:3.99441406942035,0.775510204081633)
--(axis cs:3.82411912763562,0.785714285714286)
--(axis cs:3.8,0.787169483924413)
--(axis cs:3.66538480624836,0.795918367346939)
--(axis cs:3.6,0.800201110074541)
--(axis cs:3.51632243090347,0.806122448979592)
--(axis cs:3.4,0.81442562648135)
--(axis cs:3.37542736595191,0.816326530612245)
--(axis cs:3.24451220990014,0.826530612244898)
--(axis cs:3.2,0.830029291101176)
--(axis cs:3.12157049410914,0.836734693877551)
--(axis cs:3.00348901131479,0.846938775510204)
--(axis cs:3,0.847242195804029)
--(axis cs:2.89574998237483,0.857142857142857)
--(axis cs:2.8,0.866349177085315)
--(axis cs:2.79053559027943,0.86734693877551)
--(axis cs:2.69443227170482,0.877551020408163)
--(axis cs:2.6,0.887713402584302)
--(axis cs:2.59964825735058,0.887755102040816)
--(axis cs:2.51413195358458,0.897959183673469)
--(axis cs:2.42978563843825,0.908163265306122)
--(axis cs:2.4,0.911798596558547)
--(axis cs:2.35141274488711,0.918367346938775)
--(axis cs:2.27678764164313,0.928571428571428)
--(axis cs:2.20319342095014,0.938775510204082)
--(axis cs:2.2,0.939221152992118)
--(axis cs:2.13725440521677,0.948979591836735)
--(axis cs:2.07255239309682,0.959183673469387)
--(axis cs:2.00875734090802,0.969387755102041)
--(axis cs:2,0.97079859735309)
--(axis cs:1.95135567453133,0.979591836734694)
--(axis cs:1.89565792798382,0.989795918367347)
--(axis cs:1.84075530096459,1);

\path [draw=color4, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:8.10748031404766,0.5)
--(axis cs:8,0.501808322027568)
--(axis cs:7.8,0.505302530438943)
--(axis cs:7.6,0.508936694779226)
--(axis cs:7.53293201907579,0.510204081632653)
--(axis cs:7.4,0.512732799529349)
--(axis cs:7.2,0.516695514780996)
--(axis cs:7.02037140397112,0.520408163265306)
--(axis cs:7,0.520831996314531)
--(axis cs:6.8,0.525170820637185)
--(axis cs:6.6,0.529708616355551)
--(axis cs:6.56189466176107,0.530612244897959)
--(axis cs:6.4,0.534477536589909)
--(axis cs:6.2,0.539482828827056)
--(axis cs:6.14915857248332,0.540816326530612)
--(axis cs:6,0.544755723318918)
--(axis cs:5.8,0.550308265972805)
--(axis cs:5.77558469544811,0.551020408163265)
--(axis cs:5.6,0.556178665068701)
--(axis cs:5.43712597575629,0.561224489795918)
--(axis cs:5.4,0.562382985656228)
--(axis cs:5.2,0.568964401773081)
--(axis cs:5.12915695865586,0.571428571428571)
--(axis cs:5,0.575955695985249)
--(axis cs:4.84715123517618,0.581632653061224)
--(axis cs:4.8,0.583397708424603)
--(axis cs:4.6,0.591342729165347)
--(axis cs:4.58829245597615,0.591836734693878)
--(axis cs:4.4,0.599850598059917)
--(axis cs:4.35170987436879,0.602040816326531)
--(axis cs:4.2,0.608983891514458)
--(axis cs:4.13328275347139,0.612244897959184)
--(axis cs:4,0.618821496518024)
--(axis cs:3.93132785081904,0.622448979591837)
--(axis cs:3.8,0.629456206712778)
--(axis cs:3.74417349479824,0.63265306122449)
--(axis cs:3.6,0.640998280289612)
--(axis cs:3.57015830617333,0.642857142857143)
--(axis cs:3.40816862233718,0.653061224489796)
--(axis cs:3.4,0.653580913602054)
--(axis cs:3.2589958328717,0.663265306122449)
--(axis cs:3.2,0.66736794707126)
--(axis cs:3.18841298464216,0.668240604501439);

\path [draw=color4, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:2.47942435123858,0.730876487425357)
--(axis cs:2.44341091004497,0.73469387755102)
--(axis cs:2.4,0.739356822997434)
--(axis cs:2.35317218823677,0.744897959183674)
--(axis cs:2.26816243701038,0.755102040816326)
--(axis cs:2.2,0.763420224454651)
--(axis cs:2.18605017210337,0.76530612244898)
--(axis cs:2.11139604784406,0.775510204081633)
--(axis cs:2.03810184206086,0.785714285714286)
--(axis cs:2,0.791092285503151)
--(axis cs:1.96934141954048,0.795918367346939)
--(axis cs:1.90539123320562,0.806122448979592)
--(axis cs:1.84260192493157,0.816326530612245)
--(axis cs:1.8,0.823355613038449)
--(axis cs:1.78287702430759,0.826530612244898)
--(axis cs:1.72849755917837,0.836734693877551)
--(axis cs:1.6751062115095,0.846938775510204)
--(axis cs:1.6226713664014,0.857142857142857)
--(axis cs:1.6,0.86161070562533)
--(axis cs:1.57433871369496,0.86734693877551)
--(axis cs:1.52933086308536,0.877551020408163)
--(axis cs:1.48513381148362,0.887755102040816)
--(axis cs:1.44172314807975,0.897959183673469)
--(axis cs:1.4,0.907940042070469)
--(axis cs:1.39918639403304,0.908163265306122)
--(axis cs:1.36231642554771,0.918367346938775)
--(axis cs:1.32610773772802,0.928571428571429)
--(axis cs:1.29054146702258,0.938775510204082)
--(axis cs:1.25559960840403,0.948979591836735)
--(axis cs:1.2212649727329,0.959183673469388)
--(axis cs:1.2,0.965591752860579)
--(axis cs:1.18917244300794,0.969387755102041)
--(axis cs:1.16040622692142,0.979591836734694)
--(axis cs:1.13214477369094,0.989795918367347)
--(axis cs:1.10437477193787,1);

\path [draw=color5, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:3.33417671432254,0.5)
--(axis cs:3.2,0.507728255270931)
--(axis cs:3.16017672341052,0.510204081632653)
--(axis cs:3,0.520336602702002)
--(axis cs:2.99895533841143,0.520408163265306)
--(axis cs:2.85214158460368,0.530612244897959)
--(axis cs:2.8,0.534303888600332)
--(axis cs:2.71537522805317,0.540816326530612)
--(axis cs:2.6,0.549878036208737)
--(axis cs:2.58667190738312,0.551020408163265)
--(axis cs:2.46943337533188,0.561224489795918)
--(axis cs:2.4,0.567395946345092)
--(axis cs:2.35862079719857,0.571428571428571)
--(axis cs:2.25583152691866,0.581632653061224)
--(axis cs:2.2,0.587287357397435)
--(axis cs:2.15925158503336,0.591836734693878)
--(axis cs:2.06955702730644,0.602040816326531)
--(axis cs:2,0.610135097099784)
--(axis cs:1.98365372094755,0.612244897959184)
--(axis cs:1.90582120580749,0.622448979591837)
--(axis cs:1.82990603601994,0.63265306122449)
--(axis cs:1.8,0.636743297279016)
--(axis cs:1.75999729129492,0.642857142857143)
--(axis cs:1.69455048777793,0.653061224489796)
--(axis cs:1.63068066533878,0.663265306122449)
--(axis cs:1.6,0.668255773360975)
--(axis cs:1.57157105387976,0.673469387755102)
--(axis cs:1.51694675066487,0.683673469387755)
--(axis cs:1.46361707698577,0.693877551020408)
--(axis cs:1.41152950866474,0.704081632653061)
--(axis cs:1.4,0.706372688953409)
--(axis cs:1.36507288685826,0.714285714285714)
--(axis cs:1.32096883919123,0.724489795918367)
--(axis cs:1.27788115974245,0.73469387755102)
--(axis cs:1.23577113403553,0.744897959183674)
--(axis cs:1.2,0.753750844598133)
--(axis cs:1.19527833318103,0.755102040816326)
--(axis cs:1.16007647348754,0.76530612244898)
--(axis cs:1.12566799698286,0.775510204081633)
--(axis cs:1.09202434891716,0.785714285714286)
--(axis cs:1.05911845550507,0.795918367346939)
--(axis cs:1.02692463162893,0.806122448979592)
--(axis cs:1.00010703750435,0.814793997173369);

\path [draw=color5, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.842091647784488,0.879089263058249)
--(axis cs:0.82231500024998,0.887755102040816)
--(axis cs:0.8,0.897732063124949)
--(axis cs:0.799580875684322,0.897959183673469)
--(axis cs:0.780939201509676,0.908163265306122)
--(axis cs:0.762676436212841,0.918367346938775)
--(axis cs:0.744781138391159,0.928571428571429)
--(axis cs:0.72724237308259,0.938775510204082)
--(axis cs:0.710049684995988,0.948979591836735)
--(axis cs:0.693193073463191,0.959183673469387)
--(axis cs:0.676662968986745,0.969387755102041)
--(axis cs:0.66045021126765,0.979591836734694)
--(axis cs:0.644546028607007,0.989795918367347)
--(axis cs:0.628942018585567,1);

\path [draw=color6, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1.43073667030519,0.5)
--(axis cs:1.4,0.504597833571095)
--(axis cs:1.36695556656622,0.510204081632653)
--(axis cs:1.30839313213378,0.520408163265306)
--(axis cs:1.25175823244397,0.530612244897959)
--(axis cs:1.2,0.540239267297266)
--(axis cs:1.19730172274853,0.540816326530612)
--(axis cs:1.15042346264305,0.551020408163265)
--(axis cs:1.10503770149898,0.561224489795918)
--(axis cs:1.06106771447368,0.571428571428571)
--(axis cs:1.01844215637262,0.581632653061224)
--(axis cs:1,0.586146459070851)
--(axis cs:0.985395496405275,0.59033568387178);

\path [draw=color6, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.784905152288821,0.654578534617537)
--(axis cs:0.764014615307455,0.663265306122449)
--(axis cs:0.740157185356322,0.673469387755102)
--(axis cs:0.716952588282206,0.683673469387755)
--(axis cs:0.694373340486108,0.693877551020408)
--(axis cs:0.672393554895317,0.704081632653061)
--(axis cs:0.650988827341302,0.714285714285714)
--(axis cs:0.630136132544959,0.724489795918367)
--(axis cs:0.60981372877561,0.73469387755102)
--(axis cs:0.6,0.739715636590753)
--(axis cs:0.591979519733677,0.744897959183674)
--(axis cs:0.576488657240831,0.755102040816326)
--(axis cs:0.561386649231319,0.76530612244898)
--(axis cs:0.546658807194523,0.775510204081633)
--(axis cs:0.532291207794714,0.785714285714286)
--(axis cs:0.518270643978281,0.795918367346939)
--(axis cs:0.504584579796537,0.806122448979592)
--(axis cs:0.491221108619113,0.816326530612245)
--(axis cs:0.478168914445051,0.826530612244898)
--(axis cs:0.465417236047298,0.836734693877551)
--(axis cs:0.452955833711771,0.846938775510204)
--(axis cs:0.440774958354891,0.857142857142857)
--(axis cs:0.428865322823898,0.86734693877551)
--(axis cs:0.41721807520237,0.877551020408163)
--(axis cs:0.405824773959777,0.887755102040816)
--(axis cs:0.4,0.893058540451614)
--(axis cs:0.396127410205613,0.897959183673469)
--(axis cs:0.38819213018372,0.908163265306122)
--(axis cs:0.380427169475767,0.918367346938775)
--(axis cs:0.372827122439694,0.928571428571429)
--(axis cs:0.365386819167408,0.938775510204082)
--(axis cs:0.358101312843226,0.948979591836735)
--(axis cs:0.350965867909698,0.959183673469388)
--(axis cs:0.343975948981335,0.969387755102041)
--(axis cs:0.337127210451885,0.979591836734694)
--(axis cs:0.330415486745283,0.989795918367347)
--(axis cs:0.323836783164828,1);

\path [draw=color7, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.503889417016247,0.5)
--(axis cs:0.483109149956737,0.510204081632653)
--(axis cs:0.463100278909182,0.520408163265306)
--(axis cs:0.443819265118753,0.530612244897959)
--(axis cs:0.425225855069923,0.540816326530612)
--(axis cs:0.407282776497484,0.551020408163265)
--(axis cs:0.4,0.55526648772646)
--(axis cs:0.392613901629765,0.561224489795918)
--(axis cs:0.380310975477283,0.571428571428571)
--(axis cs:0.368426187417232,0.581632653061224)
--(axis cs:0.356938231067696,0.591836734693878)
--(axis cs:0.345827244529363,0.602040816326531)
--(axis cs:0.336729906046271,0.610674112231154);

\path [draw=color7, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.275853951203839,0.675041403490681)
--(axis cs:0.268518170861295,0.683673469387755)
--(axis cs:0.260093165130473,0.693877551020408)
--(axis cs:0.251904423759267,0.704081632653061)
--(axis cs:0.243942089663994,0.714285714285714)
--(axis cs:0.236196861502938,0.724489795918367)
--(axis cs:0.228659955119502,0.73469387755102)
--(axis cs:0.221323068154673,0.744897959183674)
--(axis cs:0.214178347529009,0.755102040816326)
--(axis cs:0.207218359526363,0.76530612244898)
--(axis cs:0.20043606223968,0.775510204081633)
--(axis cs:0.2,0.77617523953118);

\draw (axis cs:20.2,0.988269530744382) node[
  scale=0.72,
  text=color0,
  rotate=350.0
]{0.240};
\draw (axis cs:20.3518492589943,0.836734693877551) node[
  scale=0.72,
  text=color1,
  rotate=349.6
]{0.270};
\draw (axis cs:20.4,0.685312853279386) node[
  scale=0.72,
  text=color2,
  rotate=349.4
]{0.300};
\draw (axis cs:20.2,0.540595020595879) node[
  scale=0.72,
  text=color3,
  rotate=349.3
]{0.330};
\draw (axis cs:2.8,0.699405732854324) node[
  scale=0.72,
  text=color4,
  rotate=283.3
]{0.360};
\draw (axis cs:0.918435315133163,0.846938775510204) node[
  scale=0.72,
  text=color5,
  rotate=272.9
]{0.390};
\draw (axis cs:0.879039105197038,0.622448979591837) node[
  scale=0.72,
  text=color6,
  rotate=273.8
]{0.420};
\draw (axis cs:0.304800200053919,0.642857142857143) node[
  scale=0.72,
  text=color7,
  rotate=271.1
]{0.450};
\draw (axis cs:20.2,0.98826867809579) node[
  scale=0.72,
  text=color0,
  rotate=350.0
]{0.240};
\draw (axis cs:20.3441682278983,0.836734693877551) node[
  scale=0.72,
  text=color1,
  rotate=349.6
]{0.270};
\draw (axis cs:20.4,0.685262800217909) node[
  scale=0.72,
  text=color2,
  rotate=349.4
]{0.300};
\draw (axis cs:20.2,0.540548738981424) node[
  scale=0.72,
  text=color3,
  rotate=349.3
]{0.330};
\draw (axis cs:2.8,0.699391150368475) node[
  scale=0.72,
  text=color4,
  rotate=283.3
]{0.360};
\draw (axis cs:0.918432867717828,0.846938775510204) node[
  scale=0.72,
  text=color5,
  rotate=272.9
]{0.390};
\draw (axis cs:0.87903339594227,0.622448979591837) node[
  scale=0.72,
  text=color6,
  rotate=273.8
]{0.420};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:0.30479989768365,0.642857142857143) node[
  scale=0.72,
  text=color7,
  rotate=271.1
]{0.450};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}

% --- supplement: figs/plots-eps/overlay-bayes-si-fix-Rsmall.tex ---

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.316816480890235,0.103898613876535,0.460534146627398}
\definecolor{color1}{rgb}{0.369198478375925,0.302189321765071,0.669467543316145}
\definecolor{color2}{rgb}{0.399936069334548,0.512208181432185,0.74216844571318}
\definecolor{color3}{rgb}{0.552684505893471,0.688631945151664,0.773627942690225}
\definecolor{color4}{rgb}{0.809599981909481,0.829318966735055,0.850644416010504}
\definecolor{color5}{rgb}{0.862656010511276,0.808055238042615,0.796282666437655}
\definecolor{color6}{rgb}{0.79367559698665,0.612610293340722,0.502581612912694}
\definecolor{color7}{rgb}{0.726511229002275,0.392611312679258,0.337732594200567}
\definecolor{color8}{rgb}{0.585060243964669,0.196407370490663,0.313054011637327}
\definecolor{color9}{rgb}{0.36605031412464,0.0904406854276979,0.287707745881175}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=25,
xtick={5, 10, 15, 20, 25},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle \alpha\)},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=0.948979591836735,
ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9},
ytick style={color=white!15!black}
]
\path [draw=color0, draw opacity=0.9, thick]
(axis cs:25,0.875119024833527)
--(axis cs:24.8490191006893,0.877551020408163)
--(axis cs:24.2234840914686,0.887755102040816)
--(axis cs:24.2,0.888142354950957)
--(axis cs:24,0.891502264716208)
--(axis cs:23.8,0.894902593387559)
--(axis cs:23.6228811808393,0.897959183673469)
--(axis cs:23.5153778518093,0.899828582470521);

\path [draw=color0, draw opacity=0.9, thick]
(axis cs:21.3258415924253,0.94087696092993)
--(axis cs:21.2,0.943423336918786)
--(axis cs:21,0.947525563180777)
--(axis cs:20.9299218425803,0.948979591836735);

\path [draw=color1, draw opacity=0.9, thick]
(axis cs:25,0.783070282693938)
--(axis cs:24.8183470429265,0.785714285714286)
--(axis cs:24.2,0.794836132289211)
--(axis cs:24.1284434394018,0.795918367346939)
--(axis cs:24,0.797870380353037)
--(axis cs:23.8,0.800943286159756)
--(axis cs:23.4686541371225,0.806122448979592)
--(axis cs:23.4,0.807204050800689)
--(axis cs:22.8390191550849,0.816326530612245)
--(axis cs:22.7430649307356,0.81791434157901);

\path [draw=color1, draw opacity=0.9, thick]
(axis cs:20.5011508394465,0.857968666765264)
--(axis cs:20.4,0.859922863989214)
--(axis cs:20.2,0.863851407405571)
--(axis cs:20.0244900682243,0.86734693877551)
--(axis cs:20,0.867837260862728)
--(axis cs:19.8,0.871886718613297)
--(axis cs:19.6,0.875995621886092)
--(axis cs:19.5252216494057,0.877551020408163)
--(axis cs:19.4,0.880169596063156)
--(axis cs:19.2,0.884408599431337)
--(axis cs:19.0443322583207,0.887755102040816)
--(axis cs:19,0.888713307713281)
--(axis cs:18.8,0.893089137706091)
--(axis cs:18.6,0.897532704333685)
--(axis cs:18.5810316840332,0.897959183673469)
--(axis cs:18.4,0.902051952083799)
--(axis cs:18.2,0.906643347982273)
--(axis cs:18.1346547728761,0.908163265306122)
--(axis cs:18,0.911312846188619)
--(axis cs:17.8,0.916060161532317)
--(axis cs:17.7041552862278,0.918367346938775)
--(axis cs:17.6,0.920888820584466)
--(axis cs:17.4,0.925800790847967)
--(axis cs:17.2888332250916,0.928571428571429)
--(axis cs:17.2,0.9307981981179)
--(axis cs:17,0.935884272987007)
--(axis cs:16.8880059410614,0.938775510204082)
--(axis cs:16.8,0.941060765843174)
--(axis cs:16.6,0.946331186883813)
--(axis cs:16.5010066731634,0.948979591836735);

\path [draw=color2, draw opacity=0.9, thick]
(axis cs:25,0.692613392691241)
--(axis cs:24.9025570709732,0.693877551020408)
--(axis cs:24.2,0.70311989313994)
--(axis cs:24.1287750856718,0.704081632653061)
--(axis cs:24,0.705829183983826)
--(axis cs:23.8,0.708573131847215)
--(axis cs:23.4,0.714162168896796)
--(axis cs:23.391399040286,0.714285714285714)
--(axis cs:22.6904507332966,0.724489795918367)
--(axis cs:22.4,0.728794418244815)
--(axis cs:22.2,0.731838435242236)
--(axis cs:22.0147701993001,0.73469387755102)
--(axis cs:22,0.734922752149787)
--(axis cs:21.8,0.738053048329617)
--(axis cs:21.6,0.741225100251641)
--(axis cs:21.4,0.74443989018245)
--(axis cs:21.3717996387454,0.744897959183674)
--(axis cs:21.2,0.747703313223689)
--(axis cs:21,0.751012336200245)
--(axis cs:20.8,0.754367238977568)
--(axis cs:20.7568222679235,0.755102040816326)
--(axis cs:20.4,0.761229518822951)
--(axis cs:20.2,0.764734718531859)
--(axis cs:20.1677587891481,0.76530612244898)
--(axis cs:20,0.768295452315695)
--(axis cs:19.8,0.77190901409975)
--(axis cs:19.6035633840075,0.775510204081633)
--(axis cs:19.6,0.775575889054256)
--(axis cs:19.4,0.779303238190515)
--(axis cs:19.2,0.783086597498014)
--(axis cs:19.0629989707156,0.785714285714286)
--(axis cs:19,0.786929366778359)
--(axis cs:18.8,0.790835346725522)
--(axis cs:18.6,0.794801946799745)
--(axis cs:18.544412744376,0.795918367346939)
--(axis cs:18.4,0.79883529918656)
--(axis cs:18.2,0.802934372603659)
--(axis cs:18.0467532431908,0.806122448979592)
--(axis cs:18,0.807100695625207)
--(axis cs:17.8,0.811339490922051)
--(axis cs:17.7952347052787,0.811442143863741);

\path [draw=color2, draw opacity=0.9, thick]
(axis cs:15.8563237121179,0.856628006172562)
--(axis cs:15.8359630707173,0.857142857142857)
--(axis cs:15.8,0.858057952594547)
--(axis cs:15.6,0.863220487050944)
--(axis cs:15.442914276763,0.86734693877551)
--(axis cs:15.4,0.868481455020046)
--(axis cs:15.2,0.873848032717603)
--(axis cs:15.0643797065496,0.877551020408163)
--(axis cs:15,0.879320307793852)
--(axis cs:14.8,0.884904436750326)
--(axis cs:14.699616529237,0.887755102040816)
--(axis cs:14.6,0.890602801812229)
--(axis cs:14.4,0.896419297877681)
--(axis cs:14.3478954275636,0.897959183673469)
--(axis cs:14.2,0.90235973819367)
--(axis cs:14.0085808916598,0.908163265306122)
--(axis cs:14,0.908425208957747)
--(axis cs:13.8,0.914625024623432)
--(axis cs:13.6815113080077,0.918367346938775)
--(axis cs:13.6,0.920959849670519)
--(axis cs:13.4,0.92743602106816)
--(axis cs:13.3655173205341,0.928571428571429)
--(axis cs:13.2,0.934060576084469)
--(axis cs:13.0605233115032,0.938775510204082)
--(axis cs:13,0.940836343215831)
--(axis cs:12.8,0.947770843059851)
--(axis cs:12.765742217493,0.948979591836735);

\path [draw=color3, draw opacity=0.9, thick]
(axis cs:25,0.603744445228487)
--(axis cs:24.2635307682366,0.612244897959184)
--(axis cs:24.2,0.612988815239217)
--(axis cs:24,0.615373718107848)
--(axis cs:23.8,0.61778754898064)
--(axis cs:23.4206578907619,0.622448979591837)
--(axis cs:23.4,0.622704982969556)
--(axis cs:22.6240091245607,0.63265306122449)
--(axis cs:22.4,0.63557897136773)
--(axis cs:22.2,0.638257920396079)
--(axis cs:22,0.64097207038363)
--(axis cs:21.862759559671,0.642857142857143)
--(axis cs:21.8,0.643723828347817)
--(axis cs:21.6,0.646515932471106)
--(axis cs:21.4,0.649345749133597)
--(axis cs:21.2,0.652214173170529)
--(axis cs:21.1415900225756,0.653061224489796)
--(axis cs:21,0.655125805102604)
--(axis cs:20.8,0.658079441052771)
--(axis cs:20.4557852623122,0.663265306122449)
--(axis cs:20.4,0.66411361731606)
--(axis cs:20.2,0.667200066966629)
--(axis cs:20,0.670331155466757)
--(axis cs:19.8024224268989,0.673469387755102)
--(axis cs:19.8,0.673508081682132)
--(axis cs:19.6,0.67673729784032)
--(axis cs:19.4,0.680014670357601)
--(axis cs:19.2,0.683341460019857)
--(axis cs:19.1802666969821,0.683673469387755)
--(axis cs:19,0.686723944501453)
--(axis cs:18.8,0.690159048972697)
--(axis cs:18.6,0.693647633830258)
--(axis cs:18.5869712228728,0.693877551020408)
--(axis cs:18.4,0.697196415986885)
--(axis cs:18.2,0.700802016985252)
--(axis cs:18.0208814019449,0.704081632653061)
--(axis cs:18,0.704466241560089)
--(axis cs:17.8,0.708195264856344)
--(axis cs:17.6,0.711985648329247)
--(axis cs:17.5241226305656,0.713444944870876);

\path [draw=color3, draw opacity=0.9, thick]
(axis cs:15.4699986028679,0.756832188751434)
--(axis cs:15.4,0.758455108329266)
--(axis cs:15.2,0.76317377239733)
--(axis cs:15.111069846641,0.76530612244898)
--(axis cs:15,0.767987199643604)
--(axis cs:14.8,0.7728978817819)
--(axis cs:14.6954041427758,0.775510204081633)
--(axis cs:14.6,0.777909256023555)
--(axis cs:14.4,0.783025028659684)
--(axis cs:14.2966852786764,0.785714285714286)
--(axis cs:14.2,0.788248546590654)
--(axis cs:14,0.793583782503914)
--(axis cs:13.9139992397891,0.795918367346939)
--(axis cs:13.8,0.799035071409869)
--(axis cs:13.6,0.804605616175397)
--(axis cs:13.546458297234,0.806122448979592)
--(axis cs:13.4,0.810301870894834)
--(axis cs:13.2,0.816125244078263)
--(axis cs:13.1931968983155,0.816326530612245)
--(axis cs:13,0.822085444826306)
--(axis cs:12.85390087612,0.826530612244898)
--(axis cs:12.8,0.828182975715126)
--(axis cs:12.6,0.834426244020337)
--(axis cs:12.5274373726519,0.836734693877551)
--(axis cs:12.4,0.840820321901282)
--(axis cs:12.2130641515268,0.846938775510204)
--(axis cs:12.2,0.84736972506295)
--(axis cs:12,0.854084540995726)
--(axis cs:11.9107527467792,0.857142857142857)
--(axis cs:11.8,0.860968762431976)
--(axis cs:11.619191054813,0.86734693877551)
--(axis cs:11.6,0.868029458211541)
--(axis cs:11.4,0.875276971535951)
--(axis cs:11.3385194826412,0.877551020408163)
--(axis cs:11.2,0.882717814832529)
--(axis cs:11.0677929731983,0.887755102040816)
--(axis cs:11,0.89036022972662)
--(axis cs:10.8064282955604,0.897959183673469)
--(axis cs:10.8,0.898213729834486)
--(axis cs:10.6,0.906290234998071)
--(axis cs:10.5545993061365,0.908163265306122)
--(axis cs:10.4,0.914598687396128)
--(axis cs:10.3114118040741,0.918367346938775)
--(axis cs:10.2,0.923150281253039)
--(axis cs:10.0764520618088,0.928571428571429)
--(axis cs:10,0.931957258939364)
--(axis cs:9.84939169565755,0.938775510204082)
--(axis cs:9.8,0.941032708146269)
--(axis cs:9.62991234199978,0.948979591836735);

\path [draw=color4, draw opacity=0.9, thick]
(axis cs:25,0.516457792175959)
--(axis cs:24.6011106610768,0.520408163265306)
--(axis cs:24.2,0.524440383942835)
--(axis cs:24,0.526498287541604)
--(axis cs:23.8,0.52858125619927)
--(axis cs:23.6078731210495,0.530612244897959)
--(axis cs:23.4,0.532829034170657)
--(axis cs:22.677432245896,0.540816326530612)
--(axis cs:22.4,0.543943005347987)
--(axis cs:22.2,0.546255886863812)
--(axis cs:22,0.548599262060892)
--(axis cs:21.8,0.55097383418593)
--(axis cs:21.7961152408164,0.551020408163265)
--(axis cs:21.6,0.553384790297618)
--(axis cs:21.4,0.555828501804068)
--(axis cs:21.2,0.558305654553634)
--(axis cs:21,0.560817048952581)
--(axis cs:20.9678956533557,0.561224489795918)
--(axis cs:20.8,0.563367421278777)
--(axis cs:20.4,0.568578305670793)
--(axis cs:20.2,0.57123986777169)
--(axis cs:20.1859706749539,0.571428571428571)
--(axis cs:20,0.573944528054352)
--(axis cs:19.8,0.576689164420414)
--(axis cs:19.6,0.579474457286153)
--(axis cs:19.4471653872149,0.581632653061224)
--(axis cs:19.4,0.582302607323439)
--(axis cs:19.2,0.585177285465609)
--(axis cs:19,0.588095888461588)
--(axis cs:18.8,0.5910595897885)
--(axis cs:18.7481954963205,0.591836734693878)
--(axis cs:18.6,0.594073299975024)
--(axis cs:18.4,0.597135879055466)
--(axis cs:18.2,0.600247343387756)
--(axis cs:18.0863287071726,0.602040816326531)
--(axis cs:18,0.603411253868231)
--(axis cs:17.8,0.606629728521002)
--(axis cs:17.6,0.609901335267684)
--(axis cs:17.4588926410718,0.612244897959184)
--(axis cs:17.4272740027796,0.612773322738637);

\path [draw=color4, draw opacity=0.9, thick]
(axis cs:15.2250389047249,0.653569292308539)
--(axis cs:15.2,0.654081694784267)
--(axis cs:15,0.658236905142571)
--(axis cs:14.8,0.662473831699485)
--(axis cs:14.7631993855282,0.663265306122449)
--(axis cs:14.6,0.666799953598533)
--(axis cs:14.4,0.67121455823973)
--(axis cs:14.2996064029378,0.673469387755102)
--(axis cs:14.2,0.675722593445609)
--(axis cs:14,0.680327335720775)
--(axis cs:13.8574210759186,0.683673469387755)
--(axis cs:13.8,0.68503093853628)
--(axis cs:13.6,0.689839532485496)
--(axis cs:13.435439130451,0.693877551020408)
--(axis cs:13.4,0.694753674664437)
--(axis cs:13.2,0.699781255855596)
--(axis cs:13.0325018717144,0.704081632653061)
--(axis cs:13,0.704922487463502)
--(axis cs:12.8,0.710185958008796)
--(axis cs:12.6474961982614,0.714285714285714)
--(axis cs:12.6,0.715572581904444)
--(axis cs:12.4,0.721090619293216)
--(axis cs:12.2793405524767,0.724489795918367)
--(axis cs:12.2,0.726742963591968)
--(axis cs:12,0.732536458411774)
--(axis cs:11.9269866359174,0.73469387755102)
--(axis cs:11.8,0.738477185412429)
--(axis cs:11.6,0.744569540620025)
--(axis cs:11.589413376209,0.744897959183674)
--(axis cs:11.4,0.750824018656024)
--(axis cs:11.2663421876517,0.755102040816326)
--(axis cs:11.2,0.75724382138497)
--(axis cs:11,0.763838303876433)
--(axis cs:10.9563859373564,0.76530612244898)
--(axis cs:10.8,0.770616178712592)
--(axis cs:10.6591495253182,0.775510204081633)
--(axis cs:10.6,0.77758402121284)
--(axis cs:10.4,0.784752192014521)
--(axis cs:10.3737125237681,0.785714285714286)
--(axis cs:10.2,0.79213149623816)
--(axis cs:10.0998588616878,0.795918367346939)
--(axis cs:10,0.799730509129061)
--(axis cs:9.83644632044664,0.806122448979592)
--(axis cs:9.8,0.807560623401302)
--(axis cs:9.6,0.815634668031513)
--(axis cs:9.58323850094846,0.816326530612245)
--(axis cs:9.4,0.823966112259657)
--(axis cs:9.33994332876132,0.826530612244898)
--(axis cs:9.2,0.832567620661458)
--(axis cs:9.10569925437484,0.836734693877551)
--(axis cs:9,0.841454265911918)
--(axis cs:8.88010618587299,0.846938775510204)
--(axis cs:8.8,0.850642279797146)
--(axis cs:8.6627777581277,0.857142857142857)
--(axis cs:8.6,0.860149175137971)
--(axis cs:8.45333973394087,0.86734693877551)
--(axis cs:8.4,0.869993855619422)
--(axis cs:8.2514311276187,0.877551020408163)
--(axis cs:8.2,0.880196868901534)
--(axis cs:8.05669976583821,0.887755102040816)
--(axis cs:8,0.890780459528181)
--(axis cs:7.86880421629491,0.897959183673469)
--(axis cs:7.8,0.9017688199062)
--(axis cs:7.68741120256862,0.908163265306122)
--(axis cs:7.6,0.913188331582913)
--(axis cs:7.51219540611257,0.918367346938775)
--(axis cs:7.4,0.925067819265792)
--(axis cs:7.34283834837258,0.928571428571429)
--(axis cs:7.2,0.937438854494583)
--(axis cs:7.17902745790407,0.938775510204082)
--(axis cs:7.02080219521508,0.948979591836735);

\path [draw=color5, draw opacity=0.9, thick]
(axis cs:18.2968728014273,0.5)
--(axis cs:18.2,0.501272812774512)
--(axis cs:18,0.503936841294296)
--(axis cs:17.8,0.506644500136788)
--(axis cs:17.6,0.509397033217931)
--(axis cs:17.5421282092675,0.510204081632653)
--(axis cs:17.4,0.512198941023974)
--(axis cs:17.2048025673629,0.514981212791262);

\path [draw=color5, draw opacity=0.9, thick]
(axis cs:14.850836039291,0.552731549585424)
--(axis cs:14.8,0.553639967663572)
--(axis cs:14.6,0.557279743026533)
--(axis cs:14.4,0.560993321447138)
--(axis cs:14.3877320292502,0.561224489795918)
--(axis cs:14.2,0.564788093828211)
--(axis cs:14,0.56866231046459)
--(axis cs:13.8598960394675,0.571428571428571)
--(axis cs:13.8,0.572620088820562)
--(axis cs:13.6,0.576666546478296)
--(axis cs:13.4,0.580801192126992)
--(axis cs:13.360446084251,0.581632653061224)
--(axis cs:13.2,0.585031652462439)
--(axis cs:13,0.589358221186769)
--(axis cs:12.8876546139567,0.591836734693878)
--(axis cs:12.8,0.593785942981745)
--(axis cs:12.6,0.598319393463223)
--(axis cs:12.4393841759663,0.602040816326531)
--(axis cs:12.4,0.602960787239038)
--(axis cs:12.2,0.607717867775364)
--(axis cs:12.0141014633867,0.612244897959184)
--(axis cs:12,0.612591175637727)
--(axis cs:11.8,0.617590525031554)
--(axis cs:11.6103389155192,0.622448979591837)
--(axis cs:11.6,0.622716105980685)
--(axis cs:11.4,0.627978672040145)
--(axis cs:11.2266913838035,0.63265306122449)
--(axis cs:11.2,0.633379343172703)
--(axis cs:11,0.638928729866424)
--(axis cs:10.86180716906,0.642857142857143)
--(axis cs:10.8,0.644630176544474)
--(axis cs:10.6,0.650493095079743)
--(axis cs:10.5143805485553,0.653061224489796)
--(axis cs:10.4,0.656524370120804)
--(axis cs:10.2,0.662731190128388)
--(axis cs:10.1831444025131,0.663265306122449)
--(axis cs:10,0.669125319990406)
--(axis cs:9.86767137051537,0.673469387755102)
--(axis cs:9.8,0.675712918450499)
--(axis cs:9.6,0.682505445000657)
--(axis cs:9.56638721806797,0.683673469387755)
--(axis cs:9.4,0.689514798688006)
--(axis cs:9.27891504134415,0.693877551020408)
--(axis cs:9.2,0.696750688548651)
--(axis cs:9.00382028348191,0.704081632653061)
--(axis cs:9,0.704225915238087)
--(axis cs:8.8,0.711956318268651)
--(axis cs:8.74129392065725,0.714285714285714)
--(axis cs:8.6,0.719954504635978)
--(axis cs:8.48991737737533,0.724489795918367)
--(axis cs:8.4,0.728236397917854)
--(axis cs:8.24909930435954,0.73469387755102)
--(axis cs:8.2,0.7368193773738)
--(axis cs:8.01832095317669,0.744897959183673)
--(axis cs:8,0.745722296003459)
--(axis cs:7.8,0.754965759272387)
--(axis cs:7.79712789941127,0.755102040816326)
--(axis cs:7.6,0.764572348316943)
--(axis cs:7.5851412502847,0.76530612244898)
--(axis cs:7.4,0.774565785227367)
--(axis cs:7.38163434309593,0.775510204081633)
--(axis cs:7.2,0.784972779766042)
--(axis cs:7.18616034717631,0.785714285714286)
--(axis cs:7,0.795822653107403)
--(axis cs:6.99828651834935,0.795918367346939)
--(axis cs:6.81789215499191,0.806122448979592)
--(axis cs:6.8,0.807148386708676)
--(axis cs:6.64443418133106,0.816326530612245)
--(axis cs:6.6,0.818985317202196)
--(axis cs:6.47748834160594,0.826530612244898)
--(axis cs:6.4,0.831372807346342)
--(axis cs:6.31666756595442,0.836734693877551)
--(axis cs:6.2,0.84435469001078)
--(axis cs:6.16159176081431,0.846938775510204)
--(axis cs:6.01211469816118,0.857142857142857)
--(axis cs:6,0.857980361033264)
--(axis cs:5.86851310751254,0.86734693877551)
--(axis cs:5.8,0.872305959669975)
--(axis cs:5.72971088742529,0.877551020408163)
--(axis cs:5.6,0.88739117802391)
--(axis cs:5.59534939582849,0.887755102040816)
--(axis cs:5.4664522296081,0.897959183673469)
--(axis cs:5.4,0.903308377690892)
--(axis cs:5.34155970051526,0.908163265306122)
--(axis cs:5.22066980387403,0.918367346938775)
--(axis cs:5.2,0.920134378143596)
--(axis cs:5.10442262704523,0.928571428571429)
--(axis cs:5,0.937960350668467)
--(axis cs:4.99122626354725,0.938775510204082)
--(axis cs:4.88264425455127,0.948979591836735);

\path [draw=color6, draw opacity=0.9, thick]
(axis cs:11.7186422328966,0.5)
--(axis cs:11.6,0.502477931154565)
--(axis cs:11.4,0.506749253211265)
--(axis cs:11.2420957425924,0.510204081632653)
--(axis cs:11.2,0.511133471342722)
--(axis cs:11,0.51563853336907)
--(axis cs:10.8,0.52026594316992)
--(axis cs:10.7939698356988,0.520408163265306)
--(axis cs:10.6,0.525026396166782)
--(axis cs:10.5008229453898,0.527453677135976);

\path [draw=color6, draw opacity=0.9, thick]
(axis cs:8.77997779193949,0.575568595715401)
--(axis cs:8.6,0.581409867737688)
--(axis cs:8.59329854755296,0.581632653061224)
--(axis cs:8.4,0.588133411364305)
--(axis cs:8.29310319353641,0.591836734693878)
--(axis cs:8.2,0.59510047364686)
--(axis cs:8.0078162141003,0.602040816326531)
--(axis cs:8,0.602326507427169)
--(axis cs:7.8,0.609830265318746)
--(axis cs:7.73752666722302,0.612244897959184)
--(axis cs:7.6,0.617627987978957)
--(axis cs:7.48050697712333,0.622448979591837)
--(axis cs:7.4,0.625739380248718)
--(axis cs:7.23591002714898,0.63265306122449)
--(axis cs:7.2,0.634186285567519)
--(axis cs:7.003036980576,0.642857142857143)
--(axis cs:7,0.642992671819104)
--(axis cs:6.8,0.652185548860367)
--(axis cs:6.78153133978107,0.653061224489796)
--(axis cs:6.6,0.661793150139095)
--(axis cs:6.57034415261848,0.663265306122449)
--(axis cs:6.4,0.671847588521438)
--(axis cs:6.36881772846773,0.673469387755102)
--(axis cs:6.2,0.682384637680736)
--(axis cs:6.17636684550806,0.683673469387755)
--(axis cs:6,0.693444162447926)
--(axis cs:5.99242736600581,0.693877551020408)
--(axis cs:5.81677311156637,0.704081632653061)
--(axis cs:5.8,0.705071377303479)
--(axis cs:5.64887729557319,0.714285714285714)
--(axis cs:5.6,0.717316323765053)
--(axis cs:5.48808811256112,0.724489795918367)
--(axis cs:5.4,0.73023515449398)
--(axis cs:5.33390743664971,0.73469387755102)
--(axis cs:5.2,0.743891764953721)
--(axis cs:5.18584576000948,0.744897959183674)
--(axis cs:5.04439291540146,0.755102040816326)
--(axis cs:5,0.758360727405118)
--(axis cs:4.90862154811893,0.76530612244898)
--(axis cs:4.8,0.773724268109696)
--(axis cs:4.77776032866108,0.775510204081633)
--(axis cs:4.65258992450301,0.785714285714286)
--(axis cs:4.6,0.790079710957706)
--(axis cs:4.53216303098389,0.795918367346939)
--(axis cs:4.41589516346841,0.806122448979592)
--(axis cs:4.4,0.807537393207043)
--(axis cs:4.30484748443964,0.816326530612245)
--(axis cs:4.2,0.826227792162777)
--(axis cs:4.19691277291903,0.826530612244898)
--(axis cs:4.09416937342866,0.836734693877551)
--(axis cs:4,0.846303302563776)
--(axis cs:3.99398486008884,0.846938775510204)
--(axis cs:3.89859893430586,0.857142857142857)
--(axis cs:3.80538241571217,0.86734693877551)
--(axis cs:3.8,0.867943425270443)
--(axis cs:3.71670150818446,0.877551020408163)
--(axis cs:3.63014257842226,0.887755102040816)
--(axis cs:3.6,0.89136302085437)
--(axis cs:3.54711921816983,0.897959183673469)
--(axis cs:3.46678549985399,0.908163265306122)
--(axis cs:3.4,0.916819003506769)
--(axis cs:3.38855321477698,0.918367346938775)
--(axis cs:3.31405343976456,0.928571428571429)
--(axis cs:3.24112276001897,0.938775510204082)
--(axis cs:3.2,0.944625933271689)
--(axis cs:3.170725622097,0.948979591836735);

\path [draw=color7, draw opacity=0.9, thick]
(axis cs:6.7703005627923,0.5)
--(axis cs:6.6,0.506301214609428)
--(axis cs:6.49822705707063,0.510204081632653)
--(axis cs:6.4,0.514028256066309)
--(axis cs:6.24190921214636,0.520408163265306)
--(axis cs:6.2,0.522125939265547)
--(axis cs:6.00029807515517,0.530612244897959)
--(axis cs:6,0.530625116106245)
--(axis cs:5.8,0.53956107811826)
--(axis cs:5.77292393241468,0.540816326530612)
--(axis cs:5.6,0.548971396257973)
--(axis cs:5.55814089248447,0.551020408163265)
--(axis cs:5.4,0.558899673053333)
--(axis cs:5.35506341744276,0.561224489795918)
--(axis cs:5.2,0.569395284373763)
--(axis cs:5.16285471739575,0.571428571428571)
--(axis cs:5,0.580514390387422)
--(axis cs:4.98071511753796,0.581632653061224)
--(axis cs:4.80805605566169,0.591836734693878)
--(axis cs:4.8,0.592321461973991)
--(axis cs:4.64463254548342,0.602040816326531)
--(axis cs:4.6,0.604891017608269)
--(axis cs:4.48931376147197,0.612244897959184)
--(axis cs:4.4,0.618307777445567)
--(axis cs:4.34140914401742,0.622448979591837)
--(axis cs:4.20024562066297,0.63265306122449)
--(axis cs:4.2,0.632671103846212)
--(axis cs:4.0669077223057,0.642857142857143)
--(axis cs:4,0.648099895385325)
--(axis cs:3.93928998765725,0.653061224489796)
--(axis cs:3.8172221148177,0.663265306122449)
--(axis cs:3.8,0.66473027494144)
--(axis cs:3.70158409728969,0.673469387755102)
--(axis cs:3.6,0.682728165631639)
--(axis cs:3.59007758300418,0.683673469387755)
--(axis cs:3.48466934035737,0.693877551020408)
--(axis cs:3.4,0.702291788749327)
--(axis cs:3.38279172375114,0.704081632653061)
--(axis cs:3.28630974995349,0.714285714285714)
--(axis cs:3.2,0.723661608900031)
--(axis cs:3.19272685029096,0.724489795918367)
--(axis cs:3.10444450944502,0.73469387755102)
--(axis cs:3.02212420268824,0.744470357158649);

\path [draw=color7, draw opacity=0.9, thick]
(axis cs:2.6014440075591,0.801747778447805)
--(axis cs:2.6,0.801962347188241)
--(axis cs:2.57345527883738,0.806122448979592)
--(axis cs:2.50947269578547,0.816326530612245)
--(axis cs:2.44703568832486,0.826530612244898)
--(axis cs:2.4,0.834384111209624)
--(axis cs:2.3866906790864,0.836734693877551)
--(axis cs:2.32975936564399,0.846938775510204)
--(axis cs:2.27415536770549,0.857142857142857)
--(axis cs:2.21983183140386,0.86734693877551)
--(axis cs:2.2,0.8711319167271)
--(axis cs:2.16831087446106,0.877551020408163)
--(axis cs:2.11886369331392,0.887755102040816)
--(axis cs:2.07051765276901,0.897959183673469)
--(axis cs:2.02323562736987,0.908163265306122)
--(axis cs:2,0.913261772114707)
--(axis cs:1.9781699124141,0.918367346938775)
--(axis cs:1.93524851285984,0.928571428571429)
--(axis cs:1.8932422481098,0.938775510204082)
--(axis cs:1.85212158859668,0.948979591836735);

\path [draw=color8, draw opacity=0.9, thick]
(axis cs:3.25944874750204,0.5)
--(axis cs:3.2,0.504536351533891)
--(axis cs:3.12952229491321,0.510204081632653)
--(axis cs:3.00645220789751,0.520408163265306)
--(axis cs:3,0.520954303768859)
--(axis cs:2.89188499667641,0.530612244897959)
--(axis cs:2.8,0.539101849046354)
--(axis cs:2.7824539246183,0.540816326530612)
--(axis cs:2.68026337361465,0.551020408163265)
--(axis cs:2.6,0.559304775526666)
--(axis cs:2.58245117593748,0.561224489795918)
--(axis cs:2.49113351031165,0.571428571428571)
--(axis cs:2.4736070993371,0.57345711897135);

\path [draw=color8, draw opacity=0.9, thick]
(axis cs:2.04237393154561,0.630705395850492)
--(axis cs:2.02937410218404,0.63265306122449)
--(axis cs:2,0.63715671676536)
--(axis cs:1.96525601026573,0.642857142857143)
--(axis cs:1.90456053744609,0.653061224489796)
--(axis cs:1.84570746536718,0.663265306122449)
--(axis cs:1.8,0.671409837490996)
--(axis cs:1.78925286358544,0.673469387755102)
--(axis cs:1.73695414279849,0.683673469387755)
--(axis cs:1.68617420012335,0.693877551020408)
--(axis cs:1.63684696866595,0.704081632653061)
--(axis cs:1.6,0.711899420066174)
--(axis cs:1.58960793178155,0.714285714285714)
--(axis cs:1.5459369552798,0.724489795918367)
--(axis cs:1.50346462628558,0.73469387755102)
--(axis cs:1.46214165888893,0.744897959183674)
--(axis cs:1.42192143218166,0.755102040816326)
--(axis cs:1.4,0.760780870022449)
--(axis cs:1.38399280855307,0.76530612244898)
--(axis cs:1.34857778886308,0.775510204081633)
--(axis cs:1.31407236994797,0.785714285714286)
--(axis cs:1.28044154718398,0.795918367346939)
--(axis cs:1.24765208890527,0.806122448979592)
--(axis cs:1.21567242560279,0.816326530612245)
--(axis cs:1.2,0.821421203029649)
--(axis cs:1.18575954461655,0.826530612244898)
--(axis cs:1.15783610196276,0.836734693877551)
--(axis cs:1.1305785914708,0.846938775510204)
--(axis cs:1.10396321552196,0.857142857142857)
--(axis cs:1.07796729673678,0.86734693877551)
--(axis cs:1.05256921284428,0.877551020408163)
--(axis cs:1.02774833603704,0.887755102040816)
--(axis cs:1.00348497646008,0.897959183673469)
--(axis cs:1,0.899443961064338)
--(axis cs:0.98175701471442,0.908163265306122)
--(axis cs:0.96084360864251,0.918367346938775)
--(axis cs:0.940385536448833,0.928571428571429)
--(axis cs:0.920367940942069,0.938775510204082)
--(axis cs:0.900776604146186,0.948979591836735);

\path [draw=color9, draw opacity=0.9, thick]
(axis cs:1.05355267426951,0.5)
--(axis cs:1.01044146381563,0.510204081632653)
--(axis cs:1,0.512738164280666)
--(axis cs:0.972029893543126,0.520408163265306)
--(axis cs:0.936066618750823,0.530612244897959)
--(axis cs:0.901453448437047,0.540816326530612)
--(axis cs:0.868115350767081,0.551020408163265)
--(axis cs:0.835982751227282,0.561224489795918)
--(axis cs:0.804991045400068,0.571428571428571)
--(axis cs:0.8,0.573106533560362)
--(axis cs:0.778086891253857,0.581632653061224)
--(axis cs:0.752687856731159,0.591836734693878)
--(axis cs:0.728145963915193,0.602040816326531)
--(axis cs:0.704418341099085,0.612244897959184)
--(axis cs:0.681464928059483,0.622448979591837)
--(axis cs:0.659248249326787,0.63265306122449)
--(axis cs:0.637733209044715,0.642857142857143)
--(axis cs:0.61688690505868,0.653061224489796)
--(axis cs:0.6,0.661566465608549)
--(axis cs:0.59720599694913,0.663265306122449)
--(axis cs:0.580719979098409,0.673469387755102)
--(axis cs:0.564724350160986,0.683673469387755)
--(axis cs:0.549197468537798,0.693877551020408)
--(axis cs:0.534118947303534,0.704081632653061)
--(axis cs:0.519469564581312,0.714285714285714)
--(axis cs:0.505231181508813,0.724489795918367)
--(axis cs:0.491386667015796,0.73469387755102)
--(axis cs:0.477919828802675,0.744897959183674)
--(axis cs:0.464815349916075,0.755102040816326)
--(axis cs:0.452058730374816,0.76530612244898)
--(axis cs:0.439636233434631,0.775510204081633)
--(axis cs:0.427534836022486,0.785714285714286)
--(axis cs:0.415742182988269,0.795918367346939)
--(axis cs:0.404246544830646,0.806122448979592)
--(axis cs:0.4,0.809958089730477)
--(axis cs:0.394671981324798,0.816326530612245)
--(axis cs:0.386305817475238,0.826530612244898)
--(axis cs:0.378143212883185,0.836734693877551)
--(axis cs:0.370176808023225,0.846938775510204)
--(axis cs:0.362399593848158,0.857142857142857)
--(axis cs:0.354804891163673,0.86734693877551)
--(axis cs:0.347386331461451,0.877551020408163)
--(axis cs:0.340137839055698,0.887755102040816)
--(axis cs:0.333053614447339,0.897959183673469)
--(axis cs:0.331893585949633,0.89966837910195);

\path [draw=color0, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.872159731355246)
--(axis cs:24.6635865004249,0.877551020408163)
--(axis cs:24.2,0.885076033576285)
--(axis cs:24.0388900364057,0.887755102040816)
--(axis cs:24,0.888404800085974)
--(axis cs:23.8,0.891778500847815)
--(axis cs:23.439971897717,0.897959183673469)
--(axis cs:23.4,0.898650580023497)
--(axis cs:22.866956650139,0.908163265306122)
--(axis cs:22.4,0.916636366158289)
--(axis cs:22.3072619332432,0.918367346938775)
--(axis cs:22.2,0.920379022159773)
--(axis cs:22,0.924173340430941)
--(axis cs:21.8,0.928017473237531)
--(axis cs:21.771478608292,0.928571428571429)
--(axis cs:21.6,0.931918147224307)
--(axis cs:21.4,0.935871920814214)
--(axis cs:21.2549511458166,0.938775510204082)
--(axis cs:21.2,0.939880912071046)
--(axis cs:21,0.943949374521694)
--(axis cs:20.8,0.948073848773063)
--(axis cs:20.7567236933267,0.948979591836735);

\path [draw=color1, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.780593658150181)
--(axis cs:24.6466288414502,0.785714285714286)
--(axis cs:24.2,0.792272859897933)
--(axis cs:24,0.795282172149719)
--(axis cs:23.9581244440697,0.795918367346939)
--(axis cs:23.8,0.798332261267523)
--(axis cs:23.4,0.804546778203038)
--(axis cs:23.3015355260341,0.806122448979592)
--(axis cs:22.6721592296907,0.816326530612245)
--(axis cs:22.4,0.820808993686408)
--(axis cs:22.2,0.824192078399785)
--(axis cs:22.0633926260173,0.826530612244898)
--(axis cs:22,0.827621209731321)
--(axis cs:21.8,0.831099597894193)
--(axis cs:21.6,0.834624210201775)
--(axis cs:21.4816680374701,0.836734693877551)
--(axis cs:21.4,0.83819860892978)
--(axis cs:21.2,0.841825034177809)
--(axis cs:21,0.845501051498199)
--(axis cs:20.9226806519407,0.846938775510204)
--(axis cs:20.8,0.849231637258598)
--(axis cs:20.4,0.856854953077812)
--(axis cs:20.3851599686809,0.857142857142857)
--(axis cs:20.2,0.8607536988657)
--(axis cs:20,0.864708920380127)
--(axis cs:19.8683506599153,0.86734693877551)
--(axis cs:19.8,0.868723743502435)
--(axis cs:19.6,0.872801657180887)
--(axis cs:19.4,0.876940003312043)
--(axis cs:19.3708121320733,0.877551020408163)
--(axis cs:19.2,0.881145866758902)
--(axis cs:19,0.88541632565798)
--(axis cs:18.8919254948373,0.887755102040816)
--(axis cs:18.8,0.889755141982533)
--(axis cs:18.6,0.89416461662436)
--(axis cs:18.4304375069191,0.897959183673469)
--(axis cs:18.4,0.898644052484406)
--(axis cs:18.2,0.903199971560861)
--(axis cs:18,0.907828724660466)
--(axis cs:17.985720513494,0.908163265306122)
--(axis cs:17.8,0.912538613803474)
--(axis cs:17.6,0.917326010410116)
--(axis cs:17.5570622333178,0.918367346938775)
--(axis cs:17.4,0.922198011464539)
--(axis cs:17.2,0.927153043961797)
--(axis cs:17.1435273147669,0.928571428571429)
--(axis cs:17,0.932197009306451)
--(axis cs:16.8,0.937329414813705)
--(axis cs:16.7444304334561,0.938775510204082)
--(axis cs:16.6,0.94255597805769)
--(axis cs:16.4,0.947876320570774)
--(axis cs:16.3591017273776,0.948979591836735);

\path [draw=color2, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.690599877905624)
--(axis cs:24.7464061869731,0.693877551020408)
--(axis cs:24.2,0.701037950708081)
--(axis cs:24,0.703727140427704)
--(axis cs:23.9738814073238,0.704081632653061)
--(axis cs:23.8,0.706453397148831)
--(axis cs:23.4,0.712007657902942)
--(axis cs:23.2408125938339,0.714285714285714)
--(axis cs:22.5388716694108,0.724489795918367)
--(axis cs:22.4,0.72653975774397)
--(axis cs:22.2,0.729564465133804)
--(axis cs:22,0.732628761128908)
--(axis cs:21.8668217876839,0.73469387755102)
--(axis cs:21.8,0.735735396250098)
--(axis cs:21.6,0.738887142189431)
--(axis cs:21.4,0.742081303653376)
--(axis cs:21.225923684815,0.744897959183674)
--(axis cs:21.2,0.745319613318947)
--(axis cs:21,0.748607258833966)
--(axis cs:20.8,0.751940437374401)
--(axis cs:20.6135027476292,0.755102040816326)
--(axis cs:20.4,0.758753943283144)
--(axis cs:20.2,0.762236238361342)
--(axis cs:20.0261074730469,0.765306122448979)
--(axis cs:20,0.765769502282723)
--(axis cs:19.8,0.769359288219891)
--(axis cs:19.6,0.773001878687314)
--(axis cs:19.4641273860184,0.775510204081633)
--(axis cs:19.4,0.776700527567115)
--(axis cs:19.2,0.780458766980011)
--(axis cs:19,0.784274065616055)
--(axis cs:18.9254569892377,0.785714285714286)
--(axis cs:18.8,0.788151696395915)
--(axis cs:18.6,0.792091723307172)
--(axis cs:18.4087212055724,0.795918367346939)
--(axis cs:18.4,0.796093823208279)
--(axis cs:18.2,0.800165245746418)
--(axis cs:18,0.804301950551665)
--(axis cs:17.9131787676749,0.806122448979592)
--(axis cs:17.8,0.808509268656581)
--(axis cs:17.6,0.812788307417239)
--(axis cs:17.4371929094427,0.816326530612245)
--(axis cs:17.4,0.817139541212209)
--(axis cs:17.2,0.821568980734109)
--(axis cs:17,0.826073683162804)
--(axis cs:16.9799743283215,0.826530612244898)
--(axis cs:16.8,0.830661617592346)
--(axis cs:16.6,0.835330043699346)
--(axis cs:16.540670431588,0.836734693877551)
--(axis cs:16.4,0.840085303619097)
--(axis cs:16.2,0.844927327955064)
--(axis cs:16.1181590514788,0.846938775510204)
--(axis cs:16,0.849860724817047)
--(axis cs:15.8,0.854887091698424)
--(axis cs:15.7116320662239,0.857142857142857)
--(axis cs:15.6,0.860010352164424)
--(axis cs:15.4,0.865232777799421)
--(axis cs:15.3203029449517,0.86734693877551)
--(axis cs:15.2,0.870558652859179)
--(axis cs:15,0.875989942508793)
--(axis cs:14.9434046680735,0.877551020408163)
--(axis cs:14.8,0.881532332874085)
--(axis cs:14.6,0.887186515733516)
--(axis cs:14.5801876880064,0.887755102040816)
--(axis cs:14.4,0.892960616457696)
--(axis cs:14.2301994550855,0.897959183673469)
--(axis cs:14.2,0.89885415687888)
--(axis cs:14,0.904875569418312)
--(axis cs:13.8927610317131,0.908163265306122)
--(axis cs:13.8,0.911026613765812)
--(axis cs:13.6,0.917312474529287)
--(axis cs:13.5669851717733,0.918367346938775)
--(axis cs:13.4,0.923740245611149)
--(axis cs:13.2527002878166,0.928571428571429)
--(axis cs:13.2,0.930312184909993)
--(axis cs:13,0.937036001153404)
--(axis cs:12.9491696347432,0.938775510204082)
--(axis cs:12.8,0.943917557288948)
--(axis cs:12.6559735012481,0.948979591836735);

\path [draw=color3, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.602163811415815)
--(axis cs:24.2,0.611358050232774)
--(axis cs:24.1249350313359,0.612244897959184)
--(axis cs:24,0.613728524809553)
--(axis cs:23.8,0.616129519520023)
--(axis cs:23.4,0.62102024071261)
--(axis cs:23.2864894933093,0.622448979591837)
--(axis cs:22.4895447111163,0.63265306122449)
--(axis cs:22.4,0.633818847860116)
--(axis cs:22.2,0.636483248512257)
--(axis cs:22,0.639182637329705)
--(axis cs:21.8,0.641917823390844)
--(axis cs:21.7320642421555,0.642857142857143)
--(axis cs:21.6,0.644692930676294)
--(axis cs:21.4,0.647507220522651)
--(axis cs:21.2,0.650359885133226)
--(axis cs:21.0131377448702,0.653061224489796)
--(axis cs:21,0.653252178589988)
--(axis cs:20.8,0.656189465298171)
--(axis cs:20.4,0.662188716151832)
--(axis cs:20.3295525022041,0.663265306122449)
--(axis cs:20.2,0.665256101910424)
--(axis cs:20,0.668369686327825)
--(axis cs:19.8,0.67152876867855)
--(axis cs:19.678739514981,0.673469387755102)
--(axis cs:19.6,0.674736590878153)
--(axis cs:19.4,0.677995484721502)
--(axis cs:19.2,0.681303499609237)
--(axis cs:19.058694416396,0.683673469387755)
--(axis cs:19,0.68466351032161)
--(axis cs:18.8,0.688079084227823)
--(axis cs:18.6,0.691547819110786)
--(axis cs:18.4675642751519,0.693877551020408)
--(axis cs:18.4,0.695073012466105)
--(axis cs:18.2,0.698657946493864)
--(axis cs:18,0.702300561891281)
--(axis cs:17.9035555402374,0.704081632653061)
--(axis cs:17.8,0.7060053643983)
--(axis cs:17.6,0.709773850367711)
--(axis cs:17.4,0.713605094478208)
--(axis cs:17.3649265806583,0.714285714285714)
--(axis cs:17.2,0.717505592085965)
--(axis cs:17,0.721473575451206)
--(axis cs:16.8503737529498,0.724489795918367)
--(axis cs:16.8,0.725511486004132)
--(axis cs:16.6,0.729624251793965)
--(axis cs:16.4,0.733809722503559)
--(axis cs:16.3583330044687,0.73469387755102)
--(axis cs:16.2,0.738074778897898)
--(axis cs:16,0.742418359772733)
--(axis cs:15.8876374493312,0.744897959183674)
--(axis cs:15.8,0.746844301740234)
--(axis cs:15.6,0.751355908601994)
--(axis cs:15.4368484941365,0.755102040816326)
--(axis cs:15.4,0.755953628948575)
--(axis cs:15.2,0.760644084632282)
--(axis cs:15.0049585834796,0.76530612244898)
--(axis cs:15,0.765425432307393)
--(axis cs:14.8,0.770306577437225)
--(axis cs:14.6,0.775284755555906)
--(axis cs:14.5910740809177,0.775510204081633)
--(axis cs:14.4,0.780369296967507)
--(axis cs:14.2,0.785558071100749)
--(axis cs:14.194068070877,0.785714285714286)
--(axis cs:14,0.790860658579921)
--(axis cs:13.8131024639908,0.795918367346939)
--(axis cs:13.8,0.796275437838352)
--(axis cs:13.6,0.801811913997892)
--(axis cs:13.4473711388879,0.806122448979592)
--(axis cs:13.4,0.807469949922141)
--(axis cs:13.2,0.81325753721117)
--(axis cs:13.0959526041178,0.816326530612245)
--(axis cs:13,0.819177665836536)
--(axis cs:12.8,0.825235676422801)
--(axis cs:12.7579987573881,0.826530612244898)
--(axis cs:12.6,0.831438761446328)
--(axis cs:12.433015227807,0.836734693877551)
--(axis cs:12.4,0.837789803134661)
--(axis cs:12.2,0.84429791935204)
--(axis cs:12.1204377339151,0.846938775510204)
--(axis cs:12,0.850967891016681)
--(axis cs:11.819248312247,0.857142857142857)
--(axis cs:11.8,0.857805683174856)
--(axis cs:11.6,0.864821288636432)
--(axis cs:11.5294616427153,0.86734693877551)
--(axis cs:11.4,0.872020495837481)
--(axis cs:11.2500222543317,0.877551020408163)
--(axis cs:11.2,0.87941102041546)
--(axis cs:11,0.887002463806874)
--(axis cs:10.9805578503848,0.887755102040816)
--(axis cs:10.8,0.894805057673705)
--(axis cs:10.7209465339668,0.897959183673469)
--(axis cs:10.6,0.90282705074843)
--(axis cs:10.4702652334273,0.908163265306122)
--(axis cs:10.4,0.911079124337044)
--(axis cs:10.2281631692147,0.918367346938775)
--(axis cs:10.2,0.919572663037395)
--(axis cs:10,0.928320034611988)
--(axis cs:9.99437169273867,0.928571428571429)
--(axis cs:9.8,0.937334794417604)
--(axis cs:9.76874990750188,0.938775510204082)
--(axis cs:9.6,0.946629790727423)
--(axis cs:9.55063556096414,0.948979591836735);

\path [draw=color4, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.515278647508967)
--(axis cs:24.4808016467403,0.520408163265306)
--(axis cs:24.2,0.523223905567808)
--(axis cs:24,0.525272765504676)
--(axis cs:23.8,0.527346575216618)
--(axis cs:23.4903261522358,0.530612244897959)
--(axis cs:23.4,0.53157309389898)
--(axis cs:22.5617884905356,0.540816326530612)
--(axis cs:22.4,0.542635062262454)
--(axis cs:22.2,0.544937562842062)
--(axis cs:22,0.54727041747942)
--(axis cs:21.8,0.549634327595108)
--(axis cs:21.6841058201318,0.551020408163265)
--(axis cs:21.6,0.552031875225643)
--(axis cs:21.4,0.554464509827717)
--(axis cs:21.2,0.55693043280927)
--(axis cs:21,0.559430442558009)
--(axis cs:20.8582946279196,0.561224489795918)
--(axis cs:20.8,0.561966679847679)
--(axis cs:20.4,0.567153719714297)
--(axis cs:20.2,0.569803106106038)
--(axis cs:20.0788604978296,0.571428571428571)
--(axis cs:20,0.572492804291324)
--(axis cs:19.8,0.575224767085408)
--(axis cs:19.6,0.577997202761423)
--(axis cs:19.4,0.580811161672198)
--(axis cs:19.3423118647195,0.581632653061224)
--(axis cs:19.2,0.583671082978162)
--(axis cs:19,0.586576095208008)
--(axis cs:18.8,0.589526004354707)
--(axis cs:18.6455935385876,0.591836734693878)
--(axis cs:18.6,0.592523119754929)
--(axis cs:18.4,0.595571317538671)
--(axis cs:18.2,0.598668182476995)
--(axis cs:18,0.601815075291807)
--(axis cs:17.9858238264728,0.602040816326531)
--(axis cs:17.8,0.605017965232055)
--(axis cs:17.6,0.608274100355802)
--(axis cs:17.4,0.61158466100863)
--(axis cs:17.3606273076979,0.612244897959184)
--(axis cs:17.2,0.614955252576327)
--(axis cs:17,0.618384490431371)
--(axis cs:16.8,0.621873112010559)
--(axis cs:16.7674207990268,0.622448979591837)
--(axis cs:16.6,0.625427180294004)
--(axis cs:16.4,0.629045123267246)
--(axis cs:16.2040528486828,0.63265306122449)
--(axis cs:16.2,0.632728168848713)
--(axis cs:16,0.63648334006993)
--(axis cs:15.8,0.640307664969608)
--(axis cs:15.6688752710843,0.642857142857143)
--(axis cs:15.6,0.644205190738861)
--(axis cs:15.4,0.64817989043158)
--(axis cs:15.2,0.652230719604049)
--(axis cs:15.1595999164192,0.653061224489796)
--(axis cs:15,0.656364522399119)
--(axis cs:14.8,0.66058074882693)
--(axis cs:14.6748816324715,0.663265306122449)
--(axis cs:14.6,0.664883153527734)
--(axis cs:14.4,0.669276044599994)
--(axis cs:14.2128526702453,0.673469387755102)
--(axis cs:14.2,0.67375941621172)
--(axis cs:14,0.678341358770405)
--(axis cs:13.8,0.683020032361831)
--(axis cs:13.7725088355572,0.683673469387755)
--(axis cs:13.6,0.687803897257153)
--(axis cs:13.4,0.692692583823369)
--(axis cs:13.3523406973167,0.693877551020408)
--(axis cs:13.2,0.697693653933764)
--(axis cs:13,0.702808246620069)
--(axis cs:12.9510739270214,0.704081632653061)
--(axis cs:12.8,0.708043801628067)
--(axis cs:12.6,0.713401953835656)
--(axis cs:12.5675874278877,0.714285714285714)
--(axis cs:12.4,0.718891152153133)
--(axis cs:12.2008036104653,0.724489795918367)
--(axis cs:12.2,0.724512562428967)
--(axis cs:12,0.730276700244283)
--(axis cs:11.8501646331386,0.73469387755102)
--(axis cs:11.8,0.736184862249359)
--(axis cs:11.6,0.742246270098968)
--(axis cs:11.5143272262581,0.744897959183674)
--(axis cs:11.4,0.748466397548308)
--(axis cs:11.2,0.754851288190764)
--(axis cs:11.1922916818999,0.755102040816326)
--(axis cs:11,0.761411728931368)
--(axis cs:10.8840223702523,0.765306122448979)
--(axis cs:10.8,0.768152407270609)
--(axis cs:10.6,0.775082483178717)
--(axis cs:10.5879006815485,0.775510204081633)
--(axis cs:10.4,0.782213279152332)
--(axis cs:10.3041276096789,0.785714285714286)
--(axis cs:10.2,0.789552031341567)
--(axis cs:10.031269724842,0.795918367346939)
--(axis cs:10,0.797109333556965)
--(axis cs:9.8,0.804897558977011)
--(axis cs:9.76924300646838,0.806122448979592)
--(axis cs:9.6,0.812928519513874)
--(axis cs:9.51749747615898,0.816326530612245)
--(axis cs:9.4,0.821214148149299)
--(axis cs:9.27522434659244,0.826530612244898)
--(axis cs:9.2,0.82976837644935)
--(axis cs:9.04200850352294,0.836734693877551)
--(axis cs:9,0.838606183649621)
--(axis cs:8.81744967769521,0.846938775510204)
--(axis cs:8.8,0.84774370370626)
--(axis cs:8.60116131284598,0.857142857142857)
--(axis cs:8.6,0.857198345994054)
--(axis cs:8.4,0.86698919700809)
--(axis cs:8.39287186379908,0.86734693877551)
--(axis cs:8.2,0.877136149231468)
--(axis cs:8.19202894976811,0.877551020408163)
--(axis cs:8,0.887661293653667)
--(axis cs:7.99826288555863,0.887755102040816)
--(axis cs:7.81140212564487,0.897959183673469)
--(axis cs:7.8,0.898589140660773)
--(axis cs:7.63107454277986,0.908163265306122)
--(axis cs:7.6,0.909945834540587)
--(axis cs:7.45692844780288,0.918367346938775)
--(axis cs:7.4,0.921759990767896)
--(axis cs:7.28864511224481,0.928571428571429)
--(axis cs:7.2,0.934063030679318)
--(axis cs:7.12591174581314,0.938775510204082)
--(axis cs:7,0.946889466187961)
--(axis cs:6.96842056439228,0.948979591836735);

\path [draw=color5, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.2141081363465,0.5)
--(axis cs:18.2,0.500185030696486)
--(axis cs:18,0.502839215502018)
--(axis cs:17.8,0.505536897325959)
--(axis cs:17.6,0.508279318667513)
--(axis cs:17.4617412580622,0.510204081632653)
--(axis cs:17.4,0.511069097431747)
--(axis cs:17.2,0.513909220850111)
--(axis cs:17,0.516798105166351)
--(axis cs:16.8,0.519737209198179)
--(axis cs:16.7549555959568,0.520408163265306)
--(axis cs:16.6,0.522731456846768)
--(axis cs:16.4,0.525780006788162)
--(axis cs:16.2,0.528883517534288)
--(axis cs:16.0903316938702,0.530612244897959)
--(axis cs:16,0.53204574165401)
--(axis cs:15.8,0.535268910715971)
--(axis cs:15.6,0.538552432740721)
--(axis cs:15.4644333991177,0.540816326530612)
--(axis cs:15.4,0.541899752724203)
--(axis cs:15.2,0.545314558340059)
--(axis cs:15,0.548795879591958)
--(axis cs:14.874408907463,0.551020408163265)
--(axis cs:14.8,0.552347714376992)
--(axis cs:14.6,0.555973622192944)
--(axis cs:14.4,0.559673126172549)
--(axis cs:14.3175326509291,0.561224489795918)
--(axis cs:14.2,0.563451635576058)
--(axis cs:14,0.567311034842388)
--(axis cs:13.8,0.571252211917814)
--(axis cs:13.7911860006351,0.571428571428571)
--(axis cs:13.6,0.57528284572953)
--(axis cs:13.4,0.579401642468655)
--(axis cs:13.2936922369914,0.581632653061224)
--(axis cs:13.2,0.583614056520047)
--(axis cs:13,0.587923917151348)
--(axis cs:12.8223484964126,0.591836734693877)
--(axis cs:12.8,0.592332846493063)
--(axis cs:12.6,0.596848700475636)
--(axis cs:12.4,0.601471094676526)
--(axis cs:12.3757770386467,0.602040816326531)
--(axis cs:12.2,0.606208946459637)
--(axis cs:12,0.611062954294604)
--(axis cs:11.9522134916208,0.612244897959184)
--(axis cs:11.8,0.616041398528157)
--(axis cs:11.6,0.621146718328959)
--(axis cs:11.5499772670119,0.622448979591837)
--(axis cs:11.4,0.626387185305055)
--(axis cs:11.2,0.631765971215289)
--(axis cs:11.1676573036802,0.63265306122449)
--(axis cs:11,0.637292534816499)
--(axis cs:10.8039378143355,0.642857142857143)
--(axis cs:10.8,0.642969916282614)
--(axis cs:10.6,0.648809635947002)
--(axis cs:10.4580328668771,0.653061224489796)
--(axis cs:10.4,0.654815413404729)
--(axis cs:10.2,0.660997684406834)
--(axis cs:10.1283281503703,0.663265306122449)
--(axis cs:10,0.667364730941003)
--(axis cs:9.81375176136109,0.673469387755102)
--(axis cs:9.8,0.673924561771823)
--(axis cs:9.6,0.68069005736085)
--(axis cs:9.51401458614915,0.683673469387755)
--(axis cs:9.4,0.687669785069277)
--(axis cs:9.22744553049882,0.693877551020408)
--(axis cs:9.2,0.6948751916642)
--(axis cs:9,0.702320431947689)
--(axis cs:8.9538605926018,0.704081632653061)
--(axis cs:8.8,0.71001831118034)
--(axis cs:8.69229229935065,0.714285714285714)
--(axis cs:8.6,0.717982786586329)
--(axis cs:8.44182508916827,0.724489795918367)
--(axis cs:8.4,0.726229830191587)
--(axis cs:8.20191697562502,0.73469387755102)
--(axis cs:8.2,0.734776735024569)
--(axis cs:8,0.743643167741872)
--(axis cs:7.97245290392079,0.744897959183674)
--(axis cs:7.8,0.752848400223008)
--(axis cs:7.75243802219433,0.755102040816326)
--(axis cs:7.6,0.762414607013566)
--(axis cs:7.54136551296252,0.76530612244898)
--(axis cs:7.4,0.772366078080074)
--(axis cs:7.33877290431765,0.775510204081633)
--(axis cs:7.2,0.7827294136097)
--(axis cs:7.14421333236128,0.785714285714286)
--(axis cs:7,0.793533819978823)
--(axis cs:6.95725392151567,0.795918367346939)
--(axis cs:6.8,0.804811453351647)
--(axis cs:6.77747420582824,0.806122448979592)
--(axis cs:6.60454297965977,0.816326530612245)
--(axis cs:6.6,0.816597982015811)
--(axis cs:6.43850837679427,0.826530612244898)
--(axis cs:6.4,0.828933636113699)
--(axis cs:6.27859872262755,0.836734693877551)
--(axis cs:6.2,0.841861302973009)
--(axis cs:6.12443404739241,0.846938775510204)
--(axis cs:6,0.855429697925738)
--(axis cs:5.97563985791933,0.857142857142857)
--(axis cs:5.83247740665849,0.86734693877551)
--(axis cs:5.8,0.869694565903339)
--(axis cs:5.69458277579697,0.877551020408163)
--(axis cs:5.6,0.884717082707133)
--(axis cs:5.56112944257895,0.887755102040816)
--(axis cs:5.4324335201453,0.897959183673469)
--(axis cs:5.4,0.900566662593109)
--(axis cs:5.3084453429538,0.908163265306122)
--(axis cs:5.2,0.917322051267121)
--(axis cs:5.18801550094656,0.918367346938775)
--(axis cs:5.07240492803914,0.928571428571429)
--(axis cs:5,0.935073727432028)
--(axis cs:4.96011088799085,0.938775510204082)
--(axis cs:4.85171439486684,0.948979591836735);

\path [draw=color6, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:11.6727938338243,0.5)
--(axis cs:11.6,0.501518683084024)
--(axis cs:11.4,0.505777979694435)
--(axis cs:11.2,0.510148977504035)
--(axis cs:11.1975245532758,0.510204081632653)
--(axis cs:11,0.514641220635105)
--(axis cs:10.8,0.519255687916114)
--(axis cs:10.7510869049854,0.520408163265306)
--(axis cs:10.6,0.52400157510783)
--(axis cs:10.4,0.528882660726247)
--(axis cs:10.3307200725485,0.530612244897959)
--(axis cs:10.2,0.533907460488177)
--(axis cs:10,0.539081545560369)
--(axis cs:9.93449462828252,0.540816326530612)
--(axis cs:9.8,0.544414037360618)
--(axis cs:9.6,0.549911342783454)
--(axis cs:9.56057325338442,0.551020408163265)
--(axis cs:9.4,0.555584491865692)
--(axis cs:9.20728669182659,0.561224489795918)
--(axis cs:9.2,0.561440013001403)
--(axis cs:9,0.567491628814265)
--(axis cs:8.8736174930709,0.571428571428571)
--(axis cs:8.8,0.573747221713425)
--(axis cs:8.6,0.580219868633354)
--(axis cs:8.55746448397884,0.581632653061224)
--(axis cs:8.4,0.586923123808646)
--(axis cs:8.25803894969179,0.591836734693878)
--(axis cs:8.2,0.593869305031577)
--(axis cs:8,0.601074506783949)
--(axis cs:7.97389025298272,0.602040816326531)
--(axis cs:7.8,0.60855595903202)
--(axis cs:7.70447278960376,0.612244897959184)
--(axis cs:7.6,0.616330341912484)
--(axis cs:7.44821029000479,0.622448979591837)
--(axis cs:7.4,0.624417536877044)
--(axis cs:7.20436612051357,0.63265306122449)
--(axis cs:7.2,0.632839304780653)
--(axis cs:7,0.641620323301382)
--(axis cs:6.97268429605003,0.642857142857143)
--(axis cs:6.8,0.650785907104221)
--(axis cs:6.75197221893659,0.653061224489796)
--(axis cs:6.6,0.660364942594712)
--(axis cs:6.54152592475258,0.663265306122449)
--(axis cs:6.4,0.670389546661276)
--(axis cs:6.34073632092214,0.673469387755102)
--(axis cs:6.2,0.680895392164545)
--(axis cs:6.14901834682876,0.683673469387755)
--(axis cs:6,0.691922238465261)
--(axis cs:5.96580807710704,0.693877551020408)
--(axis cs:5.8,0.703514561891636)
--(axis cs:5.7905599027026,0.704081632653061)
--(axis cs:5.62320001951388,0.714285714285714)
--(axis cs:5.6,0.715723051085936)
--(axis cs:5.46312658122268,0.724489795918367)
--(axis cs:5.4,0.728603852003282)
--(axis cs:5.30965883153426,0.73469387755102)
--(axis cs:5.2,0.742220450452254)
--(axis cs:5.16230786075575,0.744897959183674)
--(axis cs:5.02105124468372,0.755102040816326)
--(axis cs:5,0.756646154021688)
--(axis cs:4.88598089986507,0.76530612244898)
--(axis cs:4.8,0.771964816660048)
--(axis cs:4.75581967320977,0.775510204081633)
--(axis cs:4.63083129703909,0.785714285714286)
--(axis cs:4.6,0.788271743456025)
--(axis cs:4.51109574313262,0.795918367346939)
--(axis cs:4.4,0.805678145677893)
--(axis cs:4.39512670379567,0.806122448979592)
--(axis cs:4.28463888858034,0.816326530612245)
--(axis cs:4.2,0.824314225680399)
--(axis cs:4.17738955995257,0.826530612244898)
--(axis cs:4.07480517148083,0.836734693877551)
--(axis cs:4,0.844330980951359)
--(axis cs:3.97530016755389,0.846938775510204)
--(axis cs:3.88006546066618,0.857142857142857)
--(axis cs:3.8,0.865907883713156)
--(axis cs:3.7873708467511,0.86734693877551)
--(axis cs:3.69898605195502,0.877551020408163)
--(axis cs:3.61257211647794,0.887755102040816)
--(axis cs:3.6,0.889259068253555)
--(axis cs:3.53021045365944,0.897959183673469)
--(axis cs:3.45001301454583,0.908163265306122)
--(axis cs:3.4,0.914641803461832)
--(axis cs:3.37244169063687,0.918367346938775)
--(axis cs:3.29806891851818,0.928571428571429)
--(axis cs:3.22526711351066,0.938775510204082)
--(axis cs:3.2,0.942368429081067)
--(axis cs:3.15552150965642,0.948979591836735);

\path [draw=color7, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:6.75065158925873,0.5)
--(axis cs:6.6,0.505571523073278)
--(axis cs:6.47914761734382,0.510204081632653)
--(axis cs:6.4,0.513283989899151)
--(axis cs:6.22339134242646,0.520408163265306)
--(axis cs:6.2,0.521366476598689)
--(axis cs:6,0.529850184356241)
--(axis cs:5.98265195573267,0.530612244897959)
--(axis cs:5.8,0.538769344427384)
--(axis cs:5.75582848168593,0.540816326530612)
--(axis cs:5.6,0.548162020652626)
--(axis cs:5.5415833465767,0.551020408163265)
--(axis cs:5.4,0.558071745123932)
--(axis cs:5.33903685195307,0.561224489795918)
--(axis cs:5.2,0.568547804362161)
--(axis cs:5.14735258619053,0.571428571428571)
--(axis cs:5,0.5796462672557)
--(axis cs:4.96573136219028,0.581632653061224)
--(axis cs:4.8,0.591431246502401)
--(axis cs:4.79340536384871,0.591836734693878)
--(axis cs:4.63033566071623,0.602040816326531)
--(axis cs:4.6,0.60397729619488)
--(axis cs:4.47551583982664,0.612244897959184)
--(axis cs:4.4,0.617369292180751)
--(axis cs:4.32810607171485,0.622448979591837)
--(axis cs:4.2,0.631706312970213)
--(axis cs:4.18742816391294,0.63265306122449)
--(axis cs:4.05424582443892,0.642857142857143)
--(axis cs:4,0.64710633718532)
--(axis cs:3.9271078913739,0.653061224489796)
--(axis cs:3.80518291824871,0.663265306122449)
--(axis cs:3.8,0.663706042949581)
--(axis cs:3.69001346350881,0.673469387755102)
--(axis cs:3.6,0.68167120910628)
--(axis cs:3.57897666357746,0.683673469387755)
--(axis cs:3.47369290325719,0.693877551020408)
--(axis cs:3.4,0.701199009046209)
--(axis cs:3.37227691075721,0.704081632653061)
--(axis cs:3.27591123373575,0.714285714285714)
--(axis cs:3.2,0.72252998373486)
--(axis cs:3.18278386764004,0.724489795918367)
--(axis cs:3.09460907276331,0.73469387755102)
--(axis cs:3.00879870277591,0.744897959183674)
--(axis cs:3,0.745960073781861)
--(axis cs:2.92786466208559,0.755102040816326)
--(axis cs:2.84934371987753,0.76530612244898)
--(axis cs:2.8,0.771858084343185)
--(axis cs:2.77385745319833,0.775510204081633)
--(axis cs:2.70208391330048,0.785714285714286)
--(axis cs:2.63211431814257,0.795918367346939)
--(axis cs:2.6,0.800689516072708)
--(axis cs:2.56532436313776,0.806122448979592)
--(axis cs:2.50142481700962,0.816326530612245)
--(axis cs:2.43907300353597,0.826530612244898)
--(axis cs:2.4,0.833053722662159)
--(axis cs:2.37915249050158,0.836734693877551)
--(axis cs:2.32229545530944,0.846938775510204)
--(axis cs:2.26676766085123,0.857142857142857)
--(axis cs:2.21252220422401,0.86734693877551)
--(axis cs:2.2,0.869736615476379)
--(axis cs:2.16141304974989,0.877551020408163)
--(axis cs:2.11203254504173,0.887755102040816)
--(axis cs:2.06375484981047,0.897959183673469)
--(axis cs:2.01654279987101,0.908163265306122)
--(axis cs:2,0.911792996904765)
--(axis cs:1.97188303016502,0.918367346938775)
--(axis cs:1.92901985314047,0.928571428571429)
--(axis cs:1.88707325025959,0.938775510204082)
--(axis cs:1.84601366182447,0.948979591836735);

\path [draw=color8, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:3.25382293707807,0.5)
--(axis cs:3.2,0.504106653338001)
--(axis cs:3.12416999958425,0.510204081632653)
--(axis cs:3.00119173471924,0.520408163265306)
--(axis cs:3,0.520509027368812)
--(axis cs:2.88688685495324,0.530612244897959)
--(axis cs:2.8,0.538639459789949)
--(axis cs:2.77771927727763,0.540816326530612)
--(axis cs:2.675603548605,0.551020408163265)
--(axis cs:2.6,0.558823347363159)
--(axis cs:2.57804779327465,0.561224489795918)
--(axis cs:2.48679754413058,0.571428571428571)
--(axis cs:2.4,0.581480185835547)
--(axis cs:2.39876100207266,0.581632653061224)
--(axis cs:2.31728144328505,0.591836734693878)
--(axis cs:2.23852874680909,0.602040816326531)
--(axis cs:2.2,0.607160813800046)
--(axis cs:2.16410499298551,0.612244897959184)
--(axis cs:2.09381341827365,0.622448979591837)
--(axis cs:2.02576144841629,0.63265306122449)
--(axis cs:2,0.636602798981261)
--(axis cs:1.9618755243767,0.642857142857143)
--(axis cs:1.90122674612938,0.653061224489796)
--(axis cs:1.8424223456609,0.663265306122449)
--(axis cs:1.8,0.670824606153845)
--(axis cs:1.7861974149935,0.673469387755102)
--(axis cs:1.73393790194623,0.683673469387755)
--(axis cs:1.68319881301258,0.693877551020408)
--(axis cs:1.6339140507577,0.704081632653061)
--(axis cs:1.6,0.71127748221794)
--(axis cs:1.58689787538266,0.714285714285714)
--(axis cs:1.54325961537922,0.724489795918367)
--(axis cs:1.5008213255756,0.73469387755102)
--(axis cs:1.45953369800163,0.744897959183674)
--(axis cs:1.4193500899789,0.755102040816326)
--(axis cs:1.4,0.760115163823796)
--(axis cs:1.38163562813682,0.76530612244898)
--(axis cs:1.34624728091882,0.775510204081633)
--(axis cs:1.31176955768803,0.785714285714286)
--(axis cs:1.27816743858316,0.795918367346939)
--(axis cs:1.24540767689816,0.806122448979592)
--(axis cs:1.21345868826055,0.816326530612245)
--(axis cs:1.2,0.820702127829614)
--(axis cs:1.18375308563328,0.826530612244898)
--(axis cs:1.15585037255537,0.836734693877551)
--(axis cs:1.12861434828987,0.846938775510204)
--(axis cs:1.10202120527916,0.857142857142857)
--(axis cs:1.07604825632014,0.86734693877551)
--(axis cs:1.05067386942697,0.877551020408163)
--(axis cs:1.02587740718647,0.887755102040816)
--(axis cs:1.00163917024858,0.897959183673469)
--(axis cs:1,0.898657682393923)
--(axis cs:0.980108612931975,0.908163265306122)
--(axis cs:0.959210522888497,0.918367346938775)
--(axis cs:0.938768287908613,0.928571428571429)
--(axis cs:0.918767044840254,0.938775510204082)
--(axis cs:0.899192569806361,0.948979591836735);

\path [draw=color9, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1.05286929139611,0.5)
--(axis cs:1.00977385749365,0.510204081632653)
--(axis cs:1,0.512576291815941)
--(axis cs:0.971437722420095,0.520408163265306)
--(axis cs:0.935484111641521,0.530612244897959)
--(axis cs:0.900881267851727,0.540816326530612)
--(axis cs:0.867554151353118,0.551020408163265)
--(axis cs:0.835433179879248,0.561224489795918)
--(axis cs:0.804453741324751,0.571428571428572)
--(axis cs:0.8,0.572926032126346)
--(axis cs:0.777621063245849,0.581632653061224)
--(axis cs:0.752228306279881,0.591836734693878)
--(axis cs:0.727693097896504,0.602040816326531)
--(axis cs:0.703972562247946,0.612244897959184)
--(axis cs:0.681026635016402,0.622448979591837)
--(axis cs:0.658817836678726,0.63265306122449)
--(axis cs:0.637311067363347,0.642857142857143)
--(axis cs:0.616473420940067,0.653061224489796)
--(axis cs:0.6,0.66135930238126)
--(axis cs:0.596864913386979,0.663265306122449)
--(axis cs:0.580382085962065,0.673469387755102)
--(axis cs:0.564389858208412,0.683673469387755)
--(axis cs:0.548866586726844,0.693877551020408)
--(axis cs:0.533791882807856,0.704081632653061)
--(axis cs:0.519146522810946,0.714285714285714)
--(axis cs:0.504912366117432,0.724489795918367)
--(axis cs:0.491072279920531,0.73469387755102)
--(axis cs:0.4776100701974,0.744897959183674)
--(axis cs:0.464510418277488,0.755102040816326)
--(axis cs:0.451758822485885,0.76530612244898)
--(axis cs:0.439341544393735,0.775510204081633)
--(axis cs:0.427245559256451,0.785714285714286)
--(axis cs:0.415458510264989,0.795918367346939)
--(axis cs:0.403968666271432,0.806122448979592)
--(axis cs:0.4,0.809707856352022)
--(axis cs:0.394461551269037,0.816326530612245)
--(axis cs:0.386096383467474,0.826530612244898)
--(axis cs:0.377934848802759,0.836734693877551)
--(axis cs:0.369969587238245,0.846938775510204)
--(axis cs:0.362193589215173,0.857142857142857)
--(axis cs:0.354600175036385,0.86734693877551)
--(axis cs:0.347182975688184,0.877551020408163)
--(axis cs:0.339935914985266,0.887755102040816)
--(axis cs:0.332853192932344,0.897959183673469)
--(axis cs:0.325929270208106,0.908163265306122)
--(axis cs:0.319158853683295,0.918367346938775)
--(axis cs:0.312536882893627,0.928571428571429)
--(axis cs:0.306058517395059,0.938775510204082)
--(axis cs:0.299719124934542,0.948979591836735);

\draw (axis cs:22.4,0.919973710951518) node[
  scale=0.72,
  text=color0,
  rotate=314.8
]{0.484};
\draw (axis cs:21.6,0.837513724331782) node[
  scale=0.72,
  text=color1,
  rotate=316.1
]{0.486};
\draw (axis cs:16.8,0.833653040619046) node[
  scale=0.72,
  text=color2,
  rotate=308.6
]{0.487};
\draw (axis cs:16.4698621451909,0.73469387755102) node[
  scale=0.72,
  text=color3,
  rotate=311.3
]{0.489};
\draw (axis cs:16.2983535383155,0.63265306122449) node[
  scale=0.72,
  text=color4,
  rotate=315.1
]{0.490};
\draw (axis cs:16,0.533257574807747) node[
  scale=0.72,
  text=color5,
  rotate=319.2
]{0.492};
\draw (axis cs:9.6,0.551011720978486) node[
  scale=0.72,
  text=color6,
  rotate=303.6
]{0.493};
\draw (axis cs:2.8,0.773079107150041) node[
  scale=0.72,
  text=color7,
  rotate=277.8
]{0.495};
\draw (axis cs:2.24249090849543,0.602040816326531) node[
  scale=0.72,
  text=color8,
  rotate=277.9
]{0.496};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:0.312732376546791,0.928571428571429) node[
  scale=0.72,
  text=color9,
  rotate=270.7
]{0.498};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}

% --- supplement: figs/plots-eps/overlay-bayes-si-fix-deltalarge.tex ---

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.5, xmax=0.918367346938775,
xtick={0.5, 0.6, 0.7,0.8,0.9},
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=2,
ytick={0.25, 0.5, 0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
ytick style={color=white!15!black}
]
\path [draw=color0, draw opacity=0.7, thick]
(axis cs:0.918367346938775,1.671934056894)
--(axis cs:0.908163265306122,1.69205529976769)
--(axis cs:0.904192213331899,1.7)
--(axis cs:0.897959183673469,1.71303203729817)
--(axis cs:0.887755102040816,1.73473611622907)
--(axis cs:0.880706819112988,1.75)
--(axis cs:0.877551020408163,1.75714604597257)
--(axis cs:0.87024972301391,1.77391884320569);

\path [draw=color0, draw opacity=0.7, thick]
(axis cs:0.824102799511571,1.89027932528751)
--(axis cs:0.82055386549813,1.9)
--(axis cs:0.816326530612245,1.91212426448276)
--(axis cs:0.806122448979592,1.94187994362268)
--(axis cs:0.803379245866519,1.95)
--(axis cs:0.795918367346939,1.97313441908874)
--(axis cs:0.78741429214363,2);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:0.918367346938775,1.27436115343111)
--(axis cs:0.908163265306122,1.28646572774761)
--(axis cs:0.897959183673469,1.29880529729406)
--(axis cs:0.896982774601972,1.3)
--(axis cs:0.887755102040816,1.31178853494925)
--(axis cs:0.877551020408163,1.32507493473607)
--(axis cs:0.86734693877551,1.3386292539705)
--(axis cs:0.858943980131717,1.35)
--(axis cs:0.857142857142857,1.35254707431836)
--(axis cs:0.846938775510204,1.36717007865765)
--(axis cs:0.836734693877551,1.38209916399942)
--(axis cs:0.826530612244898,1.39734270058527)
--(axis cs:0.824775609117315,1.4)
--(axis cs:0.820695447391195,1.40646346135967);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:0.771397448525812,1.49025321454785)
--(axis cs:0.766069183725827,1.5)
--(axis cs:0.76530612244898,1.50146244360721)
--(axis cs:0.755102040816326,1.5212915449415)
--(axis cs:0.744897959183674,1.54158381542439)
--(axis cs:0.740738546103308,1.55)
--(axis cs:0.73469387755102,1.56282430348225)
--(axis cs:0.724489795918367,1.58490243027939)
--(axis cs:0.71765385249797,1.6)
--(axis cs:0.714285714285714,1.60780370752641)
--(axis cs:0.704081632653061,1.631862358306)
--(axis cs:0.696555147160905,1.65)
--(axis cs:0.693877551020408,1.65677248116931)
--(axis cs:0.683673469387755,1.68303091336256)
--(axis cs:0.677218513129329,1.7)
--(axis cs:0.673469387755102,1.71034925323953)
--(axis cs:0.663265306122449,1.7390547967075)
--(axis cs:0.65944812291831,1.75)
--(axis cs:0.653061224489796,1.76923860288688)
--(axis cs:0.643072490172982,1.8)
--(axis cs:0.642857142857143,1.80069682542859)
--(axis cs:0.63265306122449,1.83424272929734)
--(axis cs:0.627959681253813,1.85)
--(axis cs:0.622448979591837,1.86944737574625)
--(axis cs:0.613966538411584,1.9)
--(axis cs:0.612244897959184,1.90651926003221)
--(axis cs:0.602040816326531,1.9458762926781)
--(axis cs:0.600990432348952,1.95)
--(axis cs:0.591836734693878,1.98779368273588)
--(axis cs:0.588936041294252,2);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:0.918367346938775,0.961580399611718)
--(axis cs:0.908163265306122,0.969256532999991)
--(axis cs:0.897959183673469,0.977075242796474)
--(axis cs:0.887755102040816,0.985040451806359)
--(axis cs:0.877551020408163,0.993156250760119)
--(axis cs:0.869096532882605,1)
--(axis cs:0.86734693877551,1.00147575001969)
--(axis cs:0.857142857142857,1.01019564888918)
--(axis cs:0.846938775510204,1.01908746168962)
--(axis cs:0.836734693877551,1.02815619897875)
--(axis cs:0.826530612244898,1.03740709865279)
--(axis cs:0.816326530612245,1.04684563926314)
--(axis cs:0.812966747059457,1.05)
--(axis cs:0.81136682051095,1.0515680734814);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:0.760134629979785,1.10453661012211)
--(axis cs:0.755102040816326,1.11021108553244)
--(axis cs:0.744897959183674,1.12196218682099)
--(axis cs:0.73469387755102,1.13397852398826)
--(axis cs:0.724489795918367,1.14626909084242)
--(axis cs:0.721442949445498,1.15)
--(axis cs:0.714285714285714,1.15917586154776)
--(axis cs:0.704081632653061,1.17253025827447)
--(axis cs:0.693877551020408,1.18620333858718)
--(axis cs:0.683822607081898,1.2)
--(axis cs:0.683673469387755,1.20021447992989)
--(axis cs:0.673469387755102,1.21511106896584)
--(axis cs:0.663265306122449,1.2303796901313)
--(axis cs:0.653061224489796,1.24603434592075)
--(axis cs:0.650521928450881,1.25)
--(axis cs:0.642857142857143,1.2625617631642)
--(axis cs:0.63265306122449,1.27967996622148)
--(axis cs:0.622448979591837,1.29725186224454)
--(axis cs:0.620881095907509,1.3)
--(axis cs:0.612244897959184,1.31590117329563)
--(axis cs:0.602040816326531,1.33517374283986)
--(axis cs:0.594382722993208,1.35)
--(axis cs:0.591836734693878,1.3551816110199)
--(axis cs:0.581632653061224,1.37636589340845)
--(axis cs:0.571428571428571,1.39816100858161)
--(axis cs:0.570583336486926,1.4)
--(axis cs:0.561224489795918,1.42142537239831)
--(axis cs:0.551020408163265,1.44546162271197)
--(axis cs:0.54913253175671,1.45)
--(axis cs:0.540816326530612,1.47104963442671)
--(axis cs:0.530612244897959,1.49762126773809)
--(axis cs:0.529716795071356,1.5)
--(axis cs:0.520408163265306,1.52605314900824)
--(axis cs:0.512091146384897,1.55)
--(axis cs:0.510204081632653,1.55572648439956)
--(axis cs:0.5,1.58738762614774);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:0.918367346938775,0.701372103107068)
--(axis cs:0.908163265306122,0.706259534620614)
--(axis cs:0.897959183673469,0.711235809147955)
--(axis cs:0.887755102040816,0.716303532645671)
--(axis cs:0.877551020408163,0.721465424941322)
--(axis cs:0.86734693877551,0.726724326221475)
--(axis cs:0.857142857142857,0.732083203975687)
--(axis cs:0.846938775510204,0.73754516043577)
--(axis cs:0.836734693877551,0.743113440552337)
--(axis cs:0.826530612244898,0.748791440553978)
--(axis cs:0.8243884899389,0.75)
--(axis cs:0.816326530612245,0.754714123526141)
--(axis cs:0.806122448979592,0.760791919128284)
--(axis cs:0.801518414525776,0.763590329731334);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:0.749528820790906,0.796896476848905)
--(axis cs:0.744932818935552,0.8)
--(axis cs:0.744897959183674,0.800024464504429)
--(axis cs:0.73469387755102,0.80728471144207)
--(axis cs:0.724489795918367,0.814708074782855)
--(axis cs:0.714285714285714,0.822300518578819)
--(axis cs:0.704081632653061,0.83006833173286)
--(axis cs:0.693877551020408,0.838018151157745)
--(axis cs:0.683673469387755,0.846156986976066)
--(axis cs:0.67894586836538,0.85)
--(axis cs:0.673469387755102,0.854638921258509)
--(axis cs:0.663265306122449,0.863457310921803)
--(axis cs:0.653061224489796,0.872495154891342)
--(axis cs:0.642857142857143,0.881761395979977)
--(axis cs:0.63265306122449,0.89126551960386)
--(axis cs:0.623504457188856,0.9)
--(axis cs:0.622448979591837,0.901052440480011)
--(axis cs:0.612244897959184,0.911405981913816)
--(axis cs:0.602040816326531,0.922038746897806)
--(axis cs:0.591836734693878,0.932963095533625)
--(axis cs:0.581632653061224,0.94419220336023)
--(axis cs:0.576473623367762,0.95)
--(axis cs:0.571428571428571,0.955944565594248)
--(axis cs:0.561224489795918,0.96824946133781)
--(axis cs:0.551020408163265,0.980916489902546)
--(axis cs:0.540816326530612,0.99396323820897)
--(axis cs:0.536206006309655,1)
--(axis cs:0.530612244897959,1.00768114568799)
--(axis cs:0.520408163265306,1.0220552833223)
--(axis cs:0.510204081632653,1.03688584684567)
--(axis cs:0.501448999546474,1.05)
--(axis cs:0.5,1.05227988629949);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:0.918367346938775,0.471208114459706)
--(axis cs:0.908163265306122,0.474129602044644)
--(axis cs:0.905163389744785,0.475)
--(axis cs:0.897959183673469,0.477106267214542)
--(axis cs:0.888220496639881,0.48)
--(axis cs:0.887755102040816,0.480139365467058)
--(axis cs:0.877551020408163,0.483231491024765)
--(axis cs:0.871806384623305,0.485)
--(axis cs:0.86734693877551,0.486383879462309)
--(axis cs:0.857142857142857,0.489598596184097)
--(axis cs:0.855884932025179,0.49)
--(axis cs:0.851641428610787,0.491365286344606);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:0.799301724678774,0.509149448883102)
--(axis cs:0.795918367346939,0.510358755284805)
--(axis cs:0.785714285714286,0.514083062912068)
--(axis cs:0.775510204081633,0.517887245420729)
--(axis cs:0.765306122448979,0.521774238842552)
--(axis cs:0.755102040816326,0.525747133941186)
--(axis cs:0.744897959183674,0.529809186714743)
--(axis cs:0.73469387755102,0.533963829774574)
--(axis cs:0.724489795918367,0.538214684681293)
--(axis cs:0.714285714285714,0.542565575335126)
--(axis cs:0.704081632653061,0.54702054252664)
--(axis cs:0.697397280241907,0.55)
--(axis cs:0.693877551020408,0.551600159976179)
--(axis cs:0.683673469387755,0.556322827733851)
--(axis cs:0.673469387755102,0.561161761357272)
--(axis cs:0.663265306122449,0.56612187841425)
--(axis cs:0.653061224489796,0.571208395738458)
--(axis cs:0.642857142857143,0.57642685296058)
--(axis cs:0.63265306122449,0.581783138307252)
--(axis cs:0.622448979591837,0.587283516930714)
--(axis cs:0.612244897959184,0.592934662058403)
--(axis cs:0.602040816326531,0.598743689308858)
--(axis cs:0.599876202485025,0.6)
--(axis cs:0.591836734693878,0.604785929579237)
--(axis cs:0.581632653061224,0.611019205894405)
--(axis cs:0.571428571428571,0.617433615992723)
--(axis cs:0.561224489795918,0.624038238931759)
--(axis cs:0.551020408163265,0.630842809308075)
--(axis cs:0.540816326530612,0.637857778574824)
--(axis cs:0.530612244897959,0.645094383374968)
--(axis cs:0.523882514603322,0.65)
--(axis cs:0.520408163265306,0.652611239371969)
--(axis cs:0.510204081632653,0.66046530810026)
--(axis cs:0.5,0.668580083546957);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:0.918367346938775,0.237011815701001)
--(axis cs:0.908163265306122,0.238371403676477)
--(axis cs:0.897959183673469,0.239759143515487)
--(axis cs:0.896210949721762,0.24)
--(axis cs:0.887755102040816,0.24116265951784)
--(axis cs:0.877551020408163,0.242593063559698)
--(axis cs:0.86734693877551,0.244054103802345)
--(axis cs:0.860858003475403,0.245)
--(axis cs:0.857142857142857,0.245540846424176)
--(axis cs:0.846938775510204,0.247049551199407)
--(axis cs:0.836734693877551,0.248591730997568)
--(axis cs:0.827611898834529,0.25)
--(axis cs:0.826530612244898,0.25016680909713)
--(axis cs:0.822535283983197,0.250791527127049);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:0.770089345999613,0.259430373564599)
--(axis cs:0.76680888954569,0.26)
--(axis cs:0.76530612244898,0.260261136866919)
--(axis cs:0.755102040816326,0.262061129879274)
--(axis cs:0.744897959183674,0.263905984354881)
--(axis cs:0.738968038721172,0.265)
--(axis cs:0.73469387755102,0.265789690168974)
--(axis cs:0.724489795918367,0.267710622248739)
--(axis cs:0.714285714285714,0.269681513736142)
--(axis cs:0.712663147979283,0.27)
--(axis cs:0.704081632653061,0.2716881243532)
--(axis cs:0.693877551020408,0.273745278573486)
--(axis cs:0.687788598357159,0.275)
--(axis cs:0.683673469387755,0.275850377864789)
--(axis cs:0.673469387755102,0.278001490863448)
--(axis cs:0.664236457590622,0.28)
--(axis cs:0.663265306122449,0.280210936728092)
--(axis cs:0.653061224489796,0.282464587467112)
--(axis cs:0.642857142857143,0.284783339750779)
--(axis cs:0.641919777854135,0.285)
--(axis cs:0.63265306122449,0.287151040227104)
--(axis cs:0.622448979591837,0.289587389893211)
--(axis cs:0.620752660860351,0.29)
--(axis cs:0.612244897959184,0.292079657617029)
--(axis cs:0.602040816326531,0.294645120877151)
--(axis cs:0.600655542740809,0.295)
--(axis cs:0.591836734693878,0.29727195117267)
--(axis cs:0.581632653061224,0.299979563917927)
--(axis cs:0.581556977899738,0.3)
--(axis cs:0.571428571428571,0.302752580938888)
--(axis cs:0.56339754106042,0.305)
--(axis cs:0.561224489795918,0.305612286701232)
--(axis cs:0.551020408163265,0.308549911834743)
--(axis cs:0.546111567221735,0.31)
--(axis cs:0.540816326530612,0.311576158156852)
--(axis cs:0.530612244897959,0.314696672085473)
--(axis cs:0.529640618897284,0.315)
--(axis cs:0.520408163265306,0.317906507415359)
--(axis cs:0.513943427007979,0.32)
--(axis cs:0.510204081632653,0.321221760517687)
--(axis cs:0.5,0.324644177121634);

\path [draw=color0, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,1.6719219586369)
--(axis cs:0.908163265306122,1.6920398865266)
--(axis cs:0.90418383091907,1.7)
--(axis cs:0.897959183673469,1.71301212708463)
--(axis cs:0.887755102040816,1.7347116964421)
--(axis cs:0.880694057526154,1.75)
--(axis cs:0.877551020408163,1.75711553607518)
--(axis cs:0.870251249699049,1.77388059454359);

\path [draw=color0, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.824100799349549,1.89021084048885)
--(axis cs:0.820525702146403,1.9)
--(axis cs:0.816326530612245,1.91203927548969)
--(axis cs:0.806122448979592,1.94178336812838)
--(axis cs:0.803345625330867,1.95)
--(axis cs:0.795918367346939,1.97302128108397)
--(axis cs:0.787375168731172,2);

\path [draw=color1, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,1.27435869562107)
--(axis cs:0.908163265306122,1.28646261208461)
--(axis cs:0.897959183673469,1.29880143219517)
--(axis cs:0.896979554830705,1.3)
--(axis cs:0.887755102040816,1.31178362381333)
--(axis cs:0.877551020408163,1.32506900059991)
--(axis cs:0.86734693877551,1.33862218651718)
--(axis cs:0.858938048137157,1.35)
--(axis cs:0.857142857142857,1.35253845087517)
--(axis cs:0.846938775510204,1.36715996756736)
--(axis cs:0.836734693877551,1.38208743457474)
--(axis cs:0.826530612244898,1.39732922312896)
--(axis cs:0.824766514849126,1.4)
--(axis cs:0.820695810766924,1.40644769982549);

\path [draw=color1, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.77139690772654,1.49022595375072)
--(axis cs:0.766052929442339,1.5)
--(axis cs:0.76530612244898,1.50143105091606)
--(axis cs:0.755102040816326,1.52125648538003)
--(axis cs:0.744897959183674,1.54154490482144)
--(axis cs:0.740718597754565,1.55)
--(axis cs:0.73469387755102,1.56277954594214)
--(axis cs:0.724489795918367,1.58485297774368)
--(axis cs:0.71763015269078,1.6)
--(axis cs:0.714285714285714,1.60774716031272)
--(axis cs:0.704081632653061,1.63180014146102)
--(axis cs:0.69652775338895,1.65)
--(axis cs:0.693877551020408,1.65670164829136)
--(axis cs:0.683673469387755,1.68295330016804)
--(axis cs:0.677187529567519,1.7)
--(axis cs:0.673469387755102,1.71026117829563)
--(axis cs:0.663265306122449,1.73895869393209)
--(axis cs:0.659413683069665,1.75)
--(axis cs:0.653061224489796,1.76912982046823)
--(axis cs:0.643034590976509,1.8)
--(axis cs:0.642857142857143,1.80057402892828)
--(axis cs:0.63265306122449,1.83410922717129)
--(axis cs:0.627918646596152,1.85)
--(axis cs:0.622448979591837,1.86929691433565)
--(axis cs:0.613922349470737,1.9)
--(axis cs:0.612244897959184,1.90634997699023)
--(axis cs:0.602040816326531,1.9456930987271)
--(axis cs:0.600943450038059,1.95)
--(axis cs:0.591836734693878,1.98758786365553)
--(axis cs:0.588886234595918,2);

\path [draw=color2, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,0.961580000099639)
--(axis cs:0.908163265306122,0.969256028048905)
--(axis cs:0.897959183673469,0.977074616862132)
--(axis cs:0.887755102040816,0.985039689010196)
--(axis cs:0.877551020408163,0.993155334977206)
--(axis cs:0.869095237560339,1)
--(axis cs:0.86734693877551,1.00147462523789)
--(axis cs:0.857142857142857,1.01019431452355)
--(axis cs:0.846938775510204,1.01908589666108)
--(axis cs:0.836734693877551,1.02815438209177)
--(axis cs:0.826530612244898,1.03740500870601)
--(axis cs:0.816326530612245,1.04684325515663)
--(axis cs:0.812964106854595,1.05)
--(axis cs:0.811366863909852,1.05156538921878);

\path [draw=color2, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.760134565446372,1.10453167831626)
--(axis cs:0.755102040816326,1.11020581610862)
--(axis cs:0.744897959183674,1.12195630854389)
--(axis cs:0.73469387755102,1.13397200501995)
--(axis cs:0.724489795918367,1.1462619005317)
--(axis cs:0.721436926195422,1.15)
--(axis cs:0.714285714285714,1.15916760503328)
--(axis cs:0.704081632653061,1.17252113895793)
--(axis cs:0.693877551020408,1.18619332040942)
--(axis cs:0.68381470926532,1.2)
--(axis cs:0.683673469387755,1.20020310763468)
--(axis cs:0.673469387755102,1.21509855264539)
--(axis cs:0.663265306122449,1.2303659892004)
--(axis cs:0.653061224489796,1.24601942281706)
--(axis cs:0.650512199657847,1.25)
--(axis cs:0.642857142857143,1.26254481221326)
--(axis cs:0.63265306122449,1.27966147977829)
--(axis cs:0.622448979591837,1.29723180139774)
--(axis cs:0.620869529695305,1.3)
--(axis cs:0.612244897959184,1.31587844411321)
--(axis cs:0.602040816326531,1.33514905849198)
--(axis cs:0.594369311997061,1.35)
--(axis cs:0.591836734693878,1.35515379653062)
--(axis cs:0.581632653061224,1.37633567319258)
--(axis cs:0.571428571428571,1.39812834484173)
--(axis cs:0.570568243353339,1.4)
--(axis cs:0.561224489795918,1.42138849035585)
--(axis cs:0.551020408163265,1.44542177139267)
--(axis cs:0.549115760422113,1.45)
--(axis cs:0.540816326530612,1.47100470348704)
--(axis cs:0.530612244897959,1.49757276042563)
--(axis cs:0.529698434432261,1.5)
--(axis cs:0.520408163265306,1.52599846715122)
--(axis cs:0.512071147109459,1.55)
--(axis cs:0.510204081632653,1.55566501267624)
--(axis cs:0.5,1.58732110769789);

\path [draw=color3, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,0.701372064748918)
--(axis cs:0.908163265306122,0.706259485989511)
--(axis cs:0.897959183673469,0.711235748588669)
--(axis cs:0.887755102040816,0.716303458449969)
--(axis cs:0.877551020408163,0.721465335359)
--(axis cs:0.86734693877551,0.726724219470683)
--(axis cs:0.857142857142857,0.732083078253369)
--(axis cs:0.846938775510204,0.737545013927979)
--(axis cs:0.836734693877551,0.74311327144408)
--(axis cs:0.826530612244898,0.748791247039034)
--(axis cs:0.824388138031598,0.75)
--(axis cs:0.816326530612245,0.754713893338599)
--(axis cs:0.806122448979592,0.760791654044826)
--(axis cs:0.80151841745813,0.76359004588388);

\path [draw=color3, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.749528817255073,0.796895974079152)
--(axis cs:0.744932039977627,0.8)
--(axis cs:0.744897959183674,0.800023917624942)
--(axis cs:0.73469387755102,0.807284096219797)
--(axis cs:0.724489795918367,0.814707387433503)
--(axis cs:0.714285714285714,0.822299755465747)
--(axis cs:0.704081632653061,0.830067489389158)
--(axis cs:0.693877551020408,0.838017226305827)
--(axis cs:0.683673469387755,0.846155976548511)
--(axis cs:0.678944581094393,0.85)
--(axis cs:0.673469387755102,0.854637772651759)
--(axis cs:0.663265306122449,0.863456040906619)
--(axis cs:0.653061224489796,0.872493759165975)
--(axis cs:0.642857142857143,0.881759870613417)
--(axis cs:0.63265306122449,0.891263861061084)
--(axis cs:0.623502608562887,0.9)
--(axis cs:0.622448979591837,0.901050579830415)
--(axis cs:0.612244897959184,0.911403933877791)
--(axis cs:0.602040816326531,0.92203650695702)
--(axis cs:0.591836734693878,0.932960659821227)
--(axis cs:0.581632653061224,0.94418956869089)
--(axis cs:0.576471206197263,0.95)
--(axis cs:0.571428571428571,0.955941596788098)
--(axis cs:0.561224489795918,0.968246216002395)
--(axis cs:0.551020408163265,0.980912964700724)
--(axis cs:0.540816326530612,0.993959430820747)
--(axis cs:0.536203016654534,1)
--(axis cs:0.530612244897959,1.00767685499392)
--(axis cs:0.520408163265306,1.02205060636004)
--(axis cs:0.510204081632653,1.03688078214405)
--(axis cs:0.50144543338208,1.05)
--(axis cs:0.5,1.05227421065296);

\path [draw=color4, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,0.471196592540939)
--(axis cs:0.908163265306122,0.474119648636296)
--(axis cs:0.90513079347065,0.475)
--(axis cs:0.897959183673469,0.477097766033507)
--(axis cs:0.888196662296581,0.48)
--(axis cs:0.887755102040816,0.480132283110252)
--(axis cs:0.877551020408163,0.483225651959183)
--(axis cs:0.871789829940785,0.485)
--(axis cs:0.86734693877551,0.48637921821902)
--(axis cs:0.857142857142857,0.48959502027804)
--(axis cs:0.855874168822591,0.49)
--(axis cs:0.85163821854105,0.491363232059492);

\path [draw=color4, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.799298548083075,0.509149593988183)
--(axis cs:0.795918367346939,0.51035777993482)
--(axis cs:0.785714285714286,0.514082141329204)
--(axis cs:0.775510204081633,0.517886386693686)
--(axis cs:0.76530612244898,0.521773452515275)
--(axis cs:0.755102040816326,0.525746430015632)
--(axis cs:0.744897959183674,0.529808575655419)
--(axis cs:0.73469387755102,0.533963322511134)
--(axis cs:0.724489795918367,0.538214292610346)
--(axis cs:0.714285714285714,0.542565310321077)
--(axis cs:0.704081632653061,0.547020416902092)
--(axis cs:0.697397219363417,0.55)
--(axis cs:0.693877551020408,0.551600131098081)
--(axis cs:0.683673469387755,0.556322795021003)
--(axis cs:0.673469387755102,0.561161724647509)
--(axis cs:0.663265306122449,0.566121837559014)
--(axis cs:0.653061224489796,0.571208350604574)
--(axis cs:0.642857142857143,0.576426803430995)
--(axis cs:0.63265306122449,0.581783084282165)
--(axis cs:0.622448979591837,0.587283458327673)
--(axis cs:0.612244897959184,0.592934598815383)
--(axis cs:0.602040816326531,0.598743621382613)
--(axis cs:0.599876084028854,0.6)
--(axis cs:0.591836734693878,0.604785852892256)
--(axis cs:0.581632653061224,0.611019120496016)
--(axis cs:0.571428571428571,0.617433521774203)
--(axis cs:0.561224489795918,0.624038135822534)
--(axis cs:0.551020408163265,0.630842697284705)
--(axis cs:0.540816326530612,0.637857657652285)
--(axis cs:0.530612244897959,0.645094253614957)
--(axis cs:0.523882330233333,0.65)
--(axis cs:0.520408163265306,0.652611095810188)
--(axis cs:0.510204081632653,0.660465148231736)
--(axis cs:0.5,0.668579907478346);

\path [draw=color5, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,0.236657361481568)
--(axis cs:0.908163265306122,0.23801969327414)
--(axis cs:0.897959183673469,0.239410185392907)
--(axis cs:0.893696317959642,0.24)
--(axis cs:0.887755102040816,0.240820490707838)
--(axis cs:0.877551020408163,0.242253830915479)
--(axis cs:0.86734693877551,0.243717816662401)
--(axis cs:0.858587490889106,0.245)
--(axis cs:0.857142857142857,0.245211204579706)
--(axis cs:0.846938775510204,0.24672303696477)
--(axis cs:0.836734693877551,0.24826835449286)
--(axis cs:0.826530612244898,0.249848380714205)
--(axis cs:0.825564332899883,0.25)
--(axis cs:0.822142082001267,0.250536736977071);

\path [draw=color5, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.76969637245566,0.259205594294528)
--(axis cs:0.76530612244898,0.259970676024387)
--(axis cs:0.765140103045113,0.26)
--(axis cs:0.755102040816326,0.261774655463571)
--(axis cs:0.744897959183674,0.263623214356726)
--(axis cs:0.737462485153204,0.265)
--(axis cs:0.73469387755102,0.265513429773088)
--(axis cs:0.724489795918367,0.267438238295442)
--(axis cs:0.714285714285714,0.269413017777293)
--(axis cs:0.711305741140438,0.27)
--(axis cs:0.704081632653061,0.271426188185233)
--(axis cs:0.693877551020408,0.273487398662452)
--(axis cs:0.686562039732269,0.275)
--(axis cs:0.683673469387755,0.275598979033323)
--(axis cs:0.673469387755102,0.277754311960508)
--(axis cs:0.663265306122449,0.279969917714708)
--(axis cs:0.66312888830222,0.28)
--(axis cs:0.653061224489796,0.282228217472188)
--(axis cs:0.642857142857143,0.284551359438158)
--(axis cs:0.640922216838514,0.285)
--(axis cs:0.63265306122449,0.286925605554773)
--(axis cs:0.622448979591837,0.289366497618515)
--(axis cs:0.619852391867307,0.29)
--(axis cs:0.612244897959184,0.291865298804556)
--(axis cs:0.602040816326531,0.294435450788166)
--(axis cs:0.599843486632772,0.295)
--(axis cs:0.591836734693878,0.297068818485196)
--(axis cs:0.581632653061224,0.299781261932669)
--(axis cs:0.580824916410196,0.3)
--(axis cs:0.571428571428571,0.302560831439551)
--(axis cs:0.562735816140013,0.305)
--(axis cs:0.561224489795918,0.305426998000736)
--(axis cs:0.551020408163265,0.308369697926253)
--(axis cs:0.545515721219821,0.31)
--(axis cs:0.540816326530612,0.31140244304633)
--(axis cs:0.530612244897959,0.314528147145847)
--(axis cs:0.529104509497739,0.315)
--(axis cs:0.520408163265306,0.317744520931022)
--(axis cs:0.513459728642367,0.32)
--(axis cs:0.510204081632653,0.321066263859787)
--(axis cs:0.5,0.324494067893648);

\draw (axis cs:0.846938775510204,1.83005201973943) node[
  scale=0.72,
  text=color0,
  rotate=331.6
]{0.280};
\draw (axis cs:0.795918367346939,1.44672351332672) node[
  scale=0.72,
  text=color1,
  rotate=340.0
]{0.320};
\draw (axis cs:0.785714285714286,1.07729010617532) node[
  scale=0.72,
  text=color2,
  rotate=347.5
]{0.360};
\draw (axis cs:0.775510204081633,0.779788572666911) node[
  scale=0.72,
  text=color3,
  rotate=352.2
]{0.400};
\draw (axis cs:0.825467551745946,0.5) node[
  scale=0.72,
  text=color4,
  rotate=355.8
]{0.440};
\draw (axis cs:0.796311473675579,0.255) node[
  scale=0.72,
  text=color5,
  rotate=358.0
]{0.480};
\draw (axis cs:0.846938775510204,1.83000001913626) node[
  scale=0.72,
  text=color0,
  rotate=331.6
]{0.280};
\draw (axis cs:0.795918367346939,1.44670289588739) node[
  scale=0.72,
  text=color1,
  rotate=340.0
]{0.320};
\draw (axis cs:0.785714285714286,1.07728648217152) node[
  scale=0.72,
  text=color2,
  rotate=347.5
]{0.360};
\draw (axis cs:0.775510204081633,0.779788186577995) node[
  scale=0.72,
  text=color3,
  rotate=352.2
]{0.400};
\draw (axis cs:0.825464372812355,0.5) node[
  scale=0.72,
  text=color4,
  rotate=355.8
]{0.440};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:0.795918367346939,0.254758162118255) node[
  scale=0.72,
  text=color5,
  rotate=358.0
]{0.480};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}

% --- supplement: figs/plots-eps/overlay-bayes-si-fix-deltasmall.tex ---

% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.5, xmax=1,
xtick={0.5, 0.6, 0.7,0.8,0.9,1.0},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle R\)},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=2,
ytick={0.25, 0.5, 0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
ytick style={color=white!15!black}
]
\path [draw=color0, draw opacity=0.7, thick]
(axis cs:1,1.75246460393078)
--(axis cs:0.989795918367347,1.77249699069391)
--(axis cs:0.979591836734694,1.79295740914822)
--(axis cs:0.976128505936702,1.8)
--(axis cs:0.969387755102041,1.81427148259055)
--(axis cs:0.965952785282946,1.82167509539528);

\path [draw=color0, draw opacity=0.7, thick]
(axis cs:0.91228441350341,1.94812289306197)
--(axis cs:0.911547855877313,1.95)
--(axis cs:0.908163265306122,1.958998702699)
--(axis cs:0.897959183673469,1.98654416042339)
--(axis cs:0.893058625318423,2);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:1,1.42387835044575)
--(axis cs:0.989795918367347,1.437240262614)
--(axis cs:0.980245339724724,1.45)
--(axis cs:0.979591836734694,1.45090450848524)
--(axis cs:0.969387755102041,1.46518628007861)
--(axis cs:0.959183673469388,1.47977445774927)
--(axis cs:0.948979591836735,1.49467854470395)
--(axis cs:0.945388736349819,1.5)
--(axis cs:0.938775510204081,1.51016888915455)
--(axis cs:0.928571428571429,1.52614533636634)
--(axis cs:0.918367346938775,1.54247937919743)
--(axis cs:0.913744337587109,1.55)
--(axis cs:0.91357482442452,1.55028650577835);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:0.856751939977473,1.65372633308043)
--(axis cs:0.846938775510204,1.67379982277235)
--(axis cs:0.836734693877551,1.69518573298237)
--(axis cs:0.834471444291047,1.7)
--(axis cs:0.826530612244898,1.71760869299729)
--(axis cs:0.816326530612245,1.7407422886298)
--(axis cs:0.812313425928672,1.75)
--(axis cs:0.806122448979592,1.76490151070964)
--(axis cs:0.795918367346939,1.7899711097676)
--(axis cs:0.791908466449929,1.8)
--(axis cs:0.785714285714286,1.81617754976286)
--(axis cs:0.775510204081633,1.84339436945688)
--(axis cs:0.773073516641786,1.85)
--(axis cs:0.765306122448979,1.87200600142548)
--(axis cs:0.755649080374044,1.9)
--(axis cs:0.755102040816326,1.90165816922971)
--(axis cs:0.744897959183674,1.93303482682632)
--(axis cs:0.739495159158871,1.95)
--(axis cs:0.73469387755102,1.96577583705775)
--(axis cs:0.724490139818939,2);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:1,1.14004466809673)
--(axis cs:0.989795918367347,1.14910700505779)
--(axis cs:0.988801647281718,1.15)
--(axis cs:0.979591836734694,1.15849368429474)
--(axis cs:0.969387755102041,1.1680922546345)
--(axis cs:0.959183673469388,1.17789429958417)
--(axis cs:0.948979591836735,1.18790622948782)
--(axis cs:0.938775510204082,1.1981347348437)
--(axis cs:0.93693823944222,1.2)
--(axis cs:0.928571428571429,1.20874536520939)
--(axis cs:0.918367346938775,1.21962617902896)
--(axis cs:0.908163265306122,1.23075055379272)
--(axis cs:0.907625773481717,1.23134977802446);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:0.847686147253468,1.3032884082538)
--(axis cs:0.846938775510204,1.30427187833108)
--(axis cs:0.836734693877551,1.3179149571132)
--(axis cs:0.826530612244898,1.33189355812214)
--(axis cs:0.816326530612245,1.34621997513591)
--(axis cs:0.813675927156551,1.35)
--(axis cs:0.806122448979592,1.36116388722593)
--(axis cs:0.795918367346939,1.37658068428342)
--(axis cs:0.785714285714286,1.39239611228788)
--(axis cs:0.780900495428113,1.4)
--(axis cs:0.775510204081633,1.40884006067529)
--(axis cs:0.76530612244898,1.42591476605005)
--(axis cs:0.755102040816326,1.4434488577416)
--(axis cs:0.751358806244702,1.45)
--(axis cs:0.744897959183674,1.46175942852538)
--(axis cs:0.73469387755102,1.4807518387696)
--(axis cs:0.724632433527628,1.5)
--(axis cs:0.724489795918367,1.50028418019574)
--(axis cs:0.714285714285714,1.52090833371671)
--(axis cs:0.704081632653061,1.54212763890964)
--(axis cs:0.700369435297722,1.55)
--(axis cs:0.693877551020408,1.56435942516732)
--(axis cs:0.683673469387755,1.58747911848699)
--(axis cs:0.678271099930711,1.6)
--(axis cs:0.673469387755102,1.6116218288879)
--(axis cs:0.663265306122449,1.63687633935625)
--(axis cs:0.658083399190597,1.65)
--(axis cs:0.653061224489796,1.66329816554132)
--(axis cs:0.642857142857143,1.69095534424235)
--(axis cs:0.63958876824222,1.7)
--(axis cs:0.63265306122449,1.72008946941587)
--(axis cs:0.622599962830722,1.75)
--(axis cs:0.622448979591837,1.75047055965815)
--(axis cs:0.612244897959184,1.78281038673135)
--(axis cs:0.60695564797219,1.8)
--(axis cs:0.602040816326531,1.81674880773775)
--(axis cs:0.592514904323497,1.85)
--(axis cs:0.591836734693878,1.85248394403026)
--(axis cs:0.581632653061224,1.89055701240657)
--(axis cs:0.579155908025449,1.9)
--(axis cs:0.571428571428571,1.93094388068858)
--(axis cs:0.566771401317076,1.95)
--(axis cs:0.561224489795918,1.97385320995232)
--(axis cs:0.555267437829413,2);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:1,0.878993558617486)
--(axis cs:0.989795918367347,0.885074586446528)
--(axis cs:0.979591836734694,0.8912810267027)
--(axis cs:0.969387755102041,0.897616795468675)
--(axis cs:0.965603971917683,0.9)
--(axis cs:0.959183673469388,0.904094307829486)
--(axis cs:0.948979591836735,0.910714755045948)
--(axis cs:0.938775510204082,0.917477753131975)
--(axis cs:0.928571428571429,0.924387944084929)
--(axis cs:0.918367346938775,0.931450176137587)
--(axis cs:0.908163265306122,0.93866951534986)
--(axis cs:0.898126339515617,0.945930335656868);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:0.836653549180268,0.99440712544281)
--(axis cs:0.830096352511889,1)
--(axis cs:0.826530612244898,1.00310611196257)
--(axis cs:0.816326530612245,1.01214405439584)
--(axis cs:0.806122448979592,1.02140857392185)
--(axis cs:0.795918367346939,1.03090828038563)
--(axis cs:0.785714285714286,1.04065222796145)
--(axis cs:0.776165673579749,1.05)
--(axis cs:0.775510204081633,1.05065777378848)
--(axis cs:0.76530612244898,1.06104282765747)
--(axis cs:0.755102040816326,1.07170581236418)
--(axis cs:0.744897959183674,1.08265800007656)
--(axis cs:0.73469387755102,1.09391130922403)
--(axis cs:0.729287750177939,1.1)
--(axis cs:0.724489795918367,1.1055585727973)
--(axis cs:0.714285714285714,1.11762700715809)
--(axis cs:0.704081632653061,1.13004174877811)
--(axis cs:0.693877551020408,1.14281789791323)
--(axis cs:0.688269219056806,1.15)
--(axis cs:0.683673469387755,1.15607285868843)
--(axis cs:0.673469387755102,1.16985105698512)
--(axis cs:0.663265306122449,1.18404891379081)
--(axis cs:0.653061224489796,1.19868587488715)
--(axis cs:0.652160395953088,1.2)
--(axis cs:0.642857142857143,1.21404534819838)
--(axis cs:0.63265306122449,1.2299211326886)
--(axis cs:0.622448979591837,1.24631207201321)
--(axis cs:0.6201981022974,1.25)
--(axis cs:0.612244897959184,1.26352056046564)
--(axis cs:0.602040816326531,1.28138614600018)
--(axis cs:0.591836734693878,1.2998614052323)
--(axis cs:0.591761493558439,1.3)
--(axis cs:0.581632653061224,1.31940617690757)
--(axis cs:0.571428571428571,1.33964505949505)
--(axis cs:0.566344090013509,1.35)
--(axis cs:0.561224489795918,1.36086707224661)
--(axis cs:0.551020408163265,1.38312479932651)
--(axis cs:0.543525842065585,1.4)
--(axis cs:0.540816326530612,1.40637099777698)
--(axis cs:0.530612244897959,1.43094553203105)
--(axis cs:0.522959251293111,1.45)
--(axis cs:0.520408163265306,1.45664511505171)
--(axis cs:0.510204081632653,1.4838864370019)
--(axis cs:0.504353087388191,1.5)
--(axis cs:0.5,1.5125643088679);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:1,0.616580347310357)
--(axis cs:0.989795918367347,0.620303700648796)
--(axis cs:0.979591836734694,0.62410385616865)
--(axis cs:0.969387755102041,0.627983229213668)
--(axis cs:0.959183673469387,0.631944359236194)
--(axis cs:0.948979591836735,0.635989808751405)
--(axis cs:0.938775510204082,0.640122421359308)
--(axis cs:0.928571428571429,0.644344919590712)
--(axis cs:0.918367346938775,0.648660453384193)
--(axis cs:0.915245200099626,0.65)
--(axis cs:0.908163265306122,0.652993759356789)
--(axis cs:0.897959183673469,0.65738976420765)
--(axis cs:0.888285236066224,0.661652149203589);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:0.826033827676709,0.691427101895243)
--(axis cs:0.816326530612245,0.696472299690095)
--(axis cs:0.809676321019907,0.7)
--(axis cs:0.806122448979592,0.701873395743199)
--(axis cs:0.795918367346939,0.707344919734062)
--(axis cs:0.785714285714286,0.712957068024969)
--(axis cs:0.775510204081633,0.718715443615917)
--(axis cs:0.76530612244898,0.724625830748591)
--(axis cs:0.755102040816326,0.730694372408893)
--(axis cs:0.744897959183674,0.736927569184414)
--(axis cs:0.73469387755102,0.743332198851999)
--(axis cs:0.724489795918367,0.749915563542065)
--(axis cs:0.724360761111611,0.75)
--(axis cs:0.714285714285714,0.756602771649319)
--(axis cs:0.704081632653061,0.763480805982485)
--(axis cs:0.693877551020408,0.770559069004556)
--(axis cs:0.683673469387755,0.777846505912642)
--(axis cs:0.673469387755102,0.785352626219231)
--(axis cs:0.663265306122449,0.793087409518445)
--(axis cs:0.654401902661845,0.8)
--(axis cs:0.653061224489796,0.801054264393936)
--(axis cs:0.642857142857143,0.809222059309311)
--(axis cs:0.63265306122449,0.817650689972919)
--(axis cs:0.622448979591837,0.826352854509049)
--(axis cs:0.612244897959184,0.835342225865399)
--(axis cs:0.602040816326531,0.844633326588766)
--(axis cs:0.596299282915819,0.85)
--(axis cs:0.591836734693878,0.85423247709487)
--(axis cs:0.581632653061224,0.864152935657544)
--(axis cs:0.571428571428571,0.874424109316558)
--(axis cs:0.561224489795918,0.885065045236355)
--(axis cs:0.551020408163265,0.896096195379818)
--(axis cs:0.547497206127938,0.9)
--(axis cs:0.540816326530612,0.90755481830217)
--(axis cs:0.530612244897959,0.919457904158999)
--(axis cs:0.520408163265306,0.931823079101111)
--(axis cs:0.510204081632653,0.944677871725168)
--(axis cs:0.506094994868234,0.95)
--(axis cs:0.5,0.958098574539941);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:1,0.2871504411899)
--(axis cs:0.989795918367347,0.288754385876519)
--(axis cs:0.979591836734694,0.290391667155153)
--(axis cs:0.969387755102041,0.292063337413187)
--(axis cs:0.959183673469388,0.293770493812251)
--(axis cs:0.948979591836735,0.295514280702685)
--(axis cs:0.938775510204082,0.297295892188212)
--(axis cs:0.928571428571429,0.299116574859577)
--(axis cs:0.923699700006406,0.3)
--(axis cs:0.918367346938776,0.300852386035416)
--(axis cs:0.908163265306122,0.302511358621895)
--(axis cs:0.897959183673469,0.304207890880906)
--(axis cs:0.888469483772518,0.305821783844822);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:0.825821374571307,0.317394497853089)
--(axis cs:0.816326530612245,0.319301216651288)
--(axis cs:0.806122448979592,0.321402070729417)
--(axis cs:0.795918367346939,0.323556621587611)
--(axis cs:0.785714285714286,0.325766960430789)
--(axis cs:0.775510204081633,0.32803528852403)
--(axis cs:0.76530612244898,0.330363924532301)
--(axis cs:0.755102040816326,0.332755312449143)
--(axis cs:0.744897959183674,0.335212030184725)
--(axis cs:0.73469387755102,0.337736798862231)
--(axis cs:0.724489795918367,0.34033249290636)
--(axis cs:0.714285714285714,0.343002150989144)
--(axis cs:0.704081632653061,0.345748987938074)
--(axis cs:0.693877551020408,0.348576407682682)
--(axis cs:0.688850856197503,0.35)
--(axis cs:0.683673469387755,0.351333595486833)
--(axis cs:0.673469387755102,0.354021832523007)
--(axis cs:0.663265306122449,0.356792457405216)
--(axis cs:0.653061224489796,0.359649330209191)
--(axis cs:0.642857142857143,0.362596556088436)
--(axis cs:0.63265306122449,0.36563850503986)
--(axis cs:0.622448979591837,0.368779833613681)
--(axis cs:0.612244897959184,0.372025508785967)
--(axis cs:0.602040816326531,0.375380834276929)
--(axis cs:0.591836734693878,0.378851479569304)
--(axis cs:0.581632653061224,0.382443512000312)
--(axis cs:0.571428571428571,0.386163432281506)
--(axis cs:0.561224489795918,0.390018213881748)
--(axis cs:0.551020408163265,0.394015346859033)
--(axis cs:0.540816326530612,0.398162886504827)
--(axis cs:0.536416171170789,0.4)
--(axis cs:0.530612244897959,0.402260800439043)
--(axis cs:0.520408163265306,0.406357478828986)
--(axis cs:0.510204081632653,0.41061737155056)
--(axis cs:0.5,0.415050467325264);

\path [draw=color0, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,1.7524645442348)
--(axis cs:0.989795918367347,1.77249697806949)
--(axis cs:0.979591836734694,1.79295740433849)
--(axis cs:0.976128504460094,1.8)
--(axis cs:0.969387755102041,1.81427148211692)
--(axis cs:0.959183673469388,1.83626499972644)
--(axis cs:0.952921304150541,1.85)
--(axis cs:0.948979591836735,1.85900754482591)
--(axis cs:0.938775510204082,1.88268211184075)
--(axis cs:0.931451801631527,1.9)
--(axis cs:0.928571428571429,1.90710122281706)
--(axis cs:0.918367346938775,1.932620526127)
--(axis cs:0.911547807495333,1.95)
--(axis cs:0.908163265306122,1.95899855752903)
--(axis cs:0.897959183673469,1.98654395713972)
--(axis cs:0.893058540451614,2);

\path [draw=color1, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,1.42387830395088)
--(axis cs:0.989795918367347,1.43724024296506)
--(axis cs:0.980245329547967,1.45)
--(axis cs:0.979591836734694,1.45090449485199)
--(axis cs:0.969387755102041,1.46518627319165)
--(axis cs:0.959183673469388,1.47977445564713)
--(axis cs:0.948979591836735,1.49467854469511)
--(axis cs:0.945388736344497,1.5)
--(axis cs:0.938775510204082,1.51016888914902)
--(axis cs:0.928571428571429,1.52614533635048)
--(axis cs:0.918367346938775,1.54247937919702)
--(axis cs:0.913744336209322,1.55)
--(axis cs:0.908163265306122,1.55943294497673)
--(axis cs:0.897959183673469,1.57698447708064)
--(axis cs:0.887755102040816,1.59494235081589)
--(axis cs:0.884922989304421,1.6)
--(axis cs:0.877551020408163,1.61369502216284)
--(axis cs:0.86734693877551,1.63303795137451)
--(axis cs:0.858593281785382,1.65)
--(axis cs:0.857142857142857,1.65292659837513)
--(axis cs:0.846938775510204,1.67379970846575)
--(axis cs:0.836734693877551,1.69518558850622)
--(axis cs:0.834471373182114,1.7)
--(axis cs:0.826530612244898,1.71760850761802)
--(axis cs:0.816326530612245,1.74074206259156)
--(axis cs:0.812313321096398,1.75)
--(axis cs:0.806122448979592,1.76490123005209)
--(axis cs:0.795918367346939,1.78997077591084)
--(axis cs:0.791908324944095,1.8)
--(axis cs:0.785714285714286,1.8161771442049)
--(axis cs:0.775510204081633,1.84339389616085)
--(axis cs:0.773073336430551,1.85)
--(axis cs:0.765306122448979,1.87200543456858)
--(axis cs:0.755648859997145,1.9)
--(axis cs:0.755102040816326,1.90165749649688)
--(axis cs:0.744897959183674,1.93303405371362)
--(axis cs:0.739494897194735,1.95)
--(axis cs:0.73469387755102,1.96577492558578)
--(axis cs:0.724489834862397,2);

\path [draw=color2, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,1.14004465578265)
--(axis cs:0.989795918367347,1.14910700237567)
--(axis cs:0.988801644432468,1.15)
--(axis cs:0.979591836734694,1.15849368288904)
--(axis cs:0.969387755102041,1.16809225463117)
--(axis cs:0.959183673469388,1.1778942995731)
--(axis cs:0.948979591836735,1.18790622948299)
--(axis cs:0.938775510204082,1.19813473483944)
--(axis cs:0.936938239435928,1.2)
--(axis cs:0.928571428571429,1.20874536519331)
--(axis cs:0.918367346938775,1.21962617902384)
--(axis cs:0.908163265306122,1.2307505537776)
--(axis cs:0.897959183673469,1.24212660212269)
--(axis cs:0.891029559789143,1.25)
--(axis cs:0.887755102040816,1.25383935385508)
--(axis cs:0.877551020408163,1.26598728074244)
--(axis cs:0.86734693877551,1.27841996088916)
--(axis cs:0.857142857142857,1.29114732910267)
--(axis cs:0.85018511318315,1.3)
--(axis cs:0.846938775510204,1.30427186989423)
--(axis cs:0.836734693877551,1.3179149436827)
--(axis cs:0.826530612244898,1.33189353894308)
--(axis cs:0.816326530612245,1.34621994952263)
--(axis cs:0.813675907969273,1.35)
--(axis cs:0.806122448979592,1.36116385292936)
--(axis cs:0.795918367346939,1.37658064088244)
--(axis cs:0.785714285714286,1.39239605904255)
--(axis cs:0.780900458772735,1.4)
--(axis cs:0.775510204081633,1.40883999430649)
--(axis cs:0.76530612244898,1.42591468619655)
--(axis cs:0.755102040816326,1.44344876345718)
--(axis cs:0.751358749472838,1.45)
--(axis cs:0.744897959183674,1.46175931464798)
--(axis cs:0.73469387755102,1.48075170570593)
--(axis cs:0.724632354411618,1.5)
--(axis cs:0.724489795918367,1.50028402225448)
--(axis cs:0.714285714285714,1.5209081504661)
--(axis cs:0.704081632653061,1.54212742778163)
--(axis cs:0.700369331322568,1.55)
--(axis cs:0.693877551020408,1.56435917534216)
--(axis cs:0.683673469387755,1.58747883105177)
--(axis cs:0.678270967509124,1.6)
--(axis cs:0.673469387755102,1.61162148762888)
--(axis cs:0.663265306122449,1.63687594489599)
--(axis cs:0.658083232788201,1.65)
--(axis cs:0.653061224489796,1.66329769367903)
--(axis cs:0.642857142857143,1.69095479283893)
--(axis cs:0.639588559576062,1.7)
--(axis cs:0.63265306122449,1.72008879834997)
--(axis cs:0.622599699121852,1.75)
--(axis cs:0.622448979591837,1.75046973575516)
--(axis cs:0.612244897959184,1.78280939140129)
--(axis cs:0.606955311273178,1.8)
--(axis cs:0.602040816326531,1.81674755091362)
--(axis cs:0.59251447158022,1.85)
--(axis cs:0.591836734693878,1.85248233750158)
--(axis cs:0.581632653061224,1.89055498530057)
--(axis cs:0.579155346177802,1.9)
--(axis cs:0.571428571428571,1.93094120216273)
--(axis cs:0.566770670001899,1.95)
--(axis cs:0.561224489795918,1.97384961830316)
--(axis cs:0.55526648772646,2);

\path [draw=color3, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,0.87899355770793)
--(axis cs:0.989795918367347,0.885074586443168)
--(axis cs:0.979591836734694,0.891281026701311)
--(axis cs:0.969387755102041,0.897616795460918)
--(axis cs:0.965603971909423,0.9)
--(axis cs:0.959183673469387,0.904094307828831)
--(axis cs:0.948979591836735,0.910714755042467)
--(axis cs:0.938775510204082,0.917477753129711)
--(axis cs:0.928571428571429,0.92438794408196)
--(axis cs:0.918367346938775,0.931450176133774)
--(axis cs:0.908163265306122,0.938669515347734)
--(axis cs:0.897959183673469,0.946051257989149)
--(axis cs:0.892593589428925,0.95)
--(axis cs:0.887755102040816,0.953621722600358)
--(axis cs:0.877551020408163,0.961389844827497)
--(axis cs:0.86734693877551,0.969338982751816)
--(axis cs:0.857142857142857,0.977475522996705)
--(axis cs:0.846938775510204,0.985806159873549)
--(axis cs:0.836734693877551,0.994337914140271)
--(axis cs:0.830096351768777,1)
--(axis cs:0.826530612244898,1.00310611102935)
--(axis cs:0.816326530612245,1.01214405374052)
--(axis cs:0.806122448979592,1.02140857278713)
--(axis cs:0.795918367346939,1.03090827826128)
--(axis cs:0.785714285714286,1.04065222738541)
--(axis cs:0.776165669398717,1.05)
--(axis cs:0.775510204081633,1.05065776936417)
--(axis cs:0.765306122448979,1.06104282765489)
--(axis cs:0.755102040816326,1.07170580846187)
--(axis cs:0.744897959183674,1.08265799677401)
--(axis cs:0.73469387755102,1.09391130431666)
--(axis cs:0.729287745589457,1.1)
--(axis cs:0.724489795918367,1.10555856635334)
--(axis cs:0.714285714285714,1.11762699876302)
--(axis cs:0.704081632653061,1.1300417379446)
--(axis cs:0.693877551020408,1.1428178846264)
--(axis cs:0.688269207608924,1.15)
--(axis cs:0.683673469387755,1.15607284202324)
--(axis cs:0.673469387755102,1.16985103643986)
--(axis cs:0.663265306122449,1.18404888903209)
--(axis cs:0.653061224489796,1.19868584520742)
--(axis cs:0.652160375314503,1.2)
--(axis cs:0.642857142857143,1.21404531107694)
--(axis cs:0.63265306122449,1.22992108772848)
--(axis cs:0.622448979591837,1.24631201761125)
--(axis cs:0.620198067752094,1.25)
--(axis cs:0.612244897959184,1.26352049173754)
--(axis cs:0.602040816326531,1.28138606101609)
--(axis cs:0.591836734693878,1.29986130037487)
--(axis cs:0.59176143654484,1.3)
--(axis cs:0.581632653061224,1.31940603974257)
--(axis cs:0.571428571428571,1.33964488497143)
--(axis cs:0.566343993874644,1.35)
--(axis cs:0.561224489795918,1.36086684118146)
--(axis cs:0.551020408163265,1.3831244977524)
--(axis cs:0.543525680965053,1.4)
--(axis cs:0.540816326530612,1.40637059107508)
--(axis cs:0.530612244897959,1.43094498826107)
--(axis cs:0.522958983949718,1.45)
--(axis cs:0.520408163265306,1.45664436782925)
--(axis cs:0.510204081632653,1.48388542324472)
--(axis cs:0.504352654815283,1.5)
--(axis cs:0.5,1.51256289392571);

\path [draw=color4, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,0.616580347281898)
--(axis cs:0.989795918367347,0.620303700648213)
--(axis cs:0.979591836734694,0.62410385616839)
--(axis cs:0.969387755102041,0.627983229212836)
--(axis cs:0.959183673469388,0.631944337922306)
--(axis cs:0.948979591836735,0.635989808733095)
--(axis cs:0.938775510204082,0.640122382262573)
--(axis cs:0.928571428571429,0.644344919582738)
--(axis cs:0.918367346938775,0.648660408912063)
--(axis cs:0.91524512616733,0.65)
--(axis cs:0.908163265306122,0.652993759338349)
--(axis cs:0.897959183673469,0.657389728764905)
--(axis cs:0.887755102040816,0.661885728619979)
--(axis cs:0.877551020408163,0.666485232708997)
--(axis cs:0.86734693877551,0.671191878290619)
--(axis cs:0.857142857142857,0.676009475805911)
--(axis cs:0.846938775510204,0.680942019310784)
--(axis cs:0.836734693877551,0.685993697671814)
--(axis cs:0.826530612244898,0.691168906591359)
--(axis cs:0.816326530612245,0.696472261534595)
--(axis cs:0.80967629522088,0.7)
--(axis cs:0.806122448979592,0.701873393702918)
--(axis cs:0.795918367346939,0.707344889938742)
--(axis cs:0.785714285714286,0.712957057066986)
--(axis cs:0.775510204081633,0.718715423383125)
--(axis cs:0.76530612244898,0.724625811989471)
--(axis cs:0.755102040816326,0.730694360714122)
--(axis cs:0.744897959183674,0.736927543667113)
--(axis cs:0.73469387755102,0.743332194592894)
--(axis cs:0.724489795918367,0.749915532196248)
--(axis cs:0.724360713719777,0.75)
--(axis cs:0.714285714285714,0.756602766159928)
--(axis cs:0.704081632653061,0.763480785019703)
--(axis cs:0.693877551020408,0.770559055047818)
--(axis cs:0.683673469387755,0.777846505095376)
--(axis cs:0.673469387755102,0.785352605093885)
--(axis cs:0.663265306122449,0.793087407676021)
--(axis cs:0.654401872176925,0.8)
--(axis cs:0.653061224489796,0.801054237580926)
--(axis cs:0.642857142857143,0.809222058356616)
--(axis cs:0.63265306122449,0.817650673408121)
--(axis cs:0.622448979591837,0.826352854095511)
--(axis cs:0.612244897959184,0.835342223103226)
--(axis cs:0.602040816326531,0.844633326584849)
--(axis cs:0.596299278478271,0.85)
--(axis cs:0.591836734693878,0.854232470250785)
--(axis cs:0.581632653061224,0.864152933397657)
--(axis cs:0.571428571428571,0.874424104817376)
--(axis cs:0.561224489795918,0.885065035430077)
--(axis cs:0.551020408163265,0.896096187175802)
--(axis cs:0.547497200868894,0.9)
--(axis cs:0.540816326530612,0.907554816072527)
--(axis cs:0.530612244897959,0.919457892137005)
--(axis cs:0.520408163265306,0.931823038754732)
--(axis cs:0.510204081632653,0.944677869750043)
--(axis cs:0.506094987813367,0.95)
--(axis cs:0.5,0.95809855503205);

\path [draw=color5, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,0.287106993879054)
--(axis cs:0.989795918367347,0.28871167427654)
--(axis cs:0.979591836734694,0.290349686005356)
--(axis cs:0.969387755102041,0.292022081424114)
--(axis cs:0.959183673469388,0.293729957672571)
--(axis cs:0.948979591836735,0.295474459079161)
--(axis cs:0.938775510204082,0.297256779725676)
--(axis cs:0.928571428571429,0.299078166180932)
--(axis cs:0.923490939717402,0.3)
--(axis cs:0.918367346938775,0.300819600684166)
--(axis cs:0.908163265306122,0.302479362476878)
--(axis cs:0.897959183673469,0.304176675749252)
--(axis cs:0.887755102040816,0.305912834864673)
--(axis cs:0.877551020408163,0.307689194389222)
--(axis cs:0.86734693877551,0.309507172633006)
--(axis cs:0.857142857142857,0.31136825544443)
--(axis cs:0.846938775510204,0.313274000278792)
--(axis cs:0.836734693877551,0.315226040564548)
--(axis cs:0.826530612244898,0.317226090392985)
--(axis cs:0.816326530612245,0.319275949559705)
--(axis cs:0.806122448979592,0.321377508988881)
--(axis cs:0.795918367346939,0.323532756574892)
--(axis cs:0.785714285714286,0.325743783479044)
--(axis cs:0.775510204081633,0.328012790923477)
--(axis cs:0.76530612244898,0.330342097528529)
--(axis cs:0.755102040816326,0.332734147245065)
--(axis cs:0.744897959183674,0.335191517938741)
--(axis cs:0.73469387755102,0.337716930689665)
--(axis cs:0.724489795918367,0.340313259877894)
--(axis cs:0.714285714285714,0.342983544133453)
--(axis cs:0.704081632653061,0.345730998238492)
--(axis cs:0.693877551020408,0.348559026079652)
--(axis cs:0.688790971888935,0.35)
--(axis cs:0.683673469387755,0.351318612792714)
--(axis cs:0.673469387755102,0.354007492944707)
--(axis cs:0.663265306122449,0.356778749923725)
--(axis cs:0.653061224489796,0.359636243735623)
--(axis cs:0.642857142857143,0.362584079465059)
--(axis cs:0.63265306122449,0.365626627039919)
--(axis cs:0.622448979591837,0.368768542939742)
--(axis cs:0.612244897959184,0.372014794075066)
--(axis cs:0.602040816326531,0.3753706840951)
--(axis cs:0.591836734693878,0.378841882416926)
--(axis cs:0.581632653061224,0.382434456310415)
--(axis cs:0.571428571428571,0.38615490642077)
--(axis cs:0.561224489795918,0.390010206166296)
--(axis cs:0.551020408163265,0.394007845513679)
--(axis cs:0.540816326530612,0.398155879708954)
--(axis cs:0.536400021448073,0.4)
--(axis cs:0.530612244897959,0.402254845276911)
--(axis cs:0.520408163265306,0.406351985367444)
--(axis cs:0.510204081632653,0.410612328235008)
--(axis cs:0.5,0.415045862516563);

\draw (axis cs:0.938775510204082,1.88268214236008) node[
  scale=0.72,
  text=color0,
  rotate=328.8
]{0.420};
\draw (axis cs:0.884923007454661,1.6) node[
  scale=0.72,
  text=color1,
  rotate=335.0
]{0.435};
\draw (axis cs:0.877551020408163,1.26598728074418) node[
  scale=0.72,
  text=color2,
  rotate=342.9
]{0.450};
\draw (axis cs:0.86734693877551,0.96933898320494) node[
  scale=0.72,
  text=color3,
  rotate=348.6
]{0.465};
\draw (axis cs:0.857142857142857,0.676009505152607) node[
  scale=0.72,
  text=color4,
  rotate=353.0
]{0.480};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:0.857142857142857,0.311396429301925) node[
  scale=0.72,
  text=color5,
  rotate=357.3
]{0.495};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}

==> figs/all_errors_tikz.tex <==
\begin{figure}[hbtp]
\centering
    \begin{subfigure}[b]{0.495\textwidth}
    \centering
\begin{tikzpicture}
\begin{axis}[
%    width=0.49\textwidth,
%    height=0.49\textwidth,
    title={Test error, $\alpha=0.7, R=4$},
    xlabel={$\delta = n/p$},
    ylabel={Test error},
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=north west,
    legend style={font=\tiny},
    ymajorgrids=true,
    grid style=grid,
]

 \addplot[
    color=blue,
    %mark=*,
    line width = 1.25pt,
    mark size=1.25pt   
    ]
    table[x=delta,y=SI_gen] {data/generalization_data_40.dat};
    \legend{Single imputation test error (exact)}
    
\addplot[
    color=black,
    %mark=*,
    line width = 1.25pt,
    mark size=1.25pt   
    ]
    table[x=delta,y=bayes_gen] {data/generalization_data_40.dat};
    \addlegendentry{Bayes test error}
 

    
 \addplot[
    color=CadetBlue,
    mark=*,
    dashed,
    mark size=1.5pt   
    ]
    table[x=delta,y=emp_gen] {data/emp_gen_mse_delta_10_40_v2.dat};
    \addlegendentry{Single imputation test error (empirical)}

\addplot+[name path=A-gen,CadetBlue!20, no markers] table[x=delta,y=lower_gen] {data/emp_gen_mse_delta_10_40_v2.dat};
\addplot+[name path=B-gen,CadetBlue!20, no markers] table[x=delta,y=upper_gen] {data/emp_gen_mse_delta_10_40_v2.dat};

\addplot[CadetBlue!20] fill between[of=A-gen and B-gen];
  	

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}

\coordinate (insetPosition) at (rel axis cs:0.95,0.315);
\end{axis}
\begin{axis}[at={(insetPosition)},
	anchor={outer south east},
	footnotesize,
	width=0.475\textwidth,
	height=0.4\textwidth,
	legend style={font=\tiny}]
    %small plot
    \addplot[
    color=BrickRed,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=diff] {data/generalization_data.dat};
    \addlegendentry{Difference}
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.495\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
%    width=0.8\textwidth,
%    height=0.375\textwidth,
    title={Estimation error, $\alpha=0.7, R=4$},
    xlabel={$\delta = n/p$},
    ylabel={Estimation error},
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=north east,
    ymajorgrids=true,
    grid style=grid,
    legend style={font=\tiny}
]

\addplot[
    color=black,
    %mark=*,
    line width = 1.25pt,
    mark size=1.25pt   
    ]
    table[x=delta,y=bayes_mse] {data/mse_data_40.dat};
    \legend{Bayes estimation error}
 
 \addplot[
    color=blue,
    %mark=x,
    line width = 1.25pt,
    mark size=1.25pt   
    ]
    table[x=delta,y=SI_mse] {data/mse_data_40.dat};
    \addlegendentry{Single imputation estimation error (exact)}
    
    \addplot[
    color=CadetBlue,
    mark=*,
    dashed,
    mark size=1.5pt   
    ]
    table[x=delta,y=emp_mse] {data/emp_gen_mse_delta_10_40_v2.dat};
    \addlegendentry{Single imputation estimation error (empirical)}
    
    \addplot+[name path=A-mse,CadetBlue!20, no markers] table[x=delta,y=lower_mse] {data/emp_gen_mse_delta_10_40_v2.dat};
    \addplot+[name path=B-mse,CadetBlue!20, no markers] table[x=delta,y=upper_mse] {data/emp_gen_mse_delta_10_40_v2.dat};
    
    \addplot[CadetBlue!20] fill between[of=A-mse and B-mse];

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{0.495\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
%    width=0.8\textwidth,
%    height=0.375\textwidth,
    title={Angle error, $\alpha=0.7, R=4$},
    xlabel={$\delta = n/p$},
    ylabel={Angle},
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=north east,
    ymajorgrids=true,
    grid style=grid,
    legend style={font=\tiny}
]

 \addplot[
    color=blue,
    %mark=*,
    line width = 1.25pt,
    mark size=1.25pt   
    ]
    table[x=delta,y=si_angle] {data/angle_data_40.dat};
    \legend{Single imputation angle error (exact)}
    
\addplot[
    color=black,
    %mark=*,
    line width = 1.25pt,
    mark size=1.25pt   
    ]
    table[x=delta,y=bayes_angle] {data/angle_data_40.dat};
    \addlegendentry{Bayes angle error}
 

    
   \addplot[
    color=CadetBlue,
    mark=*,
    dashed,
    mark size=1.5pt   
    ]
    table[x=delta,y=emp_angle] {data/emp_gen_mse_delta_10_40_v2.dat};
    \addlegendentry{Single imputation angle error (empirical)}
    
     \addplot+[name path=A-angle,CadetBlue!20, no markers] table[x=delta,y=lower_angle] {data/emp_gen_mse_delta_10_40_v2.dat};
    \addplot+[name path=B-angle,CadetBlue!20, no markers] table[x=delta,y=upper_angle] {data/emp_gen_mse_delta_10_40_v2.dat};
    
    \addplot[CadetBlue!20] fill between[of=A-angle and B-angle];
    

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}

\coordinate (insetPosition) at (rel axis cs:0.95,0.25);
\end{axis}
\begin{axis}[at={(insetPosition)},
	anchor={outer south east},
	footnotesize,
	legend style={font=\tiny},
	width=0.475\textwidth,
	height=0.45\textwidth
	]
    %small plot
    \addplot[
    color=BrickRed,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=diff] {data/angle_data.dat};
    \addlegendentry{Difference}
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Three different errors-- test, estimation, and angle-- compared between single imputation with optimal ridge regularization and the Bayes error.  The solid blue lines are the theoretical predictions of the error of the single imputation estimator and the solid black lines are the Bayes error.  Each solid mark denotes the average of $150$ Monte Carlo simulations of the single imputation estimator with $p=600$.  In the top plot (test error) and bottom plot (angle error), the Bayes error and error of the single imputation estimator are visually indistinguishable, and we include an inset which plots the difference between the two.}
\label{fig:all_errors}
\end{figure}

==> figs/angle_error_alpha07_R4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%    width=0.8\textwidth,
		%    height=0.375\textwidth,
%		title={Angle error, $\alpha=0.7, R=4$},
		xlabel={$\delta = n/p$},
		ylabel={Angle error},
		%    xmin=0.5, xmax=1,
		%ymin=0, ymax=1,
		%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
		%ytick={0,0.01,0.1},
		legend pos=north east,
		ymajorgrids=true,
		grid style=grid,
		legend style={font=\small,fill=none}
		]
		
		\addplot[
		color=black,
		%mark=*,
		line width = 1.25pt,
		dotted,
		mark size=1.25pt   
		]
		table[x=delta,y=bayes_angle] {data/angle_data_40.dat};
		\legend{Bayes}
		
		\addplot[
		color=Maroon,
		%mark=*,
		line width = 1.25pt,
		dashed,
		mark size=1.25pt   
		]
		table[x=delta,y=si_angle] {data/angle_data_40.dat};
		\addlegendentry{Single imputation (theory)}
		
		
		
		\addplot[
		only marks,
		mark repeat = 3,
		color=CadetBlue,
		mark=triangle,
		line width=1.25pt,
		mark size=3pt   
		]
		table[x=delta,y=emp_angle] {data/emp_gen_mse_delta_10_40_v2.dat};
		\addlegendentry{Single imputation (empirical)}
		
		\addplot+[name path=A-angle,CadetBlue!20, no markers] table[x=delta,y=lower_angle] {data/emp_gen_mse_delta_10_40_v2.dat};
		\addplot+[name path=B-angle,CadetBlue!20, no markers] table[x=delta,y=upper_angle] {data/emp_gen_mse_delta_10_40_v2.dat};
		
		\addplot[CadetBlue!20] fill between[of=A-angle and B-angle];
		
		
		%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [fill=black!10] fill between[of=upper and lower];
		%
		%\addplot [
		%    domain=0.5:0.99, 
		%    samples=100, 
		%    color=black,
		%    line width=1.5pt
		%]
		%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
		%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
		
%		\coordinate (insetPosition) at (rel axis cs:0.95,0.25);
	\end{axis}
%	\begin{axis}[at={(insetPosition)},
%		anchor={outer south east},
%		footnotesize,
%		legend style={font=\tiny},
%		width=0.475\textwidth,
%		height=0.45\textwidth
%		]
%		%small plot
%		\addplot[
%		color=BrickRed,
%		mark=*,
%		mark size=1.25pt   
%		]
%		table[x=delta,y=diff] {data/angle_data.dat};
%		\addlegendentry{Difference}
%	\end{axis}
\end{tikzpicture}

==> figs/angle_error_tikz.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=0.4\textwidth,
    title={Angle between estimator and ground truth, $\alpha=0.7, R=4$},
    xlabel={$\delta = n/p$},
    ylabel={Angle},
    ymode=log,
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=north west,
    ymajorgrids=true,
    grid style=grid,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=bayes_angle] {data/angle_data.dat};
    \legend{Bayes angle}
 
 \addplot[
    color=blue,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=si_angle] {data/angle_data.dat};
    \addlegendentry{Single imputation angle}

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}

\coordinate (insetPosition) at (rel axis cs:0.95,0.15);
\end{axis}
\begin{axis}[at={(insetPosition)},anchor={outer south east},footnotesize]
    %small plot
    \addplot[
    color=red,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=diff] {data/angle_data.dat};
    \addlegendentry{Difference}
    \end{axis}
\end{tikzpicture}
\caption{Angle of the single imputation estimator with the ground truth and angle of the Bayes estimator with the ground truth.}
\label{fig:angle}
\end{figure}

==> figs/angle_prior_single.tex <==
\begin{tikzpicture}
	\begin{axis}[
%		title={Regularization strength vs. angle error of single imputation, $\alpha=0.7,
%			\delta=10, R=1$},
		xlabel={Regularization strength $\lambda$},
		ylabel={Angle error},
		%ymode=log,
		xmin=0, xmax=1,
		%ymin=0, ymax=1,
		xtick={0, 0.2, 0.4, 0.6, 0.8,1},
		%ytick={0,0.01,0.1},
		legend pos=north east,
		legend style={font=\small,fill=none},
		ymajorgrids=true,
		grid style=grid,
		enlargelimits=false,
		%xmin=-5,xmax=5,
		%axis y line*=left,
		]
		
		\addplot[
		color=CadetBlue,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=lam,y=avg_angle] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\legend{Empirical: single imputation}
		
		\addplot[
		color=RoyalBlue,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=lam,y=avg_angle_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addlegendentry{Empirical: prior imputation}
		
		\addplot[
		color=Salmon,
		mark=*,
		line width=1.25pt,
		mark size=1.5pt   
		]
		table[x=lam,y=exact_angle_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addlegendentry{Theory: prior imputation}
		
		\addplot[
		color=Maroon,
		mark=*,
		mark size=1.5pt,
		line width=1.25pt
		]
		table[x=lam,y=exact_angle] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addlegendentry{Theory: single imputation}
		
		\addplot[mark=none, black, line width=1.25pt, samples=2] {0.7561208504075206};
		\addlegendentry{Bayes}
		

		

		

		
		\addplot+[name path=A-mi,RoyalBlue!20, no markers] table[x=lam,y=lower_angle_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addplot+[name path=B-mi,RoyalBlue!20, no markers] table[x=lam,y=upper_angle_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		
		\addplot[RoyalBlue!20] fill between[of=A-mi and B-mi];
		
		
		
		

		
		\addplot+[name path=A-si,CadetBlue!20, no markers] table[x=lam,y=lower_angle] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addplot+[name path=B-si,CadetBlue!20, no markers] table[x=lam,y=upper_angle] {data/regularization-data-mi-vs-si-larger-lam.dat};
		
		\addplot[CadetBlue!20] fill between[of=A-si and B-si];
		
		
		
		
		% \addplot[
		%    color=blue,
		%    mark=*,
		%    mark size=1.25pt   
		%    ]
		%    table[x=lam,y=gen_R_1] {data/reg_data.dat};
		%    \addlegendentry{$R=1$}
		
		%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [fill=black!10] fill between[of=upper and lower];
		%
		%\addplot [
		%    domain=0.5:0.99, 
		%    samples=100, 
		%    color=black,
		%    line width=1.5pt
		%]
		%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
		%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
		
	\end{axis}
\end{tikzpicture}

==> figs/difference-bayes-si-fix-Rlarge.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.35060304441931,0.165951299847209,0.561479647039932}
\definecolor{color1}{rgb}{0.384072693789435,0.461390187824166,0.730946654329027}
\definecolor{color2}{rgb}{0.583014870369324,0.709588876769975,0.779257818204766}
\definecolor{color3}{rgb}{0.885711551228456,0.850021861158563,0.885725389900871}
\definecolor{color4}{rgb}{0.80029415389754,0.640982133067499,0.53730535185141}
\definecolor{color5}{rgb}{0.698060815358177,0.338289763260486,0.322074788552181}
\definecolor{color6}{rgb}{0.453830050869999,0.116221837883315,0.309704412498449}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=24.8,
xtick={5, 10, 15, 20},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle \alpha\)},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=1,
ytick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:24.8,0.933507184387768)
--(axis cs:23.8,0.934446295847777)
--(axis cs:23.6,0.934633039064229)
--(axis cs:23.4,0.934819394458599)
--(axis cs:23.2,0.93500535271843)
--(axis cs:22,0.936111933714822)
--(axis cs:21.8,0.936294692366083)
--(axis cs:21.6,0.936476928314562)
--(axis cs:21.4,0.936658623442062)
--(axis cs:21.2,0.936839756750803)
--(axis cs:21,0.937020305360539)
--(axis cs:20.8,0.937200251877489)
--(axis cs:20.6,0.937379571401877)
--(axis cs:20.4002590127355,0.937558003167431);

\path [draw=color0, thick]
(axis cs:15.9996631696814,0.941468974911865)
--(axis cs:15.8,0.941634723885461)
--(axis cs:15.6,0.94179869827533)
--(axis cs:15.4,0.941960511849578)
--(axis cs:15.2,0.942120045275472)
--(axis cs:15,0.942277170859887)
--(axis cs:14.8,0.942431766325536)
--(axis cs:14.6,0.9425836602135)
--(axis cs:14.4,0.942732702446028)
--(axis cs:14.2,0.942878722788509)
--(axis cs:14,0.94302153837407)
--(axis cs:13.8,0.943160951235755)
--(axis cs:13.6,0.943296753654413)
--(axis cs:13.4,0.94342869429293)
--(axis cs:13.2,0.943556533630338)
--(axis cs:13,0.943679994633626)
--(axis cs:12.8,0.943798788512542)
--(axis cs:12.6,0.943912577496046)
--(axis cs:12.4,0.944021012668416)
--(axis cs:12.2,0.944123708784564)
--(axis cs:12,0.944220240393296)
--(axis cs:11.8,0.944310150799364)
--(axis cs:11.6,0.94439292351623)
--(axis cs:11.4,0.944468006406749)
--(axis cs:11.2,0.944534775069191)
--(axis cs:11,0.944592550045088)
--(axis cs:10.8,0.944640580162644)
--(axis cs:10.6,0.94467802627735)
--(axis cs:10.4,0.944703958596323)
--(axis cs:10.2,0.944717345641126)
--(axis cs:10,0.944717028792243)
--(axis cs:9.8,0.944701714069792)
--(axis cs:9.6,0.944669949403747)
--(axis cs:9.4,0.944620102586826)
--(axis cs:9.2,0.944550323062581)
--(axis cs:9,0.944458530112168)
--(axis cs:8.8,0.944342350341084)
--(axis cs:8.6,0.944199079908475)
--(axis cs:8.4,0.94402563882926)
--(axis cs:8.2,0.943818482777106)
--(axis cs:8,0.943573536586276)
--(axis cs:7.8,0.943286090198168)
--(axis cs:7.6,0.942950628468787)
--(axis cs:7.4,0.9425608583968)
--(axis cs:7.2,0.942109269313466)
--(axis cs:7,0.941587089785419)
--(axis cs:6.8,0.940983914663257)
--(axis cs:6.6,0.940287382222157)
--(axis cs:6.4,0.939482715388419)
--(axis cs:6.24693653944393,0.938775510204082)
--(axis cs:6.2,0.938573652905886)
--(axis cs:6,0.937601413215867)
--(axis cs:5.8,0.936476258024542)
--(axis cs:5.6,0.935170640178836)
--(axis cs:5.4,0.933650751369836)
--(axis cs:5.2,0.931874493652095)
--(axis cs:5,0.929789393973664)
--(axis cs:4.89834630789539,0.928571428571429)
--(axis cs:4.8,0.927424541599124)
--(axis cs:4.6,0.924737869079462)
--(axis cs:4.4,0.921543325028248)
--(axis cs:4.23207333592014,0.918367346938775)
--(axis cs:4.2,0.917755126075756)
--(axis cs:4,0.913412422176444)
--(axis cs:3.80042211025693,0.908163265306122)
--(axis cs:3.8,0.908151709705356)
--(axis cs:3.6,0.901981413257116)
--(axis cs:3.48929179416589,0.897959183673469)
--(axis cs:3.4,0.894477591772325)
--(axis cs:3.24968978560906,0.887755102040816)
--(axis cs:3.2,0.885315188013685)
--(axis cs:3.05879385446314,0.877551020408163)
--(axis cs:3,0.873922480156879)
--(axis cs:2.90267505623254,0.86734693877551)
--(axis cs:2.8,0.859386221140023)
--(axis cs:2.77297908361411,0.857142857142857)
--(axis cs:2.66347933428219,0.846938775510204)
--(axis cs:2.6,0.840048285226756)
--(axis cs:2.57061832605849,0.836734693877551)
--(axis cs:2.49063669814855,0.826530612244898)
--(axis cs:2.4227409770804,0.816326530612245)
--(axis cs:2.4,0.812421640996365)
--(axis cs:2.36346883609052,0.806122448979592)
--(axis cs:2.31215533686546,0.795918367346939)
--(axis cs:2.26846397162287,0.785714285714286)
--(axis cs:2.2313512340705,0.775510204081633)
--(axis cs:2.2,0.765313589898209)
--(axis cs:2.1999763159166,0.76530612244898)
--(axis cs:2.17211265921613,0.755102040816326)
--(axis cs:2.14901990102809,0.744897959183674)
--(axis cs:2.13021203906261,0.73469387755102)
--(axis cs:2.11529073837503,0.724489795918367)
--(axis cs:2.10392488451847,0.714285714285714)
--(axis cs:2.09584211130534,0.704081632653061)
--(axis cs:2.09081968979794,0.693877551020408)
--(axis cs:2.08866475775425,0.683673469387755)
--(axis cs:2.08922187082863,0.673469387755102)
--(axis cs:2.09234307028064,0.663265306122449)
--(axis cs:2.09791271610569,0.653061224489796)
--(axis cs:2.10580539735048,0.642857142857143)
--(axis cs:2.11590148786952,0.63265306122449)
--(axis cs:2.12807075110022,0.622448979591837)
--(axis cs:2.14216689102014,0.612244897959184)
--(axis cs:2.15800358746591,0.602040816326531)
--(axis cs:2.1753684612406,0.591836734693877)
--(axis cs:2.19395834735645,0.581632653061224)
--(axis cs:2.2,0.5784027585215)
--(axis cs:2.21266009542623,0.571428571428571)
--(axis cs:2.23138088430017,0.561224489795918)
--(axis cs:2.24987027516258,0.551020408163265)
--(axis cs:2.26735027505795,0.540816326530612)
--(axis cs:2.28284287781114,0.530612244897959)
--(axis cs:2.29507636108837,0.520408163265306)
--(axis cs:2.30245304706205,0.510204081632653)
--(axis cs:2.30292577556408,0.5);

\path [draw=color1, thick]
(axis cs:24.8,0.894591320058718)
--(axis cs:23.8,0.896106094599143)
--(axis cs:23.6,0.896406162822211)
--(axis cs:23.4,0.896705195775432)
--(axis cs:23.2,0.897003159305758)
--(axis cs:22.5560250136653,0.897959183673469)
--(axis cs:22,0.898779068539581)
--(axis cs:21.8,0.89907296247612)
--(axis cs:21.6,0.89936541519099)
--(axis cs:21.4,0.899656378418793)
--(axis cs:21.2,0.899945799029149)
--(axis cs:21,0.900233618460936)
--(axis cs:20.8,0.90051978448829)
--(axis cs:20.6,0.900804232985069)
--(axis cs:20.4,0.901086904271026)
--(axis cs:20.2,0.901367729094887)
--(axis cs:20,0.901646639190759)
--(axis cs:19.8,0.901923561954249)
--(axis cs:19.6,0.902198419309693)
--(axis cs:19.4,0.902471133038907)
--(axis cs:19.2,0.902741616599174)
--(axis cs:19,0.903009780683986)
--(axis cs:18.8,0.903275534169217)
--(axis cs:18.4,0.903799401062629)
--(axis cs:18.2,0.904057301381038)
--(axis cs:18,0.904312360657706)
--(axis cs:17.8,0.904564456776046)
--(axis cs:17.6,0.904813460381047)
--(axis cs:17.4,0.905059233427111)
--(axis cs:17.2,0.905301631747511)
--(axis cs:17,0.905540502487901)
--(axis cs:16.8,0.905775683611008)
--(axis cs:16.6,0.906006998768997)
--(axis cs:16.4,0.906234271627231)
--(axis cs:16.2,0.90645729427866)
--(axis cs:16,0.906675879392923)
--(axis cs:15.8,0.906889796954528)
--(axis cs:15.6,0.907098812423866)
--(axis cs:15.4,0.907302679187311)
--(axis cs:15.2,0.907501113209063)
--(axis cs:15,0.907693844638838)
--(axis cs:14.8,0.907880572097431)
--(axis cs:14.6,0.908060977766822)
--(axis cs:14.4823186549114,0.908163265306122)
--(axis cs:14.4,0.908236536499959)
--(axis cs:14.2,0.908407450493271)
--(axis cs:14,0.908570730446791)
--(axis cs:13.8,0.908725898451526)
--(axis cs:13.6,0.908872485185789)
--(axis cs:13.4,0.909009979299214)
--(axis cs:13.2,0.909137824965568)
--(axis cs:13,0.909255433760532)
--(axis cs:12.8,0.909362157848741)
--(axis cs:12.6,0.909457305080402)
--(axis cs:12.4,0.909540117519693)
--(axis cs:12.2,0.909609769983837)
--(axis cs:12,0.909665381298038)
--(axis cs:11.8,0.909705968599736)
--(axis cs:11.6,0.909730473834952)
--(axis cs:11.4,0.909737742664527)
--(axis cs:11.2,0.909726501270648)
--(axis cs:11,0.909695359809635)
--(axis cs:10.9990257446293,0.909695103770754);

\path [draw=color1, thick]
(axis cs:6.64694421636505,0.898372047600754)
--(axis cs:6.6,0.898032851213379)
--(axis cs:6.59074702958961,0.897959183673469)
--(axis cs:6.4,0.89642250318497)
--(axis cs:6.2,0.894605465095615)
--(axis cs:6,0.892549846258197)
--(axis cs:5.8,0.890218635277616)
--(axis cs:5.61372526365015,0.887755102040816)
--(axis cs:5.6,0.887567456521543)
--(axis cs:5.4,0.884544414357923)
--(axis cs:5.2,0.881084472410685)
--(axis cs:5.02141436216,0.877551020408163)
--(axis cs:5,0.877103934197162)
--(axis cs:4.8,0.872467781513685)
--(axis cs:4.60900952098135,0.86734693877551)
--(axis cs:4.6,0.867087339652246)
--(axis cs:4.4,0.8606927737414)
--(axis cs:4.30221121721468,0.857142857142857)
--(axis cs:4.2,0.853076863218901)
--(axis cs:4.06233725968856,0.846938775510204)
--(axis cs:4,0.843846698080386)
--(axis cs:3.8702322926924,0.836734693877551)
--(axis cs:3.8,0.832385619461209)
--(axis cs:3.7132355302271,0.826530612244898)
--(axis cs:3.6,0.817754504982047)
--(axis cs:3.58286113534738,0.816326530612245)
--(axis cs:3.47448551804651,0.806122448979592)
--(axis cs:3.4,0.797901245362685)
--(axis cs:3.38295912978001,0.795918367346939)
--(axis cs:3.30623179143066,0.785714285714286)
--(axis cs:3.24148978975005,0.775510204081633)
--(axis cs:3.2,0.767766841443382)
--(axis cs:3.1872015025662,0.76530612244898)
--(axis cs:3.14213789122058,0.755102040816326)
--(axis cs:3.10516150934429,0.744897959183674)
--(axis cs:3.07544725881674,0.73469387755102)
--(axis cs:3.05232174949159,0.724489795918367)
--(axis cs:3.03523463958805,0.714285714285714)
--(axis cs:3.02373694703217,0.704081632653061)
--(axis cs:3.01745956319174,0.693877551020408)
--(axis cs:3.01610689007663,0.683673469387755)
--(axis cs:3.01943575484571,0.673469387755102)
--(axis cs:3.02724963907263,0.663265306122449)
--(axis cs:3.03938907492757,0.653061224489796)
--(axis cs:3.05572713957027,0.642857142857143)
--(axis cs:3.07615589234897,0.63265306122449)
--(axis cs:3.10057821566599,0.622448979591837)
--(axis cs:3.12890884024711,0.612244897959184)
--(axis cs:3.16104953217409,0.602040816326531)
--(axis cs:3.19688950836674,0.591836734693878)
--(axis cs:3.2,0.591013735607637)
--(axis cs:3.236032284198,0.581632653061224)
--(axis cs:3.27844888043294,0.571428571428571)
--(axis cs:3.323896592756,0.561224489795918)
--(axis cs:3.37202709268205,0.551020408163265)
--(axis cs:3.4,0.545270861572975)
--(axis cs:3.42228002743934,0.540816326530612)
--(axis cs:3.47394192960046,0.530612244897959)
--(axis cs:3.52623222598246,0.520408163265306)
--(axis cs:3.57800766646245,0.510204081632653)
--(axis cs:3.6,0.505597550567622)
--(axis cs:3.6277681052661,0.5);

\path [draw=color2, thick]
(axis cs:24.8,0.857844389254032)
--(axis cs:23.8,0.860043681269146)
--(axis cs:23.6,0.860478806129013)
--(axis cs:23.4,0.86091223468769)
--(axis cs:23.2,0.861343911624904)
--(axis cs:22,0.863893813479125)
--(axis cs:21.8,0.864311481118035)
--(axis cs:21.6,0.864726864554898)
--(axis cs:21.4,0.865139877254305)
--(axis cs:21.2,0.865550439748621)
--(axis cs:21,0.865958457571186)
--(axis cs:20.8,0.866363843149224)
--(axis cs:20.6,0.866766491578842)
--(axis cs:20.4,0.867166304522403)
--(axis cs:20.3091334055091,0.86734693877551)
--(axis cs:20.2,0.867560857734144)
--(axis cs:20,0.867950403451613)
--(axis cs:19.8,0.868336744416591)
--(axis cs:19.6,0.868719755948005)
--(axis cs:19.4,0.869099309250033)
--(axis cs:19.2,0.869475268056379)
--(axis cs:19,0.869847485867852)
--(axis cs:18.8,0.870215813500778)
--(axis cs:18.4,0.870940149802935)
--(axis cs:18.2,0.871295813563112)
--(axis cs:18,0.871646893728048)
--(axis cs:17.8,0.871993193580023)
--(axis cs:17.6,0.872334503766039)
--(axis cs:17.4,0.87267060567141)
--(axis cs:17.2,0.873001264691645)
--(axis cs:17,0.873326232678794)
--(axis cs:16.8,0.873645248871532)
--(axis cs:16.6,0.873958034993948)
--(axis cs:16.4,0.874264298937413)
--(axis cs:16.2,0.874563725413551)
--(axis cs:16,0.874855983200109)
--(axis cs:15.8,0.875140717631776)
--(axis cs:15.6,0.875417552298595)
--(axis cs:15.4,0.875686088640169)
--(axis cs:15.2,0.875945896133038)
--(axis cs:15,0.876196518949193)
--(axis cs:14.8,0.876437467628377)
--(axis cs:14.6,0.876668226191207)
--(axis cs:14.4,0.876888231593815)
--(axis cs:14.2,0.877096883818801)
--(axis cs:14,0.877293545315878)
--(axis cs:13.8,0.877477522295759)
--(axis cs:13.7138488723179,0.877551020408163)
--(axis cs:13.6,0.87764746052666)
--(axis cs:13.4,0.877802761095685)
--(axis cs:13.2,0.877943051598701)
--(axis cs:13,0.878067403727147)
--(axis cs:12.8,0.878174825776244)
--(axis cs:12.6,0.878264247903798)
--(axis cs:12.4,0.878334527541514)
--(axis cs:12.2,0.878384388841381)
--(axis cs:12,0.878412469533718)
--(axis cs:11.8,0.87841729870516)
--(axis cs:11.6,0.878397248656713)
--(axis cs:11.4,0.878350545616974)
--(axis cs:11.2,0.878275287964569)
--(axis cs:11,0.878169356784677)
--(axis cs:10.8,0.87803043800894)
--(axis cs:10.6,0.877855989882652)
--(axis cs:10.4,0.877643214003482)
--(axis cs:10.327262529066,0.877551020408163)
--(axis cs:10.2,0.877387619632489)
--(axis cs:10,0.877085944145144)
--(axis cs:9.8,0.876735157704896)
--(axis cs:9.6,0.876331010703963)
--(axis cs:9.4,0.875868778430965)
--(axis cs:9.2,0.875343192857438)
--(axis cs:9,0.874748360440804)
--(axis cs:8.8,0.874077684942343)
--(axis cs:8.6,0.873323751094042)
--(axis cs:8.4,0.872478195935379)
--(axis cs:8.2,0.871531578435214)
--(axis cs:8,0.870473186053119)
--(axis cs:7.8,0.869290835040183)
--(axis cs:7.6,0.867970609494855)
--(axis cs:7.51460651371732,0.86734693877551)
--(axis cs:7.4,0.866479492868804)
--(axis cs:7.2,0.864799802655894)
--(axis cs:7,0.862922331190756)
--(axis cs:6.8,0.860821991764225)
--(axis cs:6.6,0.858469601479434)
--(axis cs:6.49823486912878,0.857142857142857)
--(axis cs:6.4,0.855791620441311)
--(axis cs:6.2,0.852736794201373)
--(axis cs:6,0.849295832515136)
--(axis cs:5.87719347382491,0.846938775510204)
--(axis cs:5.8,0.845350163875821)
--(axis cs:5.6,0.840775859967083)
--(axis cs:5.44321720562483,0.836734693877551)
--(axis cs:5.4,0.835522396747426)
--(axis cs:5.2,0.829305479719609)
--(axis cs:5.11993830319397,0.826530612244898)
--(axis cs:5,0.821932590649421)
--(axis cs:4.86847457113708,0.816326530612245)
--(axis cs:4.8,0.813053965268761)
--(axis cs:4.66819735399336,0.806122448979592)
--(axis cs:4.6,0.802041581946522)
--(axis cs:4.50607411300734,0.795918367346939)
--(axis cs:4.4,0.787921698646282)
--(axis cs:4.37285768985256,0.785714285714286)
--(axis cs:4.26408246493823,0.775510204081633)
--(axis cs:4.2,0.768386586737676)
--(axis cs:4.17393414808573,0.76530612244898)
--(axis cs:4.10078183852774,0.755102040816326)
--(axis cs:4.04087637487302,0.744897959183674)
--(axis cs:4,0.736244965054864)
--(axis cs:3.99298296433783,0.73469387755102)
--(axis cs:3.95648640458619,0.724489795918367)
--(axis cs:3.92943639508951,0.714285714285714)
--(axis cs:3.91109452290032,0.704081632653061)
--(axis cs:3.90085000920894,0.693877551020408)
--(axis cs:3.89820805721309,0.683673469387755)
--(axis cs:3.90204649368261,0.675087412613158);

\path [draw=color2, thick]
(axis cs:4.22467369950256,0.583490070246071)
--(axis cs:4.23616744828948,0.581632653061224)
--(axis cs:4.30455130089286,0.571428571428571)
--(axis cs:4.37851456520312,0.561224489795918)
--(axis cs:4.4,0.558409483168923)
--(axis cs:4.45891996162814,0.551020408163265)
--(axis cs:4.54474648167634,0.540816326530612)
--(axis cs:4.6,0.534508236417423)
--(axis cs:4.63582318973257,0.530612244897959)
--(axis cs:4.73189902521872,0.520408163265306)
--(axis cs:4.8,0.513321856227157)
--(axis cs:4.83159825102304,0.510204081632653)
--(axis cs:4.9344549326258,0.5);

\path [draw=color3, thick]
(axis cs:24.8,0.818982158791288)
--(axis cs:23.8,0.822105265755066)
--(axis cs:23.6,0.822723120098523)
--(axis cs:23.4,0.823338541360032)
--(axis cs:23.2,0.823951446048193)
--(axis cs:22.3495786030875,0.826530612244898)
--(axis cs:22,0.827535993501623)
--(axis cs:21.8,0.828108557801354)
--(axis cs:21.6,0.828677775105082)
--(axis cs:21.4,0.829243525243773)
--(axis cs:21.2,0.829805680284989)
--(axis cs:21,0.830364107651941)
--(axis cs:20.8,0.83091866696727)
--(axis cs:20.6,0.831469214659107)
--(axis cs:20.5853414635349,0.831509260178952);

\path [draw=color3, thick]
(axis cs:16.2096015198165,0.841956963591993)
--(axis cs:16.2,0.841975713445291)
--(axis cs:16,0.842355744707296)
--(axis cs:15.8,0.842724707081727)
--(axis cs:15.6,0.843082053102085)
--(axis cs:15.4,0.843427180278441)
--(axis cs:15.2,0.843759448441419)
--(axis cs:15,0.844078180067838)
--(axis cs:14.8,0.844382646031677)
--(axis cs:14.6,0.844672067266055)
--(axis cs:14.4,0.844945612556664)
--(axis cs:14.2,0.84520238659748)
--(axis cs:14,0.845441430040514)
--(axis cs:13.8,0.845661714116475)
--(axis cs:13.6,0.845862128650389)
--(axis cs:13.4,0.846041485069283)
--(axis cs:13.2,0.846198491947704)
--(axis cs:13,0.846331766656868)
--(axis cs:12.8,0.846439810212685)
--(axis cs:12.6,0.846521002242201)
--(axis cs:12.4,0.846573579628411)
--(axis cs:12.2,0.846595646225264)
--(axis cs:12,0.846585125038535)
--(axis cs:11.8,0.846539769443495)
--(axis cs:11.6,0.84645712064985)
--(axis cs:11.4,0.8463345139655)
--(axis cs:11.2,0.846169008433437)
--(axis cs:11,0.84595743737294)
--(axis cs:10.8,0.845696233563078)
--(axis cs:10.6,0.845381592370091)
--(axis cs:10.4,0.845009254197354)
--(axis cs:10.2,0.844574541434241)
--(axis cs:10,0.844072286575808)
--(axis cs:9.8,0.843496771975254)
--(axis cs:9.6,0.842841652761324)
--(axis cs:9.4,0.842099875438392)
--(axis cs:9.2,0.841263578291931)
--(axis cs:9,0.84032397963608)
--(axis cs:8.8,0.839271259065462)
--(axis cs:8.6,0.838094354563811)
--(axis cs:8.4,0.836780867841688)
--(axis cs:8.39361855644995,0.836734693877551)
--(axis cs:8.2,0.835254769872766)
--(axis cs:8,0.833551677547212)
--(axis cs:7.8,0.831654520628578)
--(axis cs:7.6,0.829541556324377)
--(axis cs:7.4,0.827187938827335)
--(axis cs:7.34918593897568,0.826530612244898)
--(axis cs:7.2,0.824459184672322)
--(axis cs:7,0.821374272595035)
--(axis cs:6.8,0.817927733017683)
--(axis cs:6.71578947273262,0.816326530612245)
--(axis cs:6.6,0.813928010261939)
--(axis cs:6.4,0.809328359236225)
--(axis cs:6.27460443598539,0.806122448979592)
--(axis cs:6.2,0.804014463629553)
--(axis cs:6,0.797757552263914)
--(axis cs:5.94667033149121,0.795918367346939)
--(axis cs:5.8,0.790236199100049)
--(axis cs:5.69434105790677,0.785714285714286)
--(axis cs:5.6,0.781109643284913)
--(axis cs:5.49530329487166,0.775510204081633)
--(axis cs:5.4,0.769595191642949)
--(axis cs:5.3364345753338,0.76530612244898)
--(axis cs:5.20851701769998,0.755102040816326)
--(axis cs:5.2,0.754292649832597)
--(axis cs:5.10796071193057,0.744897959183674)
--(axis cs:5.02718692403289,0.73469387755102)
--(axis cs:5,0.730365011012105)
--(axis cs:4.96525284903177,0.724489795918367)
--(axis cs:4.91942361440387,0.714285714285714)
--(axis cs:4.88727858455605,0.704081632653061)
--(axis cs:4.8677520863838,0.693877551020408)
--(axis cs:4.85996565532078,0.683673469387755)
--(axis cs:4.86319658884386,0.673469387755102)
--(axis cs:4.87685859578571,0.663265306122449)
--(axis cs:4.90047354461399,0.653061224489796)
--(axis cs:4.93366316370829,0.642857142857143)
--(axis cs:4.97612752169552,0.63265306122449)
--(axis cs:5,0.627904613431607)
--(axis cs:5.02856414347823,0.622448979591837)
--(axis cs:5.09089172467933,0.612244897959184)
--(axis cs:5.16212760181539,0.602040816326531)
--(axis cs:5.2,0.59717796839793)
--(axis cs:5.24354500640646,0.591836734693878)
--(axis cs:5.33506629973915,0.581632653061224)
--(axis cs:5.4,0.574982706809811)
--(axis cs:5.43645749723936,0.571428571428571)
--(axis cs:5.54872454482733,0.561224489795918)
--(axis cs:5.6,0.55684113645412)
--(axis cs:5.67176749744648,0.551020408163265)
--(axis cs:5.8,0.541178537939479)
--(axis cs:5.80498417216375,0.540816326530612)
--(axis cs:5.95059666137919,0.530612244897959)
--(axis cs:6,0.527261903595739)
--(axis cs:6.10707914937208,0.520408163265306)
--(axis cs:6.2,0.51458933882922)
--(axis cs:6.27433754962621,0.510204081632653)
--(axis cs:6.4,0.502861917123089)
--(axis cs:6.45209508238356,0.5);

\path [draw=color4, thick]
(axis cs:24.8,0.773689182450576)
--(axis cs:24.4213155954488,0.775510204081633)
--(axis cs:23.8,0.778286894625414)
--(axis cs:23.6,0.77917613328883)
--(axis cs:23.4,0.7800620050034)
--(axis cs:23.2,0.780944384163788)
--(axis cs:22.1035088517482,0.785714285714286)
--(axis cs:22,0.786133512871059)
--(axis cs:21.8,0.786940775452657)
--(axis cs:21.6,0.787743285710649)
--(axis cs:21.4,0.788540862895385)
--(axis cs:21.2,0.789333314349235)
--(axis cs:21,0.790120437674959)
--(axis cs:20.8,0.790902021425724)
--(axis cs:20.6,0.791677842748055)
--(axis cs:20.4,0.792447669739005)
--(axis cs:20.2,0.793211251833366)
--(axis cs:20,0.793968332670396)
--(axis cs:19.8,0.794718641409144)
--(axis cs:19.6,0.79546188918151)
--(axis cs:19.4760390975533,0.795918367346939)
--(axis cs:19.4,0.796183447499404)
--(axis cs:19.2,0.796874122365107)
--(axis cs:19,0.797556910232881)
--(axis cs:18.8,0.798231472058986)
--(axis cs:18.4,0.799554454994514)
--(axis cs:18.2,0.800202095168252)
--(axis cs:18,0.800839942306991)
--(axis cs:17.8,0.80146755033833)
--(axis cs:17.6,0.802084439350287)
--(axis cs:17.4,0.802690107112299)
--(axis cs:17.2,0.803284019756024)
--(axis cs:17,0.803865609524472)
--(axis cs:16.8,0.804434273826108)
--(axis cs:16.6,0.804989372898075)
--(axis cs:16.4,0.805530225008559)
--(axis cs:16.2,0.806056106496164)
--(axis cs:16.174013924351,0.806122448979592)
--(axis cs:16,0.80654440876714)
--(axis cs:15.8,0.807013477274191)
--(axis cs:15.6,0.80746573154833)
--(axis cs:15.4,0.807900287834011)
--(axis cs:15.2,0.808316200020662)
--(axis cs:15,0.808712456144632)
--(axis cs:14.8,0.809087980684329)
--(axis cs:14.6,0.809441603844353)
--(axis cs:14.4,0.80977209386115)
--(axis cs:14.2,0.810078116329963)
--(axis cs:14,0.810358237894595)
--(axis cs:13.8,0.810610924045332)
--(axis cs:13.6,0.810834519046347)
--(axis cs:13.4,0.81102723846623)
--(axis cs:13.2,0.811187155188899)
--(axis cs:13,0.811312191886804)
--(axis cs:12.8,0.811400101117117)
--(axis cs:12.6,0.811448446383273)
--(axis cs:12.4,0.811454588242248)
--(axis cs:12.2,0.811415662256862)
--(axis cs:12,0.811328548879281)
--(axis cs:11.8,0.811189861533449)
--(axis cs:11.6,0.810995898846478)
--(axis cs:11.4,0.810742623164324)
--(axis cs:11.3571518105266,0.810674707086707);

\path [draw=color4, thick]
(axis cs:7.38345742671122,0.777128891270389)
--(axis cs:7.31641762808133,0.775510204081633)
--(axis cs:7.2,0.772341857257377)
--(axis cs:7,0.766306013820231)
--(axis cs:6.96977480925141,0.76530612244898)
--(axis cs:6.8,0.75885124464333)
--(axis cs:6.71054890555695,0.755102040816326)
--(axis cs:6.6,0.74966705924927)
--(axis cs:6.51139225966306,0.744897959183674)
--(axis cs:6.4,0.737682669023809)
--(axis cs:6.35756843073947,0.73469387755102)
--(axis cs:6.24023632843614,0.724489795918367)
--(axis cs:6.2,0.719990775086362)
--(axis cs:6.15259170301972,0.714285714285714)
--(axis cs:6.09011725025984,0.704081632653061)
--(axis cs:6.04865906369295,0.693877551020408)
--(axis cs:6.02650342139786,0.683673469387755)
--(axis cs:6.0222269899586,0.673469387755102)
--(axis cs:6.03463850433432,0.663265306122449)
--(axis cs:6.0627513172136,0.653061224489796)
--(axis cs:6.10575041475989,0.642857142857143)
--(axis cs:6.16296928217127,0.63265306122449)
--(axis cs:6.2,0.627318218559947)
--(axis cs:6.23540553627905,0.622448979591837)
--(axis cs:6.32325328222685,0.612244897959184)
--(axis cs:6.4,0.604492302926454)
--(axis cs:6.42549233939136,0.602040816326531)
--(axis cs:6.54459820392949,0.591836734693878)
--(axis cs:6.6,0.587537600876477)
--(axis cs:6.68013610940781,0.581632653061224)
--(axis cs:6.8,0.573522515911967)
--(axis cs:6.83263456788272,0.571428571428571)
--(axis cs:7,0.561438678091047)
--(axis cs:7.00378862531905,0.561224489795918)
--(axis cs:7.19551240417408,0.551020408163265)
--(axis cs:7.2,0.550793171510343)
--(axis cs:7.4,0.541218897926846)
--(axis cs:7.40889713947926,0.540816326530612)
--(axis cs:7.6,0.532506454388746)
--(axis cs:7.64615446625142,0.530612244897959)
--(axis cs:7.8,0.52448395945263)
--(axis cs:7.90854042736471,0.520408163265306)
--(axis cs:8,0.517041309838951)
--(axis cs:8.19727243110828,0.510204081632653)
--(axis cs:8.2,0.510110440085523)
--(axis cs:8.4,0.503614250859173)
--(axis cs:8.51830289610202,0.5);

\path [draw=color5, thick]
(axis cs:23.8366584766038,0.5)
--(axis cs:24.8,0.506539652168041);

\path [draw=color5, thick]
(axis cs:24.8,0.710099078514981)
--(axis cs:24.3280062151703,0.714285714285714)
--(axis cs:23.8,0.718467203294828)
--(axis cs:23.6,0.720046566913229)
--(axis cs:23.4,0.721622351185055)
--(axis cs:23.2,0.723194368411306)
--(axis cs:23.0343708619982,0.724489795918367)
--(axis cs:22,0.731761392264078)
--(axis cs:21.8,0.733149032129061)
--(axis cs:21.6,0.734530251127066)
--(axis cs:21.5762120599731,0.73469387755102)
--(axis cs:21.4,0.735797980005394)
--(axis cs:21.2,0.737043951412067)
--(axis cs:21,0.738282204565484)
--(axis cs:20.8,0.739512382879366)
--(axis cs:20.6,0.740734107810528)
--(axis cs:20.4,0.741946978770085)
--(axis cs:20.2,0.74315057265867)
--(axis cs:20,0.744344450321129)
--(axis cs:19.9065196795752,0.744897959183674)
--(axis cs:19.8,0.74547605067391)
--(axis cs:19.6,0.746551475019459)
--(axis cs:19.4,0.747615791448338)
--(axis cs:19.2,0.748668467215835)
--(axis cs:19,0.74970894630561)
--(axis cs:18.8,0.750736631407835)
--(axis cs:18.4,0.752751084210991)
--(axis cs:18.2,0.753736476889481)
--(axis cs:18,0.754706327121637)
--(axis cs:17.9170161203196,0.755102040816326)
--(axis cs:17.8,0.755616089879149)
--(axis cs:17.6,0.756478419075954)
--(axis cs:17.4,0.757323384783764)
--(axis cs:17.2,0.758150098879281)
--(axis cs:17,0.758957608875038)
--(axis cs:16.8,0.75974490685718)
--(axis cs:16.6,0.7605109153112)
--(axis cs:16.4,0.761254483687651)
--(axis cs:16.2,0.76197438533253)
--(axis cs:16,0.762669311944993)
--(axis cs:15.8,0.763337859685081)
--(axis cs:15.6,0.763978529524867)
--(axis cs:15.4,0.764589712574883)
--(axis cs:15.2,0.765169682248482)
--(axis cs:15.1500641791942,0.76530612244898)
--(axis cs:15,0.765685258287949)
--(axis cs:14.8,0.766157638879727)
--(axis cs:14.6,0.766595255074105)
--(axis cs:14.4,0.766996010603413)
--(axis cs:14.2,0.767357657657136)
--(axis cs:14,0.76767776640211)
--(axis cs:13.8,0.767953734088971)
--(axis cs:13.6,0.768182732088223)
--(axis cs:13.4,0.768361713871244)
--(axis cs:13.2,0.768487388228016)
--(axis cs:13,0.768556173592908)
--(axis cs:12.8,0.768564199576062)
--(axis cs:12.6,0.768507259589159)
--(axis cs:12.4,0.768380770233137)
--(axis cs:12.2,0.768179758206301)
--(axis cs:12,0.767898783903959)
--(axis cs:11.8,0.767531921227199)
--(axis cs:11.6,0.767072681744862)
--(axis cs:11.4,0.766513961103093)
--(axis cs:11.2,0.765847973467986)
--(axis cs:11.0611148686753,0.765306122448979)
--(axis cs:11,0.765043227050229)
--(axis cs:10.8,0.76404850224532)
--(axis cs:10.6,0.762903364619445)
--(axis cs:10.4,0.761594788380217)
--(axis cs:10.2,0.760108350123387)
--(axis cs:10,0.758428029214585)
--(axis cs:9.8,0.756536028079071)
--(axis cs:9.66445012347791,0.755102040816326)
--(axis cs:9.6,0.754332984381617)
--(axis cs:9.4,0.751677730785801)
--(axis cs:9.2,0.748704846969057)
--(axis cs:9,0.745381801806254)
--(axis cs:8.97355654991939,0.744897959183674)
--(axis cs:8.8,0.741226818935492)
--(axis cs:8.6,0.736504225064355)
--(axis cs:8.53055971527808,0.73469387755102)
--(axis cs:8.4,0.730651677664388)
--(axis cs:8.22097171908229,0.724489795918367)
--(axis cs:8.2,0.723604320724709)
--(axis cs:8.00004935136124,0.714285714285714)
--(axis cs:8,0.714282759329967)
--(axis cs:7.84460995510096,0.704081632653061)
--(axis cs:7.8,0.700036016534714)
--(axis cs:7.73766698551508,0.693877551020408)
--(axis cs:7.67084773895805,0.683673469387755)
--(axis cs:7.6379547793717,0.673469387755102)
--(axis cs:7.63606280048341,0.663265306122449)
--(axis cs:7.66269456037323,0.653061224489796)
--(axis cs:7.7157528388756,0.642857142857143)
--(axis cs:7.79346620870458,0.63265306122449)
--(axis cs:7.8,0.631995933195166)
--(axis cs:7.89962058095708,0.622448979591837)
--(axis cs:8,0.61454267204438)
--(axis cs:8.03064574704655,0.612244897959184)
--(axis cs:8.18998155934377,0.602040816326531)
--(axis cs:8.2,0.601476530589162)
--(axis cs:8.38011096440307,0.591836734693878)
--(axis cs:8.4,0.590879943832993)
--(axis cs:8.6,0.581744952162956)
--(axis cs:8.60258958052808,0.581632653061224)
--(axis cs:8.8,0.573814607535497)
--(axis cs:8.86348707512002,0.571428571428571)
--(axis cs:9,0.566675294467389)
--(axis cs:9.1650724229486,0.561224489795918)
--(axis cs:9.2,0.560142581115998)
--(axis cs:9.4,0.554272935083534)
--(axis cs:9.44707822046353,0.552963223363959);

\path [draw=color6, thick]
(axis cs:17.3816512558812,0.578124332604299)
--(axis cs:17.4,0.578221432266594)
--(axis cs:17.6,0.579407405681016)
--(axis cs:17.8,0.580720929275278)
--(axis cs:17.9271523709096,0.581632653061224)
--(axis cs:18,0.582275110630892)
--(axis cs:18.2,0.584185475596463)
--(axis cs:18.4,0.586261630260114)
--(axis cs:18.8,0.590918169604043)
--(axis cs:18.8718352276473,0.591836734693878)
--(axis cs:19,0.594033850474116)
--(axis cs:19.2,0.597697129415418)
--(axis cs:19.4,0.601627074171252)
--(axis cs:19.4200572300648,0.602040816326531)
--(axis cs:19.6,0.607897867340546)
--(axis cs:19.7246052911419,0.612244897959184)
--(axis cs:19.8,0.618761448792538)
--(axis cs:19.8401889193013,0.622448979591837)
--(axis cs:19.8,0.63060639136985)
--(axis cs:19.7900975828508,0.63265306122449)
--(axis cs:19.6,0.642055785650779)
--(axis cs:19.5840441786933,0.642857142857143)
--(axis cs:19.4,0.648027393554466)
--(axis cs:19.223015779131,0.653061224489796)
--(axis cs:19.2,0.653511200836414)
--(axis cs:19,0.657395090127823)
--(axis cs:18.8,0.661287919869327)
--(axis cs:18.6968946109231,0.663265306122449)
--(axis cs:18.4,0.667578261389417)
--(axis cs:18.2,0.670441910638656)
--(axis cs:18,0.673282475064611)
--(axis cs:17.9866057644929,0.673469387755102)
--(axis cs:17.8,0.675529621468064)
--(axis cs:17.6,0.677701499511891)
--(axis cs:17.4,0.679835097033824)
--(axis cs:17.2,0.681927146779554)
--(axis cs:17.029182352186,0.683673469387755)
--(axis cs:17,0.683918013404839)
--(axis cs:16.8,0.685539190440918)
--(axis cs:16.6,0.687109719336183)
--(axis cs:16.4,0.688625713220044)
--(axis cs:16.2,0.690082957426474)
--(axis cs:16,0.691476840283587)
--(axis cs:15.8,0.69280233732243)
--(axis cs:15.6280029073952,0.693877551020408)
--(axis cs:15.6,0.694024153470593)
--(axis cs:15.4,0.694995808743441)
--(axis cs:15.2,0.695891891513508)
--(axis cs:15,0.696706667965709)
--(axis cs:14.8,0.697433883524154)
--(axis cs:14.6,0.698066704339377)
--(axis cs:14.4,0.698597652225493)
--(axis cs:14.2,0.699018543149992)
--(axis cs:14,0.699320396594856)
--(axis cs:13.8,0.699493341742918)
--(axis cs:13.6,0.699526526457674)
--(axis cs:13.4,0.69940799674299)
--(axis cs:13.2,0.699124556054979)
--(axis cs:13,0.698661643290987)
--(axis cs:12.8,0.69800310364797)
--(axis cs:12.6,0.697131058467651)
--(axis cs:12.4,0.696025636177065)
--(axis cs:12.2,0.694664711951201)
--(axis cs:12.1033746494261,0.693877551020408)
--(axis cs:12,0.69279768964687)
--(axis cs:11.8,0.690318868314482)
--(axis cs:11.6,0.687387032637609)
--(axis cs:11.4,0.683950310273407)
--(axis cs:11.3858791767011,0.683673469387755)
--(axis cs:11.2,0.678491558224724)
--(axis cs:11.0454598803567,0.673469387755102)
--(axis cs:11,0.670953867968106)
--(axis cs:10.8789815289868,0.663265306122449)
--(axis cs:10.826994209487,0.653061224489796)
--(axis cs:10.8695953446219,0.642857142857143)
--(axis cs:10.9936712041017,0.63265306122449)
--(axis cs:11,0.632331401343327)
--(axis cs:11.2,0.622647892341455)
--(axis cs:11.2043150998955,0.622448979591837)
--(axis cs:11.4,0.615854840154085)
--(axis cs:11.5123943178637,0.612244897959184)
--(axis cs:11.6,0.610004886124381)
--(axis cs:11.8,0.605186447642213)
--(axis cs:11.9381443959071,0.602040816326531)
--(axis cs:12,0.600864317043277)
--(axis cs:12.2,0.59731770222887)
--(axis cs:12.4,0.593984855282555)
--(axis cs:12.5381670648418,0.591836734693878)
--(axis cs:12.6,0.591008388323109)
--(axis cs:12.8,0.588539899030517)
--(axis cs:13,0.586254454303852)
--(axis cs:13.0849952216462,0.585359241963647);

\draw (axis cs:18.2,0.939532499705192) node[
  scale=0.72,
  text=color0,
  rotate=357.5
]{1.50e-06};
\draw (axis cs:8.8,0.907479456438945) node[
  scale=0.72,
  text=color1,
  rotate=6.6
]{3.00e-06};
\draw (axis cs:4,0.629192085713924) node[
  scale=0.72,
  text=color2,
  rotate=274.2
]{4.50e-06};
\draw (axis cs:18.4,0.837195913062675) node[
  scale=0.72,
  text=color3,
  rotate=353.5
]{6.00e-06};
\draw (axis cs:9.2,0.802159345664997) node[
  scale=0.72,
  text=color4,
  rotate=21.4
]{7.50e-06};
\draw (axis cs:10.9915967445359,0.520408163265306) node[
  scale=0.72,
  text=color5,
  rotate=322.4
]{9.00e-06};
\draw (axis cs:15.2,0.57367421751142) node[
  scale=0.72,
  text=color6,
  rotate=355.7
]{1.05e-05};
\end{axis}

\end{tikzpicture}


==> figs/difference-bayes-si-fix-Rsmall.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=25,
xtick={5, 10, 15, 20, 25},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle \alpha\)},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=0.948979591836735,
ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:1.84906779554647,0.948979591836735)
--(axis cs:1.89098284191808,0.938775510204082)
--(axis cs:1.93450337870116,0.928571428571429)
--(axis cs:1.97971485543213,0.918367346938775)
--(axis cs:2,0.913892431609147)
--(axis cs:2.02644051874463,0.908163265306122)
--(axis cs:2.07479330524654,0.897959183673469)
--(axis cs:2.12506887077133,0.887755102040816)
--(axis cs:2.17737423471508,0.877551020408163)
--(axis cs:2.2,0.873238473548272)
--(axis cs:2.23159325269291,0.86734693877551)
--(axis cs:2.28786338940009,0.857142857142857)
--(axis cs:2.34646666893346,0.846938775510204)
--(axis cs:2.4,0.837961626596984)
--(axis cs:2.40750266853469,0.836734693877551)
--(axis cs:2.47085326124894,0.826530612244898)
--(axis cs:2.53690927579368,0.816326530612245)
--(axis cs:2.6,0.806962080985483)
--(axis cs:2.60581758252933,0.806122448979592)
--(axis cs:2.6774755528107,0.795928786050287);

\path [draw=color0, thick]
(axis cs:3.37959083440326,0.714459240753077)
--(axis cs:3.38133763329332,0.714285714285714)
--(axis cs:3.4,0.712466689455568)
--(axis cs:3.48920425402617,0.704081632653061)
--(axis cs:3.6,0.694084819230036)
--(axis cs:3.60238524295869,0.693877551020408)
--(axis cs:3.7214897618503,0.683673469387755)
--(axis cs:3.8,0.677183502728528)
--(axis cs:3.84671493562982,0.673469387755102)
--(axis cs:3.97855223016832,0.663265306122449)
--(axis cs:4,0.66163711460403)
--(axis cs:4.1176439926123,0.653061224489796)
--(axis cs:4.2,0.647228698942694)
--(axis cs:4.26434072067801,0.642857142857143)
--(axis cs:4.4,0.63387377197787)
--(axis cs:4.41923275340186,0.63265306122449)
--(axis cs:4.58308206665391,0.622448979591837)
--(axis cs:4.6,0.621414224791435)
--(axis cs:4.75660699210188,0.612244897959184)
--(axis cs:4.8,0.609754224609654)
--(axis cs:4.94050024320427,0.602040816326531)
--(axis cs:5,0.598830614870454)
--(axis cs:5.13563619637703,0.591836734693878)
--(axis cs:5.2,0.588567611264722)
--(axis cs:5.34297568680174,0.581632653061224)
--(axis cs:5.4,0.578902293810261)
--(axis cs:5.56357169348636,0.571428571428571)
--(axis cs:5.6,0.569782238144098)
--(axis cs:5.79857639921776,0.561224489795918)
--(axis cs:5.8,0.56116369160088)
--(axis cs:6,0.552957935092061)
--(axis cs:6.04956540547083,0.551020408163265)
--(axis cs:6.2,0.545174757308363)
--(axis cs:6.31780165456108,0.540816326530612)
--(axis cs:6.4,0.537788362856665)
--(axis cs:6.6,0.53077370891439)
--(axis cs:6.60477995138232,0.530612244897959)
--(axis cs:6.8,0.524029637607136)
--(axis cs:6.91295879785492,0.520408163265306)
--(axis cs:7,0.517618717903817)
--(axis cs:7.2,0.511495207753545)
--(axis cs:7.24387325175791,0.510204081632653)
--(axis cs:7.4,0.505601329999434)
--(axis cs:7.6,0.500002596354959)
--(axis cs:7.60009581463577,0.5);

\path [draw=color1, thick]
(axis cs:3.2856124062482,0.948979591836735)
--(axis cs:3.36581445995662,0.938775510204082)
--(axis cs:3.4,0.934511252945391)
--(axis cs:3.44930416184595,0.928571428571429)
--(axis cs:3.5360544753546,0.918367346938775)
--(axis cs:3.6,0.911049267082003)
--(axis cs:3.62614348023273,0.908163265306122)
--(axis cs:3.72015100953427,0.897959183673469)
--(axis cs:3.8,0.889552273780033)
--(axis cs:3.81771106577432,0.887755102040816)
--(axis cs:3.91973260283327,0.877551020408163)
--(axis cs:4,0.869755306632634)
--(axis cs:4.02575060699607,0.86734693877551)
--(axis cs:4.1366331634552,0.857142857142857)
--(axis cs:4.2,0.85145247779518)
--(axis cs:4.25223490804218,0.846938775510204)
--(axis cs:4.37292298470791,0.836734693877551)
--(axis cs:4.4,0.834481764593005)
--(axis cs:4.49937606877979,0.826530612244898)
--(axis cs:4.6,0.818677023137435)
--(axis cs:4.63133550881478,0.816326530612245)
--(axis cs:4.76965199845967,0.806122448979592)
--(axis cs:4.8,0.803919567585608)
--(axis cs:4.91475911636448,0.795918367346939)
--(axis cs:5,0.790093421782465)
--(axis cs:5.06674751062594,0.785714285714286)
--(axis cs:5.2,0.777128154072291)
--(axis cs:5.22615836572518,0.775510204081633)
--(axis cs:5.39364863813296,0.76530612244898)
--(axis cs:5.4,0.764923692049346)
--(axis cs:5.57008596001396,0.755102040816326)
--(axis cs:5.6,0.753399203947057)
--(axis cs:5.75574383622567,0.744897959183674)
--(axis cs:5.8,0.742512716810624)
--(axis cs:5.95133750551435,0.73469387755102)
--(axis cs:6,0.732207696840517)
--(axis cs:6.15763436744113,0.724489795918367)
--(axis cs:6.2,0.722435718917015)
--(axis cs:6.37545585840795,0.714285714285714)
--(axis cs:6.4,0.713155229012577)
--(axis cs:6.6,0.704325937783229)
--(axis cs:6.60576008877866,0.704081632653061)
--(axis cs:6.8,0.695894153958606)
--(axis cs:6.8499617949105,0.693877551020408)
--(axis cs:7,0.687852422362533)
--(axis cs:7.10869860924863,0.683673469387755)
--(axis cs:7.2,0.680177625202717)
--(axis cs:7.38303942670352,0.673469387755102)
--(axis cs:7.4,0.672849714886387)
--(axis cs:7.6,0.6658027281016)
--(axis cs:7.67515175902439,0.663265306122449)
--(axis cs:7.8,0.659056028755632)
--(axis cs:7.9858236684523,0.653061224489796)
--(axis cs:8,0.652604159094833)
--(axis cs:8.2,0.646372780798795)
--(axis cs:8.31778179384512,0.642857142857143)
--(axis cs:8.4,0.640401095377101)
--(axis cs:8.6,0.634653042460881)
--(axis cs:8.67223644323472,0.63265306122449)
--(axis cs:8.8,0.629108498954574)
--(axis cs:9,0.623780674068531)
--(axis cs:9.05173538128151,0.622448979591837)
--(axis cs:9.2,0.618620485297374)
--(axis cs:9.36324178400606,0.614572061516288);

\path [draw=color1, thick]
(axis cs:12.4235752602756,0.555038747965308)
--(axis cs:12.6,0.552359081243557)
--(axis cs:12.6905897551731,0.551020408163265)
--(axis cs:12.8,0.549388260641557)
--(axis cs:13,0.54648679249546)
--(axis cs:13.2,0.543673790087263)
--(axis cs:13.4,0.540944913389216)
--(axis cs:13.4096330724777,0.540816326530612)
--(axis cs:13.6,0.538249236021454)
--(axis cs:13.8,0.535632557103966)
--(axis cs:14,0.533092272549938)
--(axis cs:14.2,0.530623772592504)
--(axis cs:14.2009548687335,0.530612244897959)
--(axis cs:14.4,0.528183224033616)
--(axis cs:14.6,0.525810129374539)
--(axis cs:14.8,0.523501748196663)
--(axis cs:15,0.521255342849345)
--(axis cs:15.0772206709411,0.520408163265306)
--(axis cs:15.2,0.519045856516663)
--(axis cs:15.4,0.516880655773249)
--(axis cs:15.6,0.51477175521229)
--(axis cs:15.8,0.51271688013786)
--(axis cs:16,0.510713878486607)
--(axis cs:16.0520257299251,0.510204081632653)
--(axis cs:16.2,0.508736958336014)
--(axis cs:16.4,0.50680102004512)
--(axis cs:16.6,0.504909926939188)
--(axis cs:16.8,0.503068356774586)
--(axis cs:17,0.50126595542742)
--(axis cs:17.1440241181204,0.5);

\path [draw=color2, thick]
(axis cs:4.82464626140814,0.948979591836735)
--(axis cs:4.95320391969637,0.938775510204082)
--(axis cs:5,0.935120575937664)
--(axis cs:5.08733465080739,0.928571428571429)
--(axis cs:5.2,0.920275780333459)
--(axis cs:5.22699798324589,0.918367346938775)
--(axis cs:5.37318272268415,0.908163265306122)
--(axis cs:5.4,0.906314576339141)
--(axis cs:5.52627675619589,0.897959183673469)
--(axis cs:5.6,0.893153012703014)
--(axis cs:5.68628376792152,0.887755102040816)
--(axis cs:5.8,0.880735212000711)
--(axis cs:5.85376052796925,0.877551020408163)
--(axis cs:6,0.868992111710448)
--(axis cs:6.02930134684822,0.86734693877551)
--(axis cs:6.2,0.857864178858666)
--(axis cs:6.21353641708164,0.857142857142857)
--(axis cs:6.4,0.847299980247508)
--(axis cs:6.40713418801416,0.846938775510204)
--(axis cs:6.6,0.837254823697605)
--(axis cs:6.61080102218007,0.836734693877551)
--(axis cs:6.8,0.827689720499746)
--(axis cs:6.82527121950606,0.826530612244898)
--(axis cs:7,0.818566756313229)
--(axis cs:7.05127432123703,0.816326530612245)
--(axis cs:7.2,0.809863437558625)
--(axis cs:7.2897711365892,0.806122448979592)
--(axis cs:7.4,0.801549660631065)
--(axis cs:7.54155837993192,0.795918367346939)
--(axis cs:7.6,0.793602130687028)
--(axis cs:7.8,0.785996500179246)
--(axis cs:7.80770111116214,0.785714285714286)
--(axis cs:8,0.77868344543422)
--(axis cs:8.09050201673351,0.775510204081633)
--(axis cs:8.2,0.771677112139634)
--(axis cs:8.38977535479606,0.76530612244898)
--(axis cs:8.4,0.764963200564009)
--(axis cs:8.6,0.758483934634373)
--(axis cs:8.70875921217365,0.755102040816326)
--(axis cs:8.8,0.752264488249212)
--(axis cs:9,0.746281130635073)
--(axis cs:9.04787503295909,0.744897959183674)
--(axis cs:9.2,0.740499896165318)
--(axis cs:9.4,0.734949652065864)
--(axis cs:9.40952297169793,0.73469387755102)
--(axis cs:9.6,0.729567645965719)
--(axis cs:9.79662828345215,0.724489795918367)
--(axis cs:9.8,0.724402507044524)
--(axis cs:10,0.719381788155034)
--(axis cs:10.2,0.714559370682361)
--(axis cs:10.2117031982298,0.714285714285714)
--(axis cs:10.4,0.709867245872061)
--(axis cs:10.6,0.705350362384978)
--(axis cs:10.6579975602587,0.704081632653061)
--(axis cs:10.8,0.700962317921519)
--(axis cs:11,0.696719782170479)
--(axis cs:11.1386530880922,0.693877551020408)
--(axis cs:11.2,0.692614031306732)
--(axis cs:11.4,0.68861914105508)
--(axis cs:11.6,0.684762945279125)
--(axis cs:11.6581744035099,0.683673469387755)
--(axis cs:11.8,0.681002887707686)
--(axis cs:11.9240039618841,0.678743458892488);

\path [draw=color2, thick]
(axis cs:15.4306518222212,0.628412025404098)
--(axis cs:15.6,0.626515651853947)
--(axis cs:15.8,0.624336060438441)
--(axis cs:15.9778176534954,0.622448979591837)
--(axis cs:16,0.622211667023733)
--(axis cs:16.2,0.620123479369457)
--(axis cs:16.4,0.618090109375212)
--(axis cs:16.6,0.616109556306033)
--(axis cs:16.8,0.614179922345514)
--(axis cs:17,0.612299406891877)
--(axis cs:17.0059363575288,0.612244897959184)
--(axis cs:17.2,0.610448255836228)
--(axis cs:17.4,0.608643431923429)
--(axis cs:17.6,0.606883908779765)
--(axis cs:17.8,0.605168174721547)
--(axis cs:18,0.603494791230368)
--(axis cs:18.1781131629507,0.602040816326531)
--(axis cs:18.2,0.601860657785719)
--(axis cs:18.4,0.60025279009324)
--(axis cs:18.6,0.598684263842905)
--(axis cs:18.8,0.597153893829568)
--(axis cs:19,0.595660521382276)
--(axis cs:19.2,0.594202989716287)
--(axis cs:19.4,0.592780235910965)
--(axis cs:19.5358255990367,0.591836734693878)
--(axis cs:19.6,0.591387262849185)
--(axis cs:19.8,0.590019246647337)
--(axis cs:20,0.588683823407669)
--(axis cs:20.2,0.587380078144066)
--(axis cs:20.4,0.586107134670125)
--(axis cs:20.8,0.583650332916319)
--(axis cs:21,0.582464900717038)
--(axis cs:21.1437656239123,0.581632653061224)
--(axis cs:21.2,0.581304499060513)
--(axis cs:21.4,0.580164796728045)
--(axis cs:21.6,0.579051929892949)
--(axis cs:21.8,0.57796522606939)
--(axis cs:22,0.576904039984039)
--(axis cs:22.2,0.575867751605747)
--(axis cs:22.4,0.574855765522241)
--(axis cs:23.1274981522956,0.571428571428571)
--(axis cs:23.4,0.570132428359425)
--(axis cs:23.8,0.56838753459479)
--(axis cs:24,0.567546338666546)
--(axis cs:24.2,0.566725391708597)
--(axis cs:25,0.56362630881998);

\path [draw=color3, thick]
(axis cs:6.62761215208133,0.948979591836735)
--(axis cs:6.8,0.940007046176765)
--(axis cs:6.82467778439224,0.938775510204082)
--(axis cs:7,0.930082542800955)
--(axis cs:7.03178463526011,0.928571428571429)
--(axis cs:7.2,0.920618902937004)
--(axis cs:7.24966834645648,0.918367346938775)
--(axis cs:7.4,0.911585311234571)
--(axis cs:7.47910013648692,0.908163265306122)
--(axis cs:7.6,0.902954183181777)
--(axis cs:7.72088226064051,0.897959183673469)
--(axis cs:7.8,0.89470099763393)
--(axis cs:7.97585262471262,0.887755102040816)
--(axis cs:8,0.886803922527392)
--(axis cs:8.2,0.879225763015612)
--(axis cs:8.24597064441731,0.877551020408163)
--(axis cs:8.4,0.871951088307183)
--(axis cs:8.53199071872505,0.86734693877551)
--(axis cs:8.6,0.864975910332759)
--(axis cs:8.8,0.8582775411705)
--(axis cs:8.83516903807279,0.857142857142857)
--(axis cs:9,0.851825086546492)
--(axis cs:9.15780043496815,0.846938775510204)
--(axis cs:9.2,0.845631532877499)
--(axis cs:9.4,0.839656656595456)
--(axis cs:9.50166860626874,0.836734693877551)
--(axis cs:9.6,0.833905231433897)
--(axis cs:9.8,0.82836341998219)
--(axis cs:9.86857515120509,0.826530612244898)
--(axis cs:10,0.823011280320202)
--(axis cs:10.2,0.817854964949621)
--(axis cs:10.2613847083116,0.816326530612245)
--(axis cs:10.4,0.812866302720444)
--(axis cs:10.6,0.808049584661362)
--(axis cs:10.6829382504832,0.806122448979592)
--(axis cs:10.8,0.803393949803283)
--(axis cs:11,0.798893837248482)
--(axis cs:11.1370095943729,0.795918367346939)
--(axis cs:11.2,0.7945454353491)
--(axis cs:11.4,0.79032681705322)
--(axis cs:11.6,0.786258546327517)
--(axis cs:11.6276061415178,0.785714285714286)
--(axis cs:11.8,0.782301085600311)
--(axis cs:12,0.778475941649176)
--(axis cs:12.1603972513518,0.775510204081633)
--(axis cs:12.2,0.774774563336935)
--(axis cs:12.4,0.771169973754145)
--(axis cs:12.6,0.767685842676625)
--(axis cs:12.7411308156527,0.765306122448979)
--(axis cs:12.8,0.764308434936293)
--(axis cs:13,0.761020584121266)
--(axis cs:13.2,0.757838754791366)
--(axis cs:13.3776092308294,0.755102040816326)
--(axis cs:13.4,0.754755144407153)
--(axis cs:13.6,0.751745968989575)
--(axis cs:13.8,0.748831050848231)
--(axis cs:14,0.746006324632169)
--(axis cs:14.0808369302711,0.744897959183674)
--(axis cs:14.2,0.743254565824648)
--(axis cs:14.4,0.740577906943957)
--(axis cs:14.6,0.737982207224501)
--(axis cs:14.8,0.73546421657367)
--(axis cs:14.8289119680461,0.735110595009764);

\path [draw=color3, thick]
(axis cs:18.7709824235316,0.69749570836542)
--(axis cs:18.8,0.697285749769889)
--(axis cs:19,0.695879744597126)
--(axis cs:19.2,0.694513674931769)
--(axis cs:19.2959015284704,0.693877551020408)
--(axis cs:19.4,0.693182728129514)
--(axis cs:19.6,0.691886693819373)
--(axis cs:19.8,0.690628115530918)
--(axis cs:20,0.689406036477066)
--(axis cs:20.2,0.688219542078249)
--(axis cs:20.4,0.687067757784045)
--(axis cs:20.8,0.684865009124015)
--(axis cs:21,0.683812477666084)
--(axis cs:21.0272674138993,0.683673469387755)
--(axis cs:21.2,0.682787689606892)
--(axis cs:21.4,0.681793582439171)
--(axis cs:21.6,0.680830088587821)
--(axis cs:21.8,0.679896544596239)
--(axis cs:22,0.678992314370645)
--(axis cs:22.2,0.678116787750991)
--(axis cs:22.4,0.677269379679658)
--(axis cs:23.3911840038274,0.673469387755102)
--(axis cs:23.4,0.673435130470519)
--(axis cs:23.8,0.672076593563226)
--(axis cs:24,0.67143423012172)
--(axis cs:24.2,0.670815905957124)
--(axis cs:25,0.668563497217932);

\path [draw=color4, thick]
(axis cs:8.94551419749078,0.948979591836735)
--(axis cs:9,0.947136446508829)
--(axis cs:9.2,0.9406312391922)
--(axis cs:9.25933325949715,0.938775510204082)
--(axis cs:9.4,0.934373273389426)
--(axis cs:9.59299959300811,0.928571428571429)
--(axis cs:9.6,0.928360904404379)
--(axis cs:9.8,0.92256143389316)
--(axis cs:9.95063523614149,0.918367346938775)
--(axis cs:10,0.916990651125697)
--(axis cs:10.2,0.911614225624631)
--(axis cs:10.3334761517355,0.908163265306122)
--(axis cs:10.4,0.906439476695841)
--(axis cs:10.6,0.901442967167734)
--(axis cs:10.7294249373284,0.898328671831983);

\path [draw=color4, thick]
(axis cs:13.8618953608891,0.840174482014485)
--(axis cs:14,0.838230607149517)
--(axis cs:14.10987136162,0.836734693877551)
--(axis cs:14.2,0.835501311475378)
--(axis cs:14.4,0.832853674323189)
--(axis cs:14.6,0.83029334898223)
--(axis cs:14.8,0.82781701603659)
--(axis cs:14.907392413855,0.826530612244898)
--(axis cs:15,0.825415404935465)
--(axis cs:15.2,0.823077045856727)
--(axis cs:15.4,0.820823399825291)
--(axis cs:15.6,0.81864334952132)
--(axis cs:15.8,0.816534366394353)
--(axis cs:15.8203820463178,0.816326530612245)
--(axis cs:16,0.814484961628374)
--(axis cs:16.2,0.812501869400754)
--(axis cs:16.4,0.81058397011755)
--(axis cs:16.6,0.808729195593445)
--(axis cs:16.8,0.806935586591506)
--(axis cs:16.8938252908589,0.806122448979592)
--(axis cs:17,0.805197222920706)
--(axis cs:17.2,0.803513471485018)
--(axis cs:17.4,0.801886335798869)
--(axis cs:17.6,0.800314193738738)
--(axis cs:17.8,0.798795504778593)
--(axis cs:18,0.797328804904518)
--(axis cs:18.1992012693838,0.795918367346939)
--(axis cs:18.2,0.795912681255559)
--(axis cs:18.4,0.794540965192542)
--(axis cs:18.6,0.793217833424704)
--(axis cs:18.8,0.791942108554246)
--(axis cs:19,0.790712632088463)
--(axis cs:19.2,0.789528231209899)
--(axis cs:19.4,0.788387845295748)
--(axis cs:19.6,0.787290463364539)
--(axis cs:19.8,0.786235121369621)
--(axis cs:19.9028304933738,0.785714285714286)
--(axis cs:20,0.78521960230342)
--(axis cs:20.2,0.7842432726441)
--(axis cs:20.4,0.783306718684615)
--(axis cs:20.8,0.781549696284526)
--(axis cs:21,0.780727697769168)
--(axis cs:21.2,0.779942411015573)
--(axis cs:21.4,0.779193153713576)
--(axis cs:21.6,0.778479273749283)
--(axis cs:21.8,0.777800147931082)
--(axis cs:22,0.777155180436895)
--(axis cs:22.2,0.776543801846997)
--(axis cs:22.4,0.775965467723076)
--(axis cs:22.5913175024787,0.775510204081633)
--(axis cs:23.4,0.77355105362134)
--(axis cs:23.8,0.772800780410987)
--(axis cs:24,0.772470184828361)
--(axis cs:24.2,0.772168776967193)
--(axis cs:25,0.771234295034013);

\path [draw=color5, thick]
(axis cs:12.4845862516875,0.948979591836735)
--(axis cs:12.6,0.946947044819547)
--(axis cs:12.8,0.943554508499412)
--(axis cs:13,0.940287645989009)
--(axis cs:13.0960944860448,0.938775510204082)
--(axis cs:13.2,0.937133160322156)
--(axis cs:13.4,0.934087946575989)
--(axis cs:13.6,0.931154830673215)
--(axis cs:13.782866817361,0.928571428571429)
--(axis cs:13.8,0.928328246064795)
--(axis cs:14,0.925594279577263)
--(axis cs:14.2,0.922961109329226)
--(axis cs:14.4,0.920424981632603)
--(axis cs:14.4618167125558,0.919670107198236);

\path [draw=color5, thick]
(axis cs:18.4804620283675,0.885335471171925)
--(axis cs:18.6,0.884697162718331)
--(axis cs:18.8,0.883682661621079)
--(axis cs:19,0.882720505567048)
--(axis cs:19.2,0.881809558840801)
--(axis cs:19.4,0.880948806301288)
--(axis cs:19.6,0.880137283159429)
--(axis cs:19.8,0.879374072365502)
--(axis cs:20,0.87865830223298)
--(axis cs:20.2,0.87798914400069)
--(axis cs:20.3407369369074,0.877551020408163)
--(axis cs:20.4,0.87736569372887)
--(axis cs:20.8,0.876253187619656)
--(axis cs:21,0.87576303799822)
--(axis cs:21.2,0.875316063714136)
--(axis cs:21.4,0.874911635698516)
--(axis cs:21.6,0.87454915566732)
--(axis cs:21.8,0.874228054895815)
--(axis cs:22,0.873947792945147)
--(axis cs:22.2,0.873707856237778)
--(axis cs:22.4,0.873507756938332)
--(axis cs:23.4,0.873089414295975)
--(axis cs:23.8,0.873186449060373)
--(axis cs:24,0.873290234041129)
--(axis cs:24.2,0.873430458381327)
--(axis cs:25,0.874334318203769);

\draw (axis cs:2.99773403754463,0.755102040816326) node[
  scale=0.72,
  text=color0,
  rotate=279.1
]{8.00e-06};
\draw (axis cs:10.8,0.583147176116879) node[
  scale=0.72,
  text=color1,
  rotate=313.7
]{1.60e-05};
\draw (axis cs:13.6,0.651719535023204) node[
  scale=0.72,
  text=color2,
  rotate=322.3
]{2.40e-05};
\draw (axis cs:16.7440509794013,0.714285714285714) node[
  scale=0.72,
  text=color3,
  rotate=332.9
]{3.20e-05};
\draw (axis cs:12.1934299953256,0.86734693877551) node[
  scale=0.72,
  text=color4,
  rotate=315.0
]{4.00e-05};
\draw (axis cs:16.4,0.899632385659838) node[
  scale=0.72,
  text=color5,
  rotate=335.3
]{4.80e-05};
\end{axis}

\end{tikzpicture}


==> figs/difference-bayes-si-fix-alpha.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
%tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=20,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle R\)},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=0.5,
ytick={0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45, 0.50},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:20,0.446067573491325)
--(axis cs:19.8,0.446192564270898)
--(axis cs:19.6,0.44631534643937)
--(axis cs:19.4,0.446435862681693)
--(axis cs:19.2,0.446554052989694)
--(axis cs:19,0.446669854166208)
--(axis cs:18.8,0.446783199754863)
--(axis cs:18.6,0.446894016179267)
--(axis cs:18.4,0.44700222915973)
--(axis cs:18.2,0.447107765675632)
--(axis cs:18,0.447210543869635)
--(axis cs:17.8,0.447310477432065)
--(axis cs:17.6,0.447407475367678)
--(axis cs:17.4,0.447501441672847)
--(axis cs:17.2,0.44759226645099)
--(axis cs:17,0.44767980252256)
--(axis cs:16.9723301477285,0.447691419537441);

\path [draw=color0, thick]
(axis cs:13.4274660564318,0.448529782498441)
--(axis cs:13.4,0.448529980212546)
--(axis cs:13.2,0.448524321642297)
--(axis cs:13,0.44851108833572)
--(axis cs:12.8,0.448490122673482)
--(axis cs:12.6,0.448460894123054)
--(axis cs:12.4,0.448422928071008)
--(axis cs:12.2,0.448375747478585)
--(axis cs:12,0.448318863377526)
--(axis cs:11.8,0.448251721595328)
--(axis cs:11.6,0.448173724072698)
--(axis cs:11.4,0.448084225862183)
--(axis cs:11.2,0.44798252925898)
--(axis cs:11,0.447867879375115)
--(axis cs:10.8,0.447739456676872)
--(axis cs:10.6,0.447594253595239)
--(axis cs:10.4,0.447435592215884)
--(axis cs:10.2,0.447260263568837)
--(axis cs:10,0.44706712563959)
--(axis cs:9.8,0.446854932193156)
--(axis cs:9.6,0.446622320018793)
--(axis cs:9.4,0.446367583125444)
--(axis cs:9.2,0.446089499129308)
--(axis cs:9,0.445786065652499)
--(axis cs:8.8,0.44545529936641)
--(axis cs:8.6,0.445094979164403)
--(axis cs:8.4,0.44470269737803)
--(axis cs:8.2,0.444275787198019)
--(axis cs:8,0.443811264712678)
--(axis cs:7.8,0.44330579753638)
--(axis cs:7.6,0.442755669928059)
--(axis cs:7.4,0.442156723292782)
--(axis cs:7.2,0.441502914514014)
--(axis cs:7,0.440791750812371)
--(axis cs:6.8,0.440015850445146)
--(axis cs:6.6,0.439167970824064)
--(axis cs:6.4,0.438241313120792)
--(axis cs:6.2,0.43722660782772)
--(axis cs:6,0.436113721142134)
--(axis cs:5.8,0.434890943632928)
--(axis cs:5.6,0.433544716536623)
--(axis cs:5.4,0.432059263160221)
--(axis cs:5.2,0.430416053385591)
--(axis cs:5,0.428593294362558)
--(axis cs:4.8,0.426564488407515)
--(axis cs:4.6,0.424300046425209)
--(axis cs:4.4,0.421761225573843)
--(axis cs:4.2,0.418904562240741)
--(axis cs:4,0.415674004352692)
--(axis cs:3.8,0.412001260165078)
--(axis cs:3.6,0.407800998005813)
--(axis cs:3.4,0.402965262191006)
--(axis cs:3.29095470776576,0.4)
--(axis cs:3.2,0.397041181544467)
--(axis cs:3,0.389641459797224)
--(axis cs:2.8,0.380811627878741)
--(axis cs:2.6,0.370164732292736)
--(axis cs:2.4,0.357162525655351)
--(axis cs:2.30558910036557,0.35)
--(axis cs:2.2,0.333068659428525)
--(axis cs:2.02730721141045,0.3)
--(axis cs:2.06022096638009,0.25)
--(axis cs:2.2,0.226595769404727)
--(axis cs:2.38675673289391,0.2)
--(axis cs:2.4,0.198905195101085)
--(axis cs:2.6,0.183876393619239)
--(axis cs:2.8,0.171336972682078)
--(axis cs:3,0.160722897395692)
--(axis cs:3.2,0.151625451675779)
--(axis cs:3.23898862953206,0.15)
--(axis cs:3.4,0.144123602823353)
--(axis cs:3.6,0.137686888827712)
--(axis cs:3.8,0.132046990128175)
--(axis cs:4,0.12706939036085)
--(axis cs:4.2,0.122646495360449)
--(axis cs:4.4,0.118692652450077)
--(axis cs:4.6,0.115138599956384)
--(axis cs:4.8,0.111927759693633)
--(axis cs:5,0.109013532243722)
--(axis cs:5.2,0.106356875573555)
--(axis cs:5.4,0.103925959945601)
--(axis cs:5.6,0.101693341781081)
--(axis cs:5.76352508075452,0.1);

\path [draw=color1, thick]
(axis cs:20,0.414804168564557)
--(axis cs:19.8,0.414986627459155)
--(axis cs:19.6,0.415163937145434)
--(axis cs:19.4,0.415335971543686)
--(axis cs:19.2,0.415502598564197)
--(axis cs:19,0.41566367979649)
--(axis cs:18.8,0.415819069694777)
--(axis cs:18.6,0.415968578009371)
--(axis cs:18.4,0.416112033491418)
--(axis cs:18.2,0.416249316149834)
--(axis cs:18,0.416380248997671)
--(axis cs:17.8,0.416504645584885)
--(axis cs:17.6,0.416622309751751)
--(axis cs:17.4,0.416733035095232)
--(axis cs:17.2,0.416836601121332)
--(axis cs:17,0.416932764370681)
--(axis cs:16.8,0.417018149900916)
--(axis cs:16.6,0.41709884195177)
--(axis cs:16.4,0.417171381926574)
--(axis cs:16.2,0.4172354857543)
--(axis cs:16,0.417290853290588)
--(axis cs:15.8,0.417337166899062)
--(axis cs:15.6,0.417374090988528)
--(axis cs:15.4,0.417401269982013)
--(axis cs:15.2,0.417418327153204)
--(axis cs:15,0.417423852459896)
--(axis cs:14.8,0.417419454495775)
--(axis cs:14.6,0.417403613210557)
--(axis cs:14.4,0.417375879301399)
--(axis cs:14.2,0.41733576502378)
--(axis cs:14,0.417282729911355)
--(axis cs:13.8,0.417216198103629)
--(axis cs:13.6,0.417135555960229)
--(axis cs:13.4,0.417040148753242)
--(axis cs:13.2,0.416929277449123)
--(axis cs:13,0.416799627466468)
--(axis cs:12.8,0.416655557369164)
--(axis cs:12.6,0.416493619669229)
--(axis cs:12.4,0.416312888033911)
--(axis cs:12.2,0.416112379048789)
--(axis cs:12,0.415891044642959)
--(axis cs:11.8,0.415647747845824)
--(axis cs:11.6,0.415381264438891)
--(axis cs:11.4,0.415090275076432)
--(axis cs:11.2,0.414773354944497)
--(axis cs:11,0.414428945787191)
--(axis cs:10.8,0.414055352015013)
--(axis cs:10.6,0.413650205780918)
--(axis cs:10.4,0.413212794132356)
--(axis cs:10.2,0.412740350216893)
--(axis cs:10,0.412230555472078)
--(axis cs:9.8,0.41168088094369)
--(axis cs:9.6,0.411088563941193)
--(axis cs:9.4,0.410448252477536)
--(axis cs:9.2,0.409761293141561)
--(axis cs:9,0.409021712728819)
--(axis cs:8.8,0.408225503494529)
--(axis cs:8.6,0.407368240096754)
--(axis cs:8.4,0.406445039627546)
--(axis cs:8.2,0.405450490556329)
--(axis cs:8,0.404378578845415)
--(axis cs:7.8,0.403222560096454)
--(axis cs:7.6,0.401974960562158)
--(axis cs:7.4,0.400627438337272)
--(axis cs:7.31292198803093,0.4)
--(axis cs:7.2,0.399156785735467)
--(axis cs:7.14491049549215,0.39871232397797);

\path [draw=color1, thick]
(axis cs:4.4096873258288,0.353948798521192)
--(axis cs:4.4,0.353662288641867)
--(axis cs:4.28775201020117,0.35)
--(axis cs:4.2,0.344819731638468)
--(axis cs:4,0.331652606948494)
--(axis cs:3.8,0.316399932931852)
--(axis cs:3.61436855074002,0.3)
--(axis cs:3.62883189460345,0.25)
--(axis cs:3.8,0.234056802440757)
--(axis cs:4,0.217212543555943)
--(axis cs:4.2,0.201984100029685)
--(axis cs:4.22761039339024,0.2)
--(axis cs:4.4,0.192918994407967)
--(axis cs:4.6,0.185459124620745)
--(axis cs:4.8,0.178697003189181)
--(axis cs:5,0.172537928173667)
--(axis cs:5.2,0.166903219298466)
--(axis cs:5.4,0.161726306959867)
--(axis cs:5.6,0.156952709087955)
--(axis cs:5.8,0.152535253781481)
--(axis cs:5.92213729836868,0.15)
--(axis cs:6,0.148592666425498)
--(axis cs:6.2,0.14517693881545)
--(axis cs:6.4,0.142008819967522)
--(axis cs:6.6,0.139062932371522)
--(axis cs:6.8,0.136317191480499)
--(axis cs:7,0.133752125125639)
--(axis cs:7.2,0.131350414487465)
--(axis cs:7.4,0.129098332320836)
--(axis cs:7.6,0.126981972504863)
--(axis cs:7.8,0.124989607350803)
--(axis cs:8,0.123110810694286)
--(axis cs:8.2,0.121336268258509)
--(axis cs:8.4,0.119657602919884)
--(axis cs:8.6,0.118067316332381)
--(axis cs:8.8,0.116558657206026)
--(axis cs:9,0.115125104354511)
--(axis cs:9.2,0.113761620540606)
--(axis cs:9.4,0.112463538188057)
--(axis cs:9.6,0.11122593240018)
--(axis cs:9.8,0.110044685345238)
--(axis cs:10,0.108916014125241)
--(axis cs:10.2,0.107836462888636)
--(axis cs:10.4,0.106802859920523)
--(axis cs:10.6,0.105812304893117)
--(axis cs:10.8,0.104861487863483)
--(axis cs:11,0.103949102646728)
--(axis cs:11.2,0.103072524660436)
--(axis cs:11.4,0.102229541371386)
--(axis cs:11.6,0.101418229443894)
--(axis cs:11.8,0.100636774203406)
--(axis cs:11.9687790175517,0.1);

\path [draw=color2, thick]
(axis cs:20,0.386394466543266)
--(axis cs:19.8,0.386559867151854)
--(axis cs:19.6,0.386719194866903)
--(axis cs:19.4,0.386872246993759)
--(axis cs:19.2,0.387018810656164)
--(axis cs:19,0.387158662288491)
--(axis cs:18.8,0.387291553176594)
--(axis cs:18.6,0.387417177973465)
--(axis cs:18.4,0.387535302357992)
--(axis cs:18.2,0.38764569670998)
--(axis cs:18,0.387748072614857)
--(axis cs:17.8,0.387842125905809)
--(axis cs:17.6,0.387926322178822)
--(axis cs:17.4,0.388002767936071)
--(axis cs:17.2,0.388069874468734)
--(axis cs:17,0.388127265279273)
--(axis cs:16.8,0.388171400331009)
--(axis cs:16.6,0.388208162672839)
--(axis cs:16.4,0.388233947504051)
--(axis cs:16.2,0.38824828439021)
--(axis cs:16,0.388250660062631)
--(axis cs:15.8,0.388240540904705)
--(axis cs:15.6,0.388217388670019)
--(axis cs:15.4,0.388180610182611)
--(axis cs:15.2,0.38812957577767)
--(axis cs:15,0.388063616854112)
--(axis cs:14.8,0.387982022724138)
--(axis cs:14.6,0.387882912257351)
--(axis cs:14.4,0.387767659127729)
--(axis cs:14.2,0.387634351795631)
--(axis cs:14,0.387482077102895)
--(axis cs:13.8,0.387309860580977)
--(axis cs:13.6,0.387116661811161)
--(axis cs:13.4,0.386901369003203)
--(axis cs:13.2,0.386662792837872)
--(axis cs:13,0.38639708481218)
--(axis cs:12.8,0.386108040789632)
--(axis cs:12.6,0.385791611521372)
--(axis cs:12.4,0.385446226030451)
--(axis cs:12.2,0.385070195111334)
--(axis cs:12,0.384661701374869)
--(axis cs:11.8,0.384218786652198)
--(axis cs:11.6,0.383738108832446)
--(axis cs:11.4,0.383219825561059)
--(axis cs:11.2,0.382660262687998)
--(axis cs:11,0.382056735678281)
--(axis cs:10.8,0.38140632909495)
--(axis cs:10.6,0.380705944685059)
--(axis cs:10.4,0.379952170313204)
--(axis cs:10.2,0.379141290822462)
--(axis cs:10,0.378269251213437)
--(axis cs:9.8,0.377331585820611)
--(axis cs:9.6,0.376323496515206)
--(axis cs:9.4,0.37523823441714)
--(axis cs:9.2,0.374072952370274)
--(axis cs:9,0.372819716134387)
--(axis cs:8.8,0.371471464220833)
--(axis cs:8.6,0.370018567827483)
--(axis cs:8.4,0.368455988520625)
--(axis cs:8.2,0.366772375370036)
--(axis cs:8,0.364957071606976)
--(axis cs:7.8,0.362998181186508)
--(axis cs:7.6,0.360882425504568)
--(axis cs:7.4,0.358594919102369)
--(axis cs:7.2,0.356118859469651)
--(axis cs:7,0.35343534324506)
--(axis cs:6.8,0.35052301606409)
--(axis cs:6.76620406569328,0.35)
--(axis cs:6.6,0.345863127743948)
--(axis cs:6.4,0.340399840544842)
--(axis cs:6.2,0.334358212655384)
--(axis cs:6,0.32767190228121)
--(axis cs:5.8,0.320252151858116)
--(axis cs:5.6,0.312005245763226)
--(axis cs:5.4,0.30281560211524)
--(axis cs:5.34329119072943,0.3)
--(axis cs:5.27716406282854,0.25)
--(axis cs:5.4,0.242304421049316)
--(axis cs:5.6,0.230492086334496)
--(axis cs:5.8,0.219433066280322)
--(axis cs:6,0.209041450283058)
--(axis cs:6.18415598950526,0.2)
--(axis cs:6.2,0.199578232863177)
--(axis cs:6.4,0.19448545867101)
--(axis cs:6.6,0.189732289844701)
--(axis cs:6.8,0.185284950687529)
--(axis cs:7,0.181113912413145)
--(axis cs:7.2,0.177192698751122)
--(axis cs:7.4,0.17349852268383)
--(axis cs:7.6,0.170012643320132)
--(axis cs:7.8,0.166716082221327)
--(axis cs:8,0.163592847605778)
--(axis cs:8.2,0.160628700788234)
--(axis cs:8.4,0.157810808614798)
--(axis cs:8.6,0.155127662383271)
--(axis cs:8.8,0.152568896310365)
--(axis cs:9,0.150125158949208)
--(axis cs:9.01055763769602,0.15)
--(axis cs:9.2,0.148118902159561)
--(axis cs:9.4,0.14622999029757)
--(axis cs:9.6,0.144431925002845)
--(axis cs:9.8,0.142718503587023)
--(axis cs:10,0.141084078330112)
--(axis cs:10.2,0.139523493846082)
--(axis cs:10.4,0.138031964734995)
--(axis cs:10.6,0.136605140656819)
--(axis cs:10.8,0.135238812588302)
--(axis cs:11,0.133928693574805)
--(axis cs:11.2,0.132673235690055)
--(axis cs:11.4,0.131468283711311)
--(axis cs:11.6,0.130310944461367)
--(axis cs:11.8,0.129198551136859)
--(axis cs:12,0.128128614000165)
--(axis cs:12.2,0.12709859637372)
--(axis cs:12.2645331968612,0.126778543592259);

\path [draw=color2, thick]
(axis cs:15.7513893929517,0.11367352088306)
--(axis cs:15.8,0.113535426007743)
--(axis cs:16,0.112983416051384)
--(axis cs:16.2,0.112446911323256)
--(axis cs:16.4,0.111925293877875)
--(axis cs:16.6,0.111417978050221)
--(axis cs:16.8,0.110924408443801)
--(axis cs:17,0.110444057985244)
--(axis cs:17.2,0.109976426148265)
--(axis cs:17.4,0.10952103739413)
--(axis cs:17.6,0.10907743958003)
--(axis cs:17.8,0.108645202572068)
--(axis cs:18,0.108223916945278)
--(axis cs:18.2,0.107813192777996)
--(axis cs:18.4,0.107412658483378)
--(axis cs:18.6,0.107021959811814)
--(axis cs:18.8,0.106640764901002)
--(axis cs:19,0.10626875227103)
--(axis cs:19.2,0.105905606516366)
--(axis cs:19.4,0.105551033350788)
--(axis cs:19.6,0.105204751544608)
--(axis cs:19.8,0.104866492120218)
--(axis cs:20,0.104535997728756);

\path [draw=color3, thick]
(axis cs:20,0.360551511721914)
--(axis cs:19.8,0.360701063470194)
--(axis cs:19.6,0.360841695746891)
--(axis cs:19.4,0.360973124193879)
--(axis cs:19.2,0.361095050548378)
--(axis cs:19,0.361207161747097)
--(axis cs:18.8,0.361309088213761)
--(axis cs:18.6,0.361400401697692)
--(axis cs:18.4,0.361480848191155)
--(axis cs:18.2,0.361550059502047)
--(axis cs:18,0.361607634216261)
--(axis cs:17.8,0.361653149823995)
--(axis cs:17.6,0.361682309326973)
--(axis cs:17.4,0.361702380061602)
--(axis cs:17.2,0.361708982479963)
--(axis cs:17,0.361701596206305)
--(axis cs:16.9720603066175,0.361698399078653);

\path [draw=color3, thick]
(axis cs:13.4316990277044,0.358418201577013)
--(axis cs:13.4,0.358355850680942)
--(axis cs:13.2,0.357929917356142)
--(axis cs:13,0.357469165552717)
--(axis cs:12.8,0.356972771569358)
--(axis cs:12.6,0.356438271255889)
--(axis cs:12.4,0.35586353512776)
--(axis cs:12.2,0.355246276319434)
--(axis cs:12,0.354584035394974)
--(axis cs:11.8,0.353874164644336)
--(axis cs:11.6,0.353110262569651)
--(axis cs:11.4,0.352296329257641)
--(axis cs:11.2,0.351425504557361)
--(axis cs:11,0.350494189174102)
--(axis cs:10.9001916093945,0.35)
--(axis cs:10.8,0.349309167762847)
--(axis cs:10.6,0.347831356866315)
--(axis cs:10.4,0.346235683035826)
--(axis cs:10.2,0.34451297414843)
--(axis cs:10,0.342653246944647)
--(axis cs:9.8,0.340645463967101)
--(axis cs:9.6,0.338477740034094)
--(axis cs:9.4,0.336136858464117)
--(axis cs:9.2,0.333608229794656)
--(axis cs:9,0.330875722678902)
--(axis cs:8.8,0.327921553092294)
--(axis cs:8.6,0.324723748644455)
--(axis cs:8.4,0.321265100695986)
--(axis cs:8.2,0.317518619059439)
--(axis cs:8,0.313453907393351)
--(axis cs:7.8,0.309046210800894)
--(axis cs:7.6,0.30425842930466)
--(axis cs:7.43556288622492,0.3)
--(axis cs:7.4,0.294306814080953)
--(axis cs:7.2,0.258135177395453)
--(axis cs:7.16011744472883,0.25)
--(axis cs:7.2,0.248222911860044)
--(axis cs:7.4,0.239626691273577)
--(axis cs:7.6,0.231408836963739)
--(axis cs:7.8,0.223530662141572)
--(axis cs:8,0.215965464590976)
--(axis cs:8.2,0.20868105157683)
--(axis cs:8.4,0.201651355059651)
--(axis cs:8.44831315752191,0.2)
--(axis cs:8.6,0.19743816299139)
--(axis cs:8.8,0.194213658952536)
--(axis cs:9,0.191143648541838)
--(axis cs:9.2,0.188216499736363)
--(axis cs:9.4,0.185422602868646)
--(axis cs:9.6,0.182750786418075)
--(axis cs:9.8,0.180195898075996)
--(axis cs:10,0.177748509203326)
--(axis cs:10.2,0.175401571466792)
--(axis cs:10.4,0.173148588863289)
--(axis cs:10.6,0.170983655379178)
--(axis cs:10.8,0.168901248917963)
--(axis cs:11,0.166895145217665)
--(axis cs:11.2,0.164962993209447)
--(axis cs:11.4,0.163099406391658)
--(axis cs:11.6,0.161299753993058)
--(axis cs:11.8,0.159561828732691)
--(axis cs:12,0.15788147389311)
--(axis cs:12.2,0.15625547798545)
--(axis cs:12.4,0.154680905747476)
--(axis cs:12.6,0.153153075111984)
--(axis cs:12.8,0.151674135456968)
--(axis cs:13,0.150237820152658)
--(axis cs:13.0339429020006,0.15)
--(axis cs:13.2,0.149084368352162)
--(axis cs:13.4,0.148018915893689)
--(axis cs:13.6,0.146990637089584)
--(axis cs:13.8,0.145997757346602)
--(axis cs:14,0.145038612421536)
--(axis cs:14.2,0.144111640093153)
--(axis cs:14.4,0.143215372501737)
--(axis cs:14.6,0.142348429233573)
--(axis cs:14.8,0.141509511026592)
--(axis cs:15,0.140697393883312)
--(axis cs:15.2,0.13990921289399)
--(axis cs:15.4,0.139147298603473)
--(axis cs:15.6,0.13840891417633)
--(axis cs:15.8,0.137693087932068)
--(axis cs:16,0.136998900931158)
--(axis cs:16.2,0.136325483487101)
--(axis cs:16.4,0.135672011939232)
--(axis cs:16.6,0.135037705714592)
--(axis cs:16.8,0.13442182455173)
--(axis cs:17,0.133823666003978)
--(axis cs:17.2,0.133242562941513)
--(axis cs:17.4,0.132677881655573)
--(axis cs:17.6,0.132129019577494)
--(axis cs:17.8,0.131595403461221)
--(axis cs:18,0.131076487741061)
--(axis cs:18.2,0.130571752798266)
--(axis cs:18.4,0.130080703503503)
--(axis cs:18.6,0.129602867803518)
--(axis cs:18.8,0.129137803934204)
--(axis cs:19,0.128685083629925)
--(axis cs:19.2,0.128244286201008)
--(axis cs:19.4,0.127815019579065)
--(axis cs:19.6,0.127396909098899)
--(axis cs:19.8,0.12698959643975)
--(axis cs:20,0.126592738782995);

\path [draw=color4, thick]
(axis cs:20,0.332613004011594)
--(axis cs:19.8,0.332707160773342)
--(axis cs:19.6,0.332788182678458)
--(axis cs:19.4,0.33285551665806)
--(axis cs:19.2,0.332908580131153)
--(axis cs:19,0.332946759288823)
--(axis cs:18.8,0.332969366723456)
--(axis cs:18.6,0.332975634902637)
--(axis cs:18.4,0.332964956580744)
--(axis cs:18.2,0.332936582310204)
--(axis cs:18,0.332889709815194)
--(axis cs:17.8,0.332823491385846)
--(axis cs:17.6,0.332733128194877)
--(axis cs:17.4,0.332625506779752)
--(axis cs:17.2,0.332495695299316)
--(axis cs:17,0.332342632806706)
--(axis cs:16.9678002168641,0.332313938678147);

\path [draw=color4, thick]
(axis cs:13.4488074038595,0.324114259147701)
--(axis cs:13.4,0.323906024414837)
--(axis cs:13.2,0.322986992015116)
--(axis cs:13,0.322004136608577)
--(axis cs:12.8,0.32095048891826)
--(axis cs:12.6,0.31982170504916)
--(axis cs:12.4,0.318613039760714)
--(axis cs:12.2,0.317319376713108)
--(axis cs:12,0.315935192369644)
--(axis cs:11.8,0.314454485942319)
--(axis cs:11.6,0.312869404923651)
--(axis cs:11.4,0.311175860628625)
--(axis cs:11.2,0.3093647777993)
--(axis cs:11,0.307427915433712)
--(axis cs:10.8,0.305356311451785)
--(axis cs:10.6,0.303135648005097)
--(axis cs:10.4,0.3007642127632)
--(axis cs:10.339032688428,0.3)
--(axis cs:10.2,0.293456168447084)
--(axis cs:10,0.283010395466916)
--(axis cs:9.8,0.27124906489688)
--(axis cs:9.6,0.25800357609526)
--(axis cs:9.4904994200289,0.25)
--(axis cs:9.6,0.246604008945107)
--(axis cs:9.8,0.240576451757667)
--(axis cs:10,0.234713213071613)
--(axis cs:10.2,0.229010897984573)
--(axis cs:10.4,0.22345076826313)
--(axis cs:10.6,0.218020835134186)
--(axis cs:10.8,0.212709687418676)
--(axis cs:11,0.207506756950341)
--(axis cs:11.2,0.202402146163211)
--(axis cs:11.2958925134866,0.2)
--(axis cs:11.4,0.198871259981896)
--(axis cs:11.6,0.196772662637666)
--(axis cs:11.8,0.194754003195492)
--(axis cs:12,0.192808211233401)
--(axis cs:12.2,0.190931334410094)
--(axis cs:12.4,0.189119774724227)
--(axis cs:12.6,0.187369570364429)
--(axis cs:12.8,0.185678716436153)
--(axis cs:13,0.184043213247017)
--(axis cs:13.2,0.182460578773235)
--(axis cs:13.4,0.180926129668226)
--(axis cs:13.6,0.179442782098689)
--(axis cs:13.8,0.178003701696518)
--(axis cs:14,0.1766080691048)
--(axis cs:14.2,0.175253879045557)
--(axis cs:14.4,0.173939247236542)
--(axis cs:14.6,0.172662401378577)
--(axis cs:14.8,0.171421673376515)
--(axis cs:15,0.170215491581175)
--(axis cs:15.2,0.16903937520173)
--(axis cs:15.4,0.167897914338856)
--(axis cs:15.6,0.166786799011528)
--(axis cs:15.8,0.165704781387667)
--(axis cs:16,0.164650681390263)
--(axis cs:16.2,0.1636233821836)
--(axis cs:16.4,0.162621826090665)
--(axis cs:16.6,0.161645010789961)
--(axis cs:16.8,0.16069198580492)
--(axis cs:17,0.159761849257597)
--(axis cs:17.2,0.158853744690938)
--(axis cs:17.4,0.157966858661552)
--(axis cs:17.6,0.157100417806997)
--(axis cs:17.8,0.156253686453545)
--(axis cs:18,0.155425964660708)
--(axis cs:18.2,0.154616585825408)
--(axis cs:18.4,0.153824914964187)
--(axis cs:18.6,0.153050346779775)
--(axis cs:18.8,0.152292319554763)
--(axis cs:19,0.151550285348779)
--(axis cs:19.2,0.150823699786788)
--(axis cs:19.4,0.150112060775668)
--(axis cs:19.4321639564689,0.15)
--(axis cs:19.6,0.149589066653191)
--(axis cs:19.8,0.149112700759282)
--(axis cs:20,0.148649479837235);

\path [draw=color5, thick]
(axis cs:20,0.303228507801165)
--(axis cs:19.8,0.303205920586999)
--(axis cs:19.6,0.303165635978479)
--(axis cs:19.4,0.303106948998748)
--(axis cs:19.2,0.303029117807993)
--(axis cs:19,0.302931362076178)
--(axis cs:18.8,0.302812856741482)
--(axis cs:18.6,0.302672696536555)
--(axis cs:18.4,0.302509984850504)
--(axis cs:18.2,0.302323789435009)
--(axis cs:18,0.302113097060604)
--(axis cs:17.8,0.30187683824852)
--(axis cs:17.6,0.301613691874068)
--(axis cs:17.4,0.301322885444529)
--(axis cs:17.2,0.301002934217498)
--(axis cs:17,0.300652505599693)
--(axis cs:16.8,0.30026799317813)
--(axis cs:16.6705679579346,0.3)
--(axis cs:16.6,0.29967019190485)
--(axis cs:16.4,0.298646845133471)
--(axis cs:16.2,0.297517626662923)
--(axis cs:16,0.296274971743748)
--(axis cs:15.8,0.29491033524069)
--(axis cs:15.6,0.29340249773542)
--(axis cs:15.4,0.29176556794342)
--(axis cs:15.2,0.289976243582783)
--(axis cs:15,0.288019488924091)
--(axis cs:14.8,0.285889841967435)
--(axis cs:14.6,0.283566536421553)
--(axis cs:14.4,0.281035503216765)
--(axis cs:14.2,0.278279185370533)
--(axis cs:14,0.275272381033366)
--(axis cs:13.8,0.272006081787983)
--(axis cs:13.6,0.268451644802106)
--(axis cs:13.4,0.264583569283194)
--(axis cs:13.2,0.260370553585847)
--(axis cs:13,0.255788490732933)
--(axis cs:12.8,0.250798447244133)
--(axis cs:12.7699075978701,0.25)
--(axis cs:12.8,0.249375146913482)
--(axis cs:13,0.245314615926495)
--(axis cs:13.2,0.241320558040694)
--(axis cs:13.4,0.237385075638102)
--(axis cs:13.6,0.233507575335265)
--(axis cs:13.8,0.229678089270916)
--(axis cs:14,0.225892832242431)
--(axis cs:14.2,0.222141201541751)
--(axis cs:14.4,0.218430256245958)
--(axis cs:14.6,0.214748858706428)
--(axis cs:14.8,0.21109230722139)
--(axis cs:15,0.207457158061724)
--(axis cs:15.2,0.203824369581384)
--(axis cs:15.4,0.200214105712055)
--(axis cs:15.4120176120782,0.2)
--(axis cs:15.6,0.198877486376073)
--(axis cs:15.8,0.197718856780036)
--(axis cs:16,0.196594652070592)
--(axis cs:16.2,0.195503540986593)
--(axis cs:16.4,0.19444426346553)
--(axis cs:16.6,0.193415625875015)
--(axis cs:16.8,0.192416497064954)
--(axis cs:17,0.191445804145472)
--(axis cs:17.2,0.190502529164999)
--(axis cs:17.4,0.189585705528108)
--(axis cs:17.6,0.188694415128189)
--(axis cs:17.6577329639675,0.18844424954249);

\draw (axis cs:15.2,0.448300639197051) node[
  scale=0.72,
  text=color0,
  rotate=359.3
]{5.00e-06};
\draw (axis cs:5.6,0.380975982131458) node[
  scale=0.72,
  text=color1,
  rotate=38.2
]{1.00e-05};
\draw (axis cs:14,0.119323652341418) node[
  scale=0.72,
  text=color2,
  rotate=349.8
]{1.50e-05};
\draw (axis cs:15.2,0.360902410276197) node[
  scale=0.72,
  text=color3,
  rotate=2.5
]{2.00e-05};
\draw (axis cs:15.2,0.329706239346588) node[
  scale=0.72,
  text=color4,
  rotate=6.3
]{2.50e-05};
\draw (axis cs:19.4,0.181690999719155) node[
  scale=0.72,
  text=color5,
  rotate=350.0
]{3.00e-05};
\end{axis}

\end{tikzpicture}


==> figs/difference-bayes-si-fix-deltalarge.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.5, xmax=0.918367346938775,
xtick={0.5, 0.6, 0.7,0.8,0.9},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle R\)},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=0.5,
ytick={0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45, 0.50},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:0.5,0.109365893668953)
--(axis cs:0.510204081632653,0.10652978820397)
--(axis cs:0.515972445232927,0.105)
--(axis cs:0.520408163265306,0.103856316525978)
--(axis cs:0.530612244897959,0.101328621289595)
--(axis cs:0.53621986354767,0.1);

\path [draw=color0, thick]
(axis cs:0.918367346938775,0.432906498664401)
--(axis cs:0.908163265306122,0.432713605277398)
--(axis cs:0.897959183673469,0.432507161520053)
--(axis cs:0.887755102040816,0.432286513698675)
--(axis cs:0.877551020408163,0.432050967698014)
--(axis cs:0.86734693877551,0.43179978601734)
--(axis cs:0.857142857142857,0.431532184490642)
--(axis cs:0.846938775510204,0.431247328693474)
--(axis cs:0.836734693877551,0.43094433011685)
--(axis cs:0.826530612244898,0.430622241713958)
--(axis cs:0.816326530612245,0.430280051631009)
--(axis cs:0.808439007276858,0.43)
--(axis cs:0.806122448979592,0.429920376173166)
--(axis cs:0.795918367346939,0.429551553114574)
--(axis cs:0.785714285714286,0.429159851341688)
--(axis cs:0.775510204081633,0.428743955752112)
--(axis cs:0.76530612244898,0.428302485899694)
--(axis cs:0.755102040816326,0.427833974304578)
--(axis cs:0.744897959183674,0.42733682389788)
--(axis cs:0.73469387755102,0.426809284635025)
--(axis cs:0.731261628480797,0.426621004045502);

\path [draw=color0, thick]
(axis cs:0.65652765869611,0.421646039419612)
--(axis cs:0.653061224489796,0.421366220202436)
--(axis cs:0.642857142857143,0.420490040116003)
--(axis cs:0.637438562520451,0.42)
--(axis cs:0.63265306122449,0.419570400542654)
--(axis cs:0.622448979591837,0.418605695991243)
--(axis cs:0.612244897959184,0.417577197786493)
--(axis cs:0.602040816326531,0.416480107277531)
--(axis cs:0.591836734693878,0.415309172358821)
--(axis cs:0.589264697040448,0.415)
--(axis cs:0.581632653061224,0.414080226253649)
--(axis cs:0.571428571428571,0.412773326738027)
--(axis cs:0.561224489795918,0.411374291209042)
--(axis cs:0.551846210797593,0.41)
--(axis cs:0.551020408163265,0.409877721210738)
--(axis cs:0.540816326530612,0.408298930011399)
--(axis cs:0.530612244897959,0.406602956565173)
--(axis cs:0.521608319295394,0.405)
--(axis cs:0.520408163265306,0.404782350264079)
--(axis cs:0.510204081632653,0.40284480780563)
--(axis cs:0.5,0.400755098578302);

\path [draw=color1, thick]
(axis cs:0.5,0.180929412309465)
--(axis cs:0.501243062963147,0.18)
--(axis cs:0.50851812950058,0.175)
--(axis cs:0.510204081632653,0.173930550775212)
--(axis cs:0.516477775990668,0.17)
--(axis cs:0.520408163265306,0.167724915678245)
--(axis cs:0.525187158220728,0.165)
--(axis cs:0.530612244897959,0.16212771237213)
--(axis cs:0.534703341470159,0.16)
--(axis cs:0.540816326530612,0.157033759624319)
--(axis cs:0.545095345383267,0.155)
--(axis cs:0.551020408163265,0.152360479461409)
--(axis cs:0.556446265042828,0.15)
--(axis cs:0.561224489795918,0.148042910663805)
--(axis cs:0.568855950813442,0.145)
--(axis cs:0.571428571428571,0.144030029242492)
--(axis cs:0.576738849658249,0.142082419482651);

\path [draw=color1, thick]
(axis cs:0.648373166473775,0.12072462813062)
--(axis cs:0.65131308233631,0.12)
--(axis cs:0.653061224489796,0.119583457025958)
--(axis cs:0.663265306122449,0.117206887373797)
--(axis cs:0.67318011781772,0.115)
--(axis cs:0.673469387755102,0.114937469531317)
--(axis cs:0.683673469387755,0.112771620245415)
--(axis cs:0.693877551020408,0.110700852068482)
--(axis cs:0.697424549454616,0.11)
--(axis cs:0.704081632653061,0.108716298022207)
--(axis cs:0.714285714285714,0.106814990349322)
--(axis cs:0.724452839310011,0.105)
--(axis cs:0.724489795918367,0.104993530806391)
--(axis cs:0.73469387755102,0.103236710146356)
--(axis cs:0.744897959183674,0.10155202395694)
--(axis cs:0.754683693681927,0.1);

\path [draw=color1, thick]
(axis cs:0.918367346938775,0.398422886243547)
--(axis cs:0.908163265306122,0.397930575060719)
--(axis cs:0.897959183673469,0.397413446597984)
--(axis cs:0.887755102040816,0.396870248972945)
--(axis cs:0.877551020408163,0.396299651618186)
--(axis cs:0.86734693877551,0.39570023845111)
--(axis cs:0.857142857142857,0.395070503472153)
--(axis cs:0.856041517110164,0.395)
--(axis cs:0.846938775510204,0.394421316308466)
--(axis cs:0.836734693877551,0.393740199198347)
--(axis cs:0.826530612244898,0.393023755544038)
--(axis cs:0.816326530612245,0.392270092798082)
--(axis cs:0.81282685574829,0.391998133850913);

\path [draw=color1, thick]
(axis cs:0.738254400978038,0.385086010959813)
--(axis cs:0.737471500497531,0.385)
--(axis cs:0.73469387755102,0.384692190487516)
--(axis cs:0.724489795918367,0.383514635154961)
--(axis cs:0.714285714285714,0.382269990612123)
--(axis cs:0.704081632653061,0.38095385014145)
--(axis cs:0.697043290852421,0.38)
--(axis cs:0.693877551020408,0.379564127103322)
--(axis cs:0.683673469387755,0.37809844978947)
--(axis cs:0.673469387755102,0.376544871240633)
--(axis cs:0.663887671104218,0.375)
--(axis cs:0.663265306122449,0.37489738597438)
--(axis cs:0.653061224489796,0.37315109658571)
--(axis cs:0.642857142857143,0.371293730041319)
--(axis cs:0.636119430307305,0.37)
--(axis cs:0.63265306122449,0.369314677077554)
--(axis cs:0.622448979591837,0.367209060615918)
--(axis cs:0.612426259900656,0.365)
--(axis cs:0.612244897959184,0.364958592084136)
--(axis cs:0.602040816326531,0.362546116521614)
--(axis cs:0.591982306014135,0.36)
--(axis cs:0.591836734693878,0.359961585396446)
--(axis cs:0.581632653061224,0.357167680930362)
--(axis cs:0.574179448777686,0.355)
--(axis cs:0.571428571428571,0.354160265160019)
--(axis cs:0.561224489795918,0.350894856274829)
--(axis cs:0.558554650807827,0.35)
--(axis cs:0.551020408163265,0.347330358340296)
--(axis cs:0.544770289011522,0.345)
--(axis cs:0.540816326530612,0.343431988327208)
--(axis cs:0.53255737886004,0.34)
--(axis cs:0.530612244897959,0.339134695617171)
--(axis cs:0.521706195622986,0.335)
--(axis cs:0.520408163265306,0.334350354872805)
--(axis cs:0.51204601448486,0.33)
--(axis cs:0.510204081632653,0.328959090816933)
--(axis cs:0.503438149799832,0.325)
--(axis cs:0.5,0.32279629855281);

\path [draw=color2, thick]
(axis cs:0.918367346938775,0.369436661062136)
--(axis cs:0.908163265306122,0.36861215203188)
--(axis cs:0.897959183673469,0.367748607165246)
--(axis cs:0.887755102040816,0.366843988194445)
--(axis cs:0.877551020408163,0.365896125621931)
--(axis cs:0.868331958022883,0.365)
--(axis cs:0.86734693877551,0.364903143708854)
--(axis cs:0.857142857142857,0.36386591162106)
--(axis cs:0.846938775510204,0.362777379429148)
--(axis cs:0.836734693877551,0.361634676280298)
--(axis cs:0.826530612244898,0.360434733588696)
--(axis cs:0.822969140908115,0.36)
--(axis cs:0.816326530612245,0.359173820865867)
--(axis cs:0.806122448979592,0.357847673831205)
--(axis cs:0.795918367346939,0.35645246973962)
--(axis cs:0.785822947551532,0.355)
--(axis cs:0.785714285714286,0.354983974052515)
--(axis cs:0.775510204081633,0.353429529487381)
--(axis cs:0.76530612244898,0.351790690529305)
--(axis cs:0.755102040816326,0.350062119927428)
--(axis cs:0.754747019616368,0.35)
--(axis cs:0.744897959183674,0.348220335156413)
--(axis cs:0.73469387755102,0.346273374372954)
--(axis cs:0.728324937662029,0.345)
--(axis cs:0.724489795918367,0.344203481577396)
--(axis cs:0.714285714285714,0.341992737322334)
--(axis cs:0.705572086506846,0.34)
--(axis cs:0.704081632653061,0.339643696439975)
--(axis cs:0.693877551020408,0.337111161033003)
--(axis cs:0.685821118655031,0.335)
--(axis cs:0.683673469387755,0.33440773024766)
--(axis cs:0.673469387755102,0.331478356545221)
--(axis cs:0.668558359113179,0.33)
--(axis cs:0.663265306122449,0.328310868517258)
--(axis cs:0.653390524535307,0.325)
--(axis cs:0.653061224489796,0.324882181980525)
--(axis cs:0.642857142857143,0.32109563720398)
--(axis cs:0.640033866913129,0.32)
--(axis cs:0.63265306122449,0.316919055751886)
--(axis cs:0.628241156708208,0.315)
--(axis cs:0.622448979591837,0.312266011507779)
--(axis cs:0.617825481361256,0.31)
--(axis cs:0.612244897959184,0.307005047517026)
--(axis cs:0.608634179111794,0.305)
--(axis cs:0.602040816326531,0.300949363590218)
--(axis cs:0.600542210724378,0.3)
--(axis cs:0.593446125950558,0.295)
--(axis cs:0.591836734693878,0.293723265326531)
--(axis cs:0.587258508572696,0.29)
--(axis cs:0.581912711796832,0.285)
--(axis cs:0.581632653061224,0.284699222414381)
--(axis cs:0.577340038873945,0.28)
--(axis cs:0.573500842162781,0.275)
--(axis cs:0.571428571428571,0.271727468135889)
--(axis cs:0.570349367544563,0.27)
--(axis cs:0.567847263595698,0.265)
--(axis cs:0.565973639263613,0.26)
--(axis cs:0.564705164922451,0.255)
--(axis cs:0.564023637455305,0.25)
--(axis cs:0.563915741983346,0.245)
--(axis cs:0.564372894272574,0.24)
--(axis cs:0.565391161004899,0.235)
--(axis cs:0.566971257402207,0.23)
--(axis cs:0.569118621633174,0.225)
--(axis cs:0.571428571428571,0.220760033871118)
--(axis cs:0.571840225398123,0.22)
--(axis cs:0.57513014071881,0.215)
--(axis cs:0.579026298024748,0.21)
--(axis cs:0.581632653061224,0.207112158155677)
--(axis cs:0.583538078825414,0.205)
--(axis cs:0.588683823407669,0.2)
--(axis cs:0.591836734693878,0.197285181866606)
--(axis cs:0.594499864714769,0.195)
--(axis cs:0.601018866275676,0.19)
--(axis cs:0.602040816326531,0.189290185608591)
--(axis cs:0.608264827299721,0.185)
--(axis cs:0.612244897959184,0.18251120358003)
--(axis cs:0.616300615354054,0.18)
--(axis cs:0.622448979591837,0.176522489800734)
--(axis cs:0.625173812208735,0.175)
--(axis cs:0.63265306122449,0.171158478085183)
--(axis cs:0.63494174376086,0.17)
--(axis cs:0.642857142857143,0.166295495049336)
--(axis cs:0.64567301777312,0.165)
--(axis cs:0.653061224489796,0.161840115468435)
--(axis cs:0.657449435892012,0.16)
--(axis cs:0.663265306122449,0.157721227643847)
--(axis cs:0.670368371740595,0.155)
--(axis cs:0.673469387755102,0.15388451761202)
--(axis cs:0.683673469387755,0.150298589019537)
--(axis cs:0.684538563490041,0.15)
--(axis cs:0.693877551020408,0.146959261603224)
--(axis cs:0.700068607471006,0.145)
--(axis cs:0.704081632653061,0.143796516896107)
--(axis cs:0.714285714285714,0.140812224031025)
--(axis cs:0.717125491334517,0.14)
--(axis cs:0.724489795918367,0.137995063940044)
--(axis cs:0.73469387755102,0.13530549470178)
--(axis cs:0.735874149122632,0.135)
--(axis cs:0.744897959183674,0.132766935843985)
--(axis cs:0.755102040816326,0.130329932890562)
--(axis cs:0.756509110866533,0.13)
--(axis cs:0.76530612244898,0.128019224204272)
--(axis cs:0.775510204081633,0.12579921646585)
--(axis cs:0.779269581280815,0.125)
--(axis cs:0.785714285714286,0.123678571767804)
--(axis cs:0.795918367346939,0.121645344707217)
--(axis cs:0.804449913165948,0.12)
--(axis cs:0.806122448979592,0.119687527207582)
--(axis cs:0.816326530612245,0.117815240000917)
--(axis cs:0.826530612244898,0.116008270050896)
--(axis cs:0.832375354113306,0.115)
--(axis cs:0.836734693877551,0.114268195982128)
--(axis cs:0.846938775510204,0.112594106313429)
--(axis cs:0.857142857142857,0.110976515562283)
--(axis cs:0.86346690948872,0.11)
--(axis cs:0.86734693877551,0.10941430053568)
--(axis cs:0.877551020408163,0.10790646747013)
--(axis cs:0.88126629669077,0.107375429831279);

\path [draw=color3, thick]
(axis cs:0.918367346938775,0.341917822528164)
--(axis cs:0.908163265306122,0.340657122874198)
--(axis cs:0.903039657555168,0.34)
--(axis cs:0.897959183673469,0.339330809706916)
--(axis cs:0.887755102040816,0.337934215834177)
--(axis cs:0.877551020408163,0.336469831858845)
--(axis cs:0.867778535415377,0.335)
--(axis cs:0.86734693877551,0.33493291252897)
--(axis cs:0.857142857142857,0.333297156445128)
--(axis cs:0.846938775510204,0.331578618628124)
--(axis cs:0.837997776105935,0.33)
--(axis cs:0.836734693877551,0.32976795865876)
--(axis cs:0.826530612244898,0.327830351446646)
--(axis cs:0.816326530612245,0.325790236729165)
--(axis cs:0.812521935197369,0.325)
--(axis cs:0.806122448979592,0.323606705693986)
--(axis cs:0.795918367346939,0.321282367663033)
--(axis cs:0.790524840341113,0.32)
--(axis cs:0.785714285714286,0.318792642374941)
--(axis cs:0.780688317051685,0.317475741822597);

\path [draw=color3, thick]
(axis cs:0.710542351354393,0.292126728809567)
--(axis cs:0.706418722033653,0.29)
--(axis cs:0.704081632653061,0.288652587269634)
--(axis cs:0.697940536484433,0.285)
--(axis cs:0.693877551020408,0.282257327266732)
--(axis cs:0.690625684633094,0.28)
--(axis cs:0.684379538854275,0.275)
--(axis cs:0.683673469387755,0.274341150012806)
--(axis cs:0.679123917828056,0.27)
--(axis cs:0.674793735602245,0.265)
--(axis cs:0.673469387755102,0.263105236677042)
--(axis cs:0.671335134342609,0.26)
--(axis cs:0.668705261047893,0.255)
--(axis cs:0.666870877933518,0.25)
--(axis cs:0.665804820052764,0.245)
--(axis cs:0.665486623108603,0.24)
--(axis cs:0.665902276443527,0.235)
--(axis cs:0.667044086310463,0.23)
--(axis cs:0.668910645893714,0.225)
--(axis cs:0.67150691412214,0.22)
--(axis cs:0.673469387755102,0.217059022597182)
--(axis cs:0.674838183925129,0.215)
--(axis cs:0.678914852126068,0.21)
--(axis cs:0.683673469387755,0.205098895791295)
--(axis cs:0.683769479993469,0.205)
--(axis cs:0.689406036477066,0.2)
--(axis cs:0.693877551020408,0.196540368215491)
--(axis cs:0.695875988911629,0.195)
--(axis cs:0.703208471532339,0.19)
--(axis cs:0.704081632653061,0.18946606847649)
--(axis cs:0.711443362242409,0.185)
--(axis cs:0.714285714285714,0.183444131274644)
--(axis cs:0.720641615454681,0.18)
--(axis cs:0.724489795918367,0.178103195422159)
--(axis cs:0.7308639020878,0.175)
--(axis cs:0.73469387755102,0.17329159801307)
--(axis cs:0.742182752174181,0.17)
--(axis cs:0.744897959183674,0.16889936504356)
--(axis cs:0.754684511873082,0.165)
--(axis cs:0.755102040816326,0.16484564703819)
--(axis cs:0.76530612244898,0.16112600183909)
--(axis cs:0.768454274289283,0.16)
--(axis cs:0.775510204081633,0.157645892390459)
--(axis cs:0.783620877464669,0.155)
--(axis cs:0.785714285714286,0.154359581685569)
--(axis cs:0.795918367346939,0.151291485139824)
--(axis cs:0.800306526602261,0.15)
--(axis cs:0.806122448979592,0.148386999245962)
--(axis cs:0.816326530612245,0.14562417393092)
--(axis cs:0.818672599406526,0.145)
--(axis cs:0.826530612244898,0.14302059465903)
--(axis cs:0.836734693877551,0.140520036089514)
--(axis cs:0.83889330883645,0.14)
--(axis cs:0.846938775510204,0.138156403553694)
--(axis cs:0.857142857142857,0.135881796126111)
--(axis cs:0.861179353111304,0.135)
--(axis cs:0.86734693877551,0.133712636734208)
--(axis cs:0.877551020408163,0.131633126547909)
--(axis cs:0.885785912169315,0.13)
--(axis cs:0.887755102040816,0.129625183055788)
--(axis cs:0.897959183673469,0.127714394829265)
--(axis cs:0.908163265306122,0.125860640351606)
--(axis cs:0.913000406673435,0.125)
--(axis cs:0.918367346938775,0.12407948376547);

\path [draw=color4, thick]
(axis cs:0.918367346938775,0.313124421243284)
--(axis cs:0.908163265306122,0.311155453685823)
--(axis cs:0.902407760377621,0.31)
--(axis cs:0.897959183673469,0.309057958195173)
--(axis cs:0.896764052171925,0.308794973178124);

\path [draw=color4, thick]
(axis cs:0.824856568680583,0.288466942457868)
--(axis cs:0.816326530612245,0.285096264653733)
--(axis cs:0.816090745931271,0.285)
--(axis cs:0.806122448979592,0.280484574819653)
--(axis cs:0.805089980334958,0.28)
--(axis cs:0.795918367346939,0.275154378813341)
--(axis cs:0.795635448368841,0.275)
--(axis cs:0.787588967910568,0.27)
--(axis cs:0.785714285714286,0.268639785978905)
--(axis cs:0.7808297741837,0.265)
--(axis cs:0.775510204081633,0.260229020846531)
--(axis cs:0.775260793580139,0.26)
--(axis cs:0.770811440777747,0.255)
--(axis cs:0.767413971636888,0.25)
--(axis cs:0.76530612244898,0.245603806601908)
--(axis cs:0.765021092544347,0.245)
--(axis cs:0.763594302216878,0.24)
--(axis cs:0.763104503329004,0.235)
--(axis cs:0.763532111023808,0.23)
--(axis cs:0.764865764537722,0.225)
--(axis cs:0.76530612244898,0.224019138234686)
--(axis cs:0.767099205883366,0.22)
--(axis cs:0.770236549666182,0.215)
--(axis cs:0.774291054492754,0.21)
--(axis cs:0.775510204081633,0.208777593417461)
--(axis cs:0.77927480775022,0.205)
--(axis cs:0.78521960230342,0.2)
--(axis cs:0.785714285714286,0.199642032126103)
--(axis cs:0.792149352798649,0.195)
--(axis cs:0.795918367346939,0.1926270649563)
--(axis cs:0.800112520191618,0.19)
--(axis cs:0.806122448979592,0.186669664422273)
--(axis cs:0.809157352916515,0.185)
--(axis cs:0.816326530612245,0.181470856574919)
--(axis cs:0.819342618663627,0.18)
--(axis cs:0.826530612244898,0.176832881270493)
--(axis cs:0.830739140467895,0.175)
--(axis cs:0.836734693877551,0.172620721545835)
--(axis cs:0.843431686153857,0.17)
--(axis cs:0.846938775510204,0.168739992181054)
--(axis cs:0.857142857142857,0.165131847724363)
--(axis cs:0.857520007067856,0.165)
--(axis cs:0.86734693877551,0.161825893792921)
--(axis cs:0.873107848724292,0.16)
--(axis cs:0.877551020408163,0.158690628012686)
--(axis cs:0.887755102040816,0.155736958381922)
--(axis cs:0.89033967513802,0.155)
--(axis cs:0.897959183673469,0.15296875429504)
--(axis cs:0.908163265306122,0.15030943274973)
--(axis cs:0.909366268295323,0.15)
--(axis cs:0.918367346938775,0.147824023707177);

\path [draw=color5, thick]
(axis cs:0.918367346938775,0.277765613255679)
--(axis cs:0.910882525816428,0.275)
--(axis cs:0.908163265306122,0.273877442171967)
--(axis cs:0.899106848475753,0.27)
--(axis cs:0.897959183673469,0.26944161761639)
--(axis cs:0.889129056502957,0.265)
--(axis cs:0.887755102040816,0.264197531244007)
--(axis cs:0.880781790203086,0.26)
--(axis cs:0.877551020408163,0.257676633130409)
--(axis cs:0.875440371356764,0.256117152975509);

\path [draw=color5, thick]
(axis cs:0.882728183812886,0.197181320336458)
--(axis cs:0.885877784518511,0.195)
--(axis cs:0.887755102040816,0.193882821002749)
--(axis cs:0.894305478947635,0.19)
--(axis cs:0.897959183673469,0.188107636588838)
--(axis cs:0.903995444892102,0.185)
--(axis cs:0.908163265306122,0.183098916759778)
--(axis cs:0.915012923889016,0.18)
--(axis cs:0.918367346938775,0.178639728178382);

\draw (axis cs:0.693877551020408,0.424378978785989) node[
  scale=0.72,
  text=color0,
  rotate=3.9
]{8.00e-06};
\draw (axis cs:0.612244897959184,0.130404716268844) node[
  scale=0.72,
  text=color1,
  rotate=343.2
]{1.60e-05};
\draw (axis cs:0.775510204081633,0.388856780248338) node[
  scale=0.72,
  text=color1,
  rotate=5.4
]{1.60e-05};
\draw (axis cs:0.918367346938775,0.102343876146624) node[
  scale=0.72,
  text=color2,
  rotate=352.2
]{2.40e-05};
\draw (axis cs:0.744897959183674,0.306680258040772) node[
  scale=0.72,
  text=color3,
  rotate=20.0
]{3.20e-05};
\draw (axis cs:0.860403098993379,0.3) node[
  scale=0.72,
  text=color4,
  rotate=15.9
]{4.00e-05};
\draw (axis cs:0.859546275293285,0.225) node[
  scale=0.72,
  text=color5,
  rotate=277.6
]{4.80e-05};
\end{axis}

\end{tikzpicture}


==> figs/difference-bayes-si-fix-deltasmall.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.35060304441931,0.165951299847209,0.561479647039932}
\definecolor{color1}{rgb}{0.384072693789435,0.461390187824166,0.730946654329027}
\definecolor{color2}{rgb}{0.583014870369324,0.709588876769975,0.779257818204766}
\definecolor{color3}{rgb}{0.885711551228456,0.850021861158563,0.885725389900871}
\definecolor{color4}{rgb}{0.80029415389754,0.640982133067499,0.53730535185141}
\definecolor{color5}{rgb}{0.698060815358177,0.338289763260486,0.322074788552181}
\definecolor{color6}{rgb}{0.453830050869999,0.116221837883315,0.309704412498449}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.5, xmax=1,
xtick={0.5, 0.6, 0.7,0.8,0.9,1.0},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle R\)},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=0.5,
ytick={0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45, 0.50},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:1,0.471439029803403)
--(axis cs:0.989795918367347,0.470705085702047)
--(axis cs:0.979591836734694,0.469938676432699)
--(axis cs:0.969387755102041,0.469139035236869)
--(axis cs:0.959183673469387,0.468304409756486)
--(axis cs:0.948979591836735,0.467432940056056)
--(axis cs:0.938775510204082,0.46652264407703)
--(axis cs:0.928571428571429,0.465571419641225)
--(axis cs:0.918367346938776,0.464577018120418)
--(axis cs:0.908163265306122,0.463537041059923)
--(axis cs:0.897959183673469,0.462448940088439)
--(axis cs:0.887755102040816,0.461309983580423)
--(axis cs:0.877551020408163,0.460117255070618)
--(axis cs:0.86734693877551,0.458867635993777)
--(axis cs:0.857142857142857,0.457557782721423)
--(axis cs:0.846938775510204,0.456184123079579)
--(axis cs:0.836734693877551,0.454742823082264)
--(axis cs:0.826530612244898,0.453229770059467)
--(axis cs:0.816326530612245,0.451640521276896)
--(axis cs:0.809460192174486,0.450517298851178);

\path [draw=color0, thick]
(axis cs:0.721488518769956,0.437007327260347)
--(axis cs:0.714285714285714,0.435597457136732)
--(axis cs:0.704081632653061,0.433475716037559)
--(axis cs:0.693877551020408,0.431220405841556)
--(axis cs:0.683673469387755,0.428821526142683)
--(axis cs:0.673469387755102,0.426268163135059)
--(axis cs:0.663265306122449,0.423548395171054)
--(axis cs:0.653061224489796,0.420649166859677)
--(axis cs:0.642857142857143,0.417556180505259)
--(axis cs:0.63265306122449,0.414253755111367)
--(axis cs:0.622448979591837,0.410724642208458)
--(axis cs:0.612244897959184,0.406949844362039)
--(axis cs:0.602040816326531,0.402908474732692)
--(axis cs:0.595079089424649,0.4)
--(axis cs:0.591836734693878,0.398247773041742)
--(axis cs:0.581632653061224,0.392515434892655)
--(axis cs:0.571428571428571,0.386344519627395)
--(axis cs:0.561224489795918,0.379694418352126)
--(axis cs:0.551020408163265,0.372520602133815)
--(axis cs:0.540816326530612,0.364772731141118)
--(axis cs:0.530612244897959,0.35639496625317)
--(axis cs:0.523297988405603,0.35)
--(axis cs:0.520408163265306,0.344159432568266)
--(axis cs:0.510204081632653,0.322634266282104)
--(axis cs:0.500338698738629,0.3)
--(axis cs:0.508179769182666,0.25)
--(axis cs:0.510204081632653,0.247028221692544)
--(axis cs:0.520408163265306,0.232498570470185)
--(axis cs:0.530612244897959,0.219019977209397)
--(axis cs:0.540816326530612,0.206495869147143)
--(axis cs:0.546369943483166,0.2)
--(axis cs:0.551020408163265,0.19639093318801)
--(axis cs:0.561224489795918,0.188802062895664)
--(axis cs:0.571428571428571,0.181731702002411)
--(axis cs:0.581632653061224,0.175135604457449)
--(axis cs:0.591836734693878,0.168973997261943)
--(axis cs:0.602040816326531,0.163211067436917)
--(axis cs:0.612244897959184,0.157814506646774)
--(axis cs:0.622448979591837,0.152755121714074)
--(axis cs:0.628253662258993,0.15)
--(axis cs:0.63265306122449,0.148026671085483)
--(axis cs:0.642857142857143,0.143612424243915)
--(axis cs:0.653061224489796,0.139463653194296)
--(axis cs:0.663265306122449,0.135560478868165)
--(axis cs:0.673469387755102,0.131884791023411)
--(axis cs:0.683673469387755,0.128420065385583)
--(axis cs:0.693877551020408,0.125151205537609)
--(axis cs:0.704081632653061,0.122064398289168)
--(axis cs:0.714285714285714,0.119146987920033)
--(axis cs:0.724489795918367,0.116387365823163)
--(axis cs:0.73469387755102,0.113774869305198)
--(axis cs:0.744897959183674,0.111299692848636)
--(axis cs:0.755102040816326,0.108952809176002)
--(axis cs:0.76530612244898,0.106725895464946)
--(axis cs:0.775510204081633,0.104611273761041)
--(axis cs:0.785714285714286,0.102601849976865)
--(axis cs:0.795918367346939,0.100691064557113)
--(axis cs:0.799710120525831,0.1);

\path [draw=color1, thick]
(axis cs:1,0.442977466552686)
--(axis cs:0.989795918367347,0.441911604983038)
--(axis cs:0.979591836734694,0.440795519266914)
--(axis cs:0.969387755102041,0.439627038427478)
--(axis cs:0.959183673469388,0.438403381560522)
--(axis cs:0.948979591836735,0.437121590966734)
--(axis cs:0.938775510204082,0.435778515800535)
--(axis cs:0.928571428571429,0.434370802227942)
--(axis cs:0.918367346938775,0.432894867801046)
--(axis cs:0.908163265306122,0.431346890847162)
--(axis cs:0.897959183673469,0.42972279185026)
--(axis cs:0.887755102040816,0.428018206281573)
--(axis cs:0.877551020408163,0.426228470878452)
--(axis cs:0.86734693877551,0.424348584870194)
--(axis cs:0.857142857142857,0.422373200175965)
--(axis cs:0.846938775510204,0.420296576274433)
--(axis cs:0.836734693877551,0.418112556131869)
--(axis cs:0.826530612244898,0.415814522447947)
--(axis cs:0.816326530612245,0.413395365032018)
--(axis cs:0.806122448979592,0.41084743346209)
--(axis cs:0.795918367346939,0.408162481349784)
--(axis cs:0.785714285714286,0.405331633523153)
--(axis cs:0.775510204081633,0.402345292088303)
--(axis cs:0.767846110276468,0.4)
--(axis cs:0.76530612244898,0.399027352776832)
--(axis cs:0.755102040816326,0.395007805544439)
--(axis cs:0.744897959183674,0.390749399706984)
--(axis cs:0.73469387755102,0.386235365307332)
--(axis cs:0.724489795918367,0.381447489337743)
--(axis cs:0.714285714285714,0.376366012249327)
--(axis cs:0.704081632653061,0.370969427941031)
--(axis cs:0.693877551020408,0.365234304450024)
--(axis cs:0.683673469387755,0.359135107561874)
--(axis cs:0.673469387755102,0.352643956691361)
--(axis cs:0.669458634938666,0.35)
--(axis cs:0.663265306122449,0.340954287748566)
--(axis cs:0.653061224489796,0.325288933686063)
--(axis cs:0.642857142857143,0.308509151031038)
--(axis cs:0.637904851184123,0.3)
--(axis cs:0.642857142857143,0.272804155219371)
--(axis cs:0.647027669641597,0.25)
--(axis cs:0.653061224489796,0.243039002726281)
--(axis cs:0.663265306122449,0.231736528613492)
--(axis cs:0.673469387755102,0.221069682521056)
--(axis cs:0.683673469387755,0.210992530416402)
--(axis cs:0.693877551020408,0.201463084585101)
--(axis cs:0.695477388212561,0.2)
--(axis cs:0.704081632653061,0.194787109280277)
--(axis cs:0.714285714285714,0.1889025724485)
--(axis cs:0.724489795918367,0.183333434896062)
--(axis cs:0.73469387755102,0.178058426405025)
--(axis cs:0.744897959183674,0.173057986207795)
--(axis cs:0.755102040816326,0.168314101215309)
--(axis cs:0.76530612244898,0.163810166974075)
--(axis cs:0.775510204081633,0.159530858177954)
--(axis cs:0.785714285714286,0.155462017717661)
--(axis cs:0.795918367346939,0.151590550494858)
--(axis cs:0.800231936418434,0.15)
--(axis cs:0.806122448979592,0.147939110334871)
--(axis cs:0.816326530612245,0.144487343063213)
--(axis cs:0.826530612244898,0.141199021770141)
--(axis cs:0.836734693877551,0.138064453510485)
--(axis cs:0.846938775510204,0.13507463085254)
--(axis cs:0.857142857142857,0.132221176692014)
--(axis cs:0.86734693877551,0.129496289861489)
--(axis cs:0.877551020408163,0.126892703529957)
--(axis cs:0.887755102040816,0.124403640096112)
--(axis cs:0.897959183673469,0.122022773758902)
--(axis cs:0.908163265306122,0.119744195967581)
--(axis cs:0.915622106373413,0.118149364281539);

\path [draw=color2, thick]
(axis cs:1,0.421530292835239)
--(axis cs:0.989795918367347,0.419847455479715)
--(axis cs:0.979591836734694,0.418089416488828)
--(axis cs:0.969387755102041,0.416252610052987)
--(axis cs:0.959183673469388,0.414332870912656)
--(axis cs:0.948979591836735,0.412325760318994)
--(axis cs:0.938775510204082,0.410226556897746)
--(axis cs:0.928571428571429,0.408030227423946)
--(axis cs:0.918367346938775,0.405731402171659)
--(axis cs:0.908163265306122,0.403324353298411)
--(axis cs:0.897959183673469,0.400802958915707)
--(axis cs:0.894788975492062,0.4)
--(axis cs:0.887755102040816,0.397816721250723)
--(axis cs:0.877551020408163,0.394521471170893)
--(axis cs:0.86734693877551,0.391056612197936)
--(axis cs:0.857142857142857,0.38741196496784)
--(axis cs:0.846938775510204,0.383576592031155)
--(axis cs:0.836734693877551,0.379538754336498)
--(axis cs:0.826530612244898,0.375285840441862)
--(axis cs:0.816326530612245,0.370804285220774)
--(axis cs:0.81307905360479,0.369300603193908);

\path [draw=color2, thick]
(axis cs:0.75047149409886,0.319261389470918)
--(axis cs:0.744897959183674,0.311766178511272)
--(axis cs:0.736597041387509,0.3)
--(axis cs:0.744897959183674,0.257307718363806)
--(axis cs:0.746324039186673,0.25)
--(axis cs:0.755102040816326,0.241204347885572)
--(axis cs:0.76530612244898,0.231430336795604)
--(axis cs:0.775510204081633,0.222129276073752)
--(axis cs:0.785714285714286,0.21327147277089)
--(axis cs:0.795918367346939,0.204829459088146)
--(axis cs:0.801953314307617,0.2)
--(axis cs:0.806122448979592,0.197798634233201)
--(axis cs:0.816326530612245,0.19255569050571)
--(axis cs:0.826530612244898,0.187558169251989)
--(axis cs:0.836734693877551,0.182791553490542)
--(axis cs:0.846938775510204,0.178242349773738)
--(axis cs:0.857142857142857,0.173898005149074)
--(axis cs:0.86734693877551,0.169746832033034)
--(axis cs:0.877551020408163,0.165777938427236)
--(axis cs:0.887755102040816,0.16198116630174)
--(axis cs:0.897959183673469,0.158347032826637)
--(axis cs:0.908163265306122,0.154866679698787)
--(axis cs:0.918367346938775,0.151531825444301)
--(axis cs:0.923178242984407,0.15)
--(axis cs:0.928571428571429,0.148370045461428)
--(axis cs:0.938775510204082,0.145370313637339)
--(axis cs:0.948979591836735,0.142493926465676)
--(axis cs:0.959183673469387,0.139734509202311)
--(axis cs:0.969387755102041,0.137086080618247)
--(axis cs:0.979591836734694,0.134543025434078)
--(axis cs:0.989795918367347,0.132100067412367)
--(axis cs:1,0.129752176636117);

\path [draw=color3, thick]
(axis cs:1,0.400083119117793)
--(axis cs:0.999620992223908,0.4)
--(axis cs:0.989795918367347,0.397402692699818)
--(axis cs:0.979591836734694,0.394583563018183)
--(axis cs:0.969387755102041,0.391633586143265)
--(axis cs:0.959183673469388,0.388545745239349)
--(axis cs:0.948979591836735,0.385312559208505)
--(axis cs:0.938775510204082,0.381926066792544)
--(axis cs:0.928571428571429,0.378377772249397)
--(axis cs:0.918367346938775,0.374658614745997)
--(axis cs:0.908163265306122,0.370758915860442)
--(axis cs:0.897959183673469,0.366668335001981)
--(axis cs:0.887755102040816,0.362375810426538)
--(axis cs:0.877551020408163,0.357869517399332)
--(axis cs:0.86734693877551,0.35313676871561)
--(axis cs:0.8608288983713,0.35)
--(axis cs:0.857142857142857,0.346259567334635)
--(axis cs:0.846938775510204,0.335581221683449)
--(axis cs:0.842036099821538,0.330164454761919);

\path [draw=color3, thick]
(axis cs:0.823744943343367,0.263730446830273)
--(axis cs:0.826499000056735,0.25)
--(axis cs:0.826530612244898,0.249970979205567)
--(axis cs:0.836734693877551,0.240714843628415)
--(axis cs:0.846938775510204,0.231866580633081)
--(axis cs:0.857142857142857,0.223402737739945)
--(axis cs:0.86734693877551,0.215301478058011)
--(axis cs:0.877551020408163,0.207542445515295)
--(axis cs:0.887755102040816,0.200106646955283)
--(axis cs:0.887903152299754,0.2)
--(axis cs:0.897959183673469,0.195243884383836)
--(axis cs:0.908163265306122,0.190620544840371)
--(axis cs:0.918367346938775,0.186191226598413)
--(axis cs:0.928571428571429,0.181945598043701)
--(axis cs:0.938775510204082,0.177873982470257)
--(axis cs:0.948979591836735,0.173967315873491)
--(axis cs:0.959183673469388,0.170217096436896)
--(axis cs:0.969387755102041,0.166615347010661)
--(axis cs:0.979591836734694,0.163154576846887)
--(axis cs:0.989795918367347,0.159827747075453)
--(axis cs:1,0.156628143296438);

\path [draw=color4, thick]
(axis cs:1,0.375000278117172)
--(axis cs:0.989795918367347,0.371550059920116)
--(axis cs:0.979591836734694,0.367944071596316)
--(axis cs:0.969387755102041,0.364174286759692)
--(axis cs:0.959183673469387,0.360231927037317)
--(axis cs:0.948979591836735,0.356107648176441)
--(axis cs:0.938775510204082,0.351791496855864)
--(axis cs:0.934652290477655,0.35)
--(axis cs:0.928571428571429,0.344520334140188)
--(axis cs:0.918367346938775,0.334982072486498)
--(axis cs:0.908163265306122,0.324950643374781)
--(axis cs:0.901029995838616,0.317572965486313);

\path [draw=color4, thick]
(axis cs:0.8956225571411,0.249444189643216)
--(axis cs:0.897959183673469,0.247464217712855)
--(axis cs:0.908163265306122,0.238987522589689)
--(axis cs:0.918367346938775,0.230852852628604)
--(axis cs:0.928571428571429,0.223042076904779)
--(axis cs:0.938775510204082,0.215538208117708)
--(axis cs:0.948979591836735,0.208325328878718)
--(axis cs:0.959183673469388,0.201388505340608)
--(axis cs:0.961259154205508,0.2)
--(axis cs:0.969387755102041,0.196445374933958)
--(axis cs:0.979591836734694,0.192132384012111)
--(axis cs:0.989795918367347,0.187986835815019)
--(axis cs:1,0.184000337118185);

\path [draw=color5, thick]
(axis cs:1,0.349808289556423)
--(axis cs:0.989795918367347,0.341454425501802)
--(axis cs:0.979591836734694,0.332696446539299)
--(axis cs:0.969387755102041,0.323512479262282)
--(axis cs:0.95943825623668,0.314119291275199);

\path [draw=color5, thick]
(axis cs:0.959407308245689,0.246849980877431)
--(axis cs:0.969387755102041,0.239075605150971)
--(axis cs:0.979591836734694,0.231425866148052)
--(axis cs:0.989795918367347,0.224060114368341)
--(axis cs:1,0.216964247665249);

\path [draw=color6, thick]
(axis cs:1,0.300056845439105)
--(axis cs:0.99993984244003,0.3)
--(axis cs:1,0.299702531508601);

\draw (axis cs:0.76530612244898,0.444498954963603) node[
  scale=0.72,
  text=color0,
  rotate=10.4
]{2.00e-07};
\draw (axis cs:0.959183673469388,0.109704234508239) node[
  scale=0.72,
  text=color1,
  rotate=347.8
]{4.00e-07};
\draw (axis cs:0.775001574584647,0.35) node[
  scale=0.72,
  text=color2,
  rotate=44.3
]{6.00e-07};
\draw (axis cs:0.816469986626173,0.3) node[
  scale=0.72,
  text=color3,
  rotate=77.4
]{8.00e-07};
\draw (axis cs:0.887755102040816,0.285493633931913) node[
  scale=0.72,
  text=color4,
  rotate=87.9
]{1.00e-06};
\draw (axis cs:0.948979591836735,0.281787421723429) node[
  scale=0.72,
  text=color5,
  rotate=270.4
]{1.20e-06};
\end{axis}

\end{tikzpicture}


==> figs/generalization_error_tikz.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=0.4\textwidth,
    title={Generalization Error, $\alpha=0.7, R=4$},
    xlabel={$\delta = n/p$},
    ylabel={Generalization error},
    ymode=log,
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=grid,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=bayes_gen] {data/generalization_data_10_20.dat};
    \legend{Bayes error}
 
 \addplot[
    color=blue,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=SI_gen] {data/generalization_data_10_20.dat};
    \addlegendentry{Single imputation error}
    
 \addplot[
    color=gray,
    mark=x,
    mark size=1.25pt   
    ]
    table[x=delta,y=emp] {data/generalization_data_10_20.dat};
    %\addlegendentry{Empirical single imputation error}

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}

\coordinate (insetPosition) at (rel axis cs:0.95,0.225);
\end{axis}
\begin{axis}[at={(insetPosition)},anchor={outer south east},footnotesize]
    %small plot
    \addplot[
    color=red,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=diff] {data/generalization_data.dat};
    \addlegendentry{Difference}
    \end{axis}
\end{tikzpicture}
\caption{Bayes generalization error versus optimally tuned single imputation.  The gray marks denote the average of $100$ Monte Carlo simulations of the single imputation estimator, where $p= 250$. 
As noted in the introduction, the two plots are visually indistinguishable.  We note that the inset plot zooms in on the difference between the exact quantities, and plots the computation for a larger range of $\delta$.}
\label{fig:generalization}
\end{figure}

==> figs/intro-high-dim-angle.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%		title={Regularization strength vs. angle error of single imputation, $\alpha=0.7,
		%			\delta=10, R=1$},
		xlabel={Regularization strength $\lambda$},
		ylabel={Angle error},
		%ymode=log,
		xmin=0, xmax=1,
		%ymin=0, ymax=1,
		xtick={0, 0.2, 0.4, 0.6, 0.8,1},
		%ytick={0,0.01,0.1},
		legend pos=north east,
		legend style={font=\small,fill=none},
		ymajorgrids=true,
		grid style=grid,
		enlargelimits=false,
		%xmin=-5,xmax=5,
		%axis y line*=left,
		]
		
		\addplot[
		color=CadetBlue,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=lam,y=avg_angle] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\legend{Single imputation}
		
		\addplot[
		color=RoyalBlue,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=lam,y=avg_angle_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addlegendentry{Prior imputation}
		
%		\addplot[
%		color=Salmon,
%		mark=*,
%		line width=1.25pt,
%		mark size=1.5pt   
%		]
%		table[x=lam,y=exact_angle_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
%		\addlegendentry{Exact: prior imputation}
%		
%		\addplot[
%		color=Maroon,
%		mark=*,
%		mark size=1.5pt,
%		line width=1.25pt
%		]
%		table[x=lam,y=exact_angle] {data/regularization-data-mi-vs-si-larger-lam.dat};
%		\addlegendentry{Exact: single imputation}
		
		\addplot[mark=none, black, line width=1.25pt, samples=2] {0.7561208504075206};
		\addlegendentry{Bayes}
		
		
		
		
		
		
		
		\addplot+[name path=A-mi,RoyalBlue!20, no markers] table[x=lam,y=lower_angle_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addplot+[name path=B-mi,RoyalBlue!20, no markers] table[x=lam,y=upper_angle_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		
		\addplot[RoyalBlue!20] fill between[of=A-mi and B-mi];
		
		
		
		
		
		
		\addplot+[name path=A-si,CadetBlue!20, no markers] table[x=lam,y=lower_angle] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addplot+[name path=B-si,CadetBlue!20, no markers] table[x=lam,y=upper_angle] {data/regularization-data-mi-vs-si-larger-lam.dat};
		
		\addplot[CadetBlue!20] fill between[of=A-si and B-si];
		
		
		
		
		% \addplot[
		%    color=blue,
		%    mark=*,
		%    mark size=1.25pt   
		%    ]
		%    table[x=lam,y=gen_R_1] {data/reg_data.dat};
		%    \addlegendentry{$R=1$}
		
		%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [fill=black!10] fill between[of=upper and lower];
		%
		%\addplot [
		%    domain=0.5:0.99, 
		%    samples=100, 
		%    color=black,
		%    line width=1.5pt
		%]
		%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
		%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
		
	\end{axis}
\end{tikzpicture}

==> figs/intro-high-dim-test.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%		title={Regularization strength vs. angle error of single imputation, $\alpha=0.7,
		%			\delta=10, R=1$},
		xlabel={Regularization strength $\lambda$},
		ylabel={Test error},
		%ymode=log,
		xmin=0, xmax=1,
		%ymin=0, ymax=1,
		xtick={0, 0.2, 0.4, 0.6, 0.8,1},
		%ytick={0,0.01,0.1},
		legend pos=north east,
		legend style={font=\small,fill=none},
		ymajorgrids=true,
		grid style=grid,
		enlargelimits=false,
		%xmin=-5,xmax=5,
		%axis y line*=left,
		]
		
		\addplot[
		color=CadetBlue,
		mark=triangle,
		mark size=2pt,
		line width = 1.25pt   
		]
		table[x=lam,y=avg_gen] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\legend{Single imputation}
		
		\addplot[
		color=RoyalBlue,
		mark=triangle,
		%		line width=1pt,
		mark size=2pt,
		line width = 1.25pt
		]
		table[x=lam,y=avg_gen_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addlegendentry{Prior imputation}
		
%		\addplot[
%		color=Maroon,
%		mark=*,
%		mark size=1.5pt,
%		line width = 1.25pt
%		]
%		table[x=lam,y=exact_gen] {data/regularization-data-mi-vs-si-larger-lam.dat};
%		\addlegendentry{Exact: single imputation}
%		
%		\addplot[
%		color=Salmon,
%		mark=*,
%		mark size=1.5pt,
%		line width = 1.25pt   
%		]
%		table[x=lam,y=exact_gen_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
%		\addlegendentry{Exact: prior imputation}
		
		\addplot[mark=none, black, line width=1.25pt, samples=2] {0.32949744648618856};
		\addlegendentry{Bayes}
		
		
		
		
		
		\addplot+[name path=A-mi,RoyalBlue!20, no markers] table[x=lam,y=lower_gen_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addplot+[name path=B-mi,RoyalBlue!20, no markers] table[x=lam,y=upper_gen_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		
		\addplot[RoyalBlue!20] fill between[of=A-mi and B-mi];
		
		
		
		
		
		
		\addplot+[name path=A-si,CadetBlue!20, no markers] table[x=lam,y=lower_gen] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addplot+[name path=B-si,CadetBlue!20, no markers] table[x=lam,y=upper_gen] {data/regularization-data-mi-vs-si-larger-lam.dat};
		
		\addplot[CadetBlue!20] fill between[of=A-si and B-si];
		
		
		
		
		% \addplot[
		%    color=blue,
		%    mark=*,
		%    mark size=1.25pt   
		%    ]
		%    table[x=lam,y=gen_R_1] {data/reg_data.dat};
		%    \addlegendentry{$R=1$}
		
		%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [fill=black!10] fill between[of=upper and lower];
		%
		%\addplot [
		%    domain=0.5:0.99, 
		%    samples=100, 
		%    color=black,
		%    line width=1.5pt
		%]
		%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
		%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
		
	\end{axis}
\end{tikzpicture}

==> figs/intro-low-dim-angle.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%		title={Regularization strength vs. angle error of single imputation, $\alpha=0.7,
		%			\delta=10, R=1$},
		xlabel={Sample size $n$},
		ylabel={Angle error},
		ymode=log,
		xmode=log,
%		xmin=0, xmax=1,
		%ymin=0, ymax=1,
%		xtick={0, 0.2, 0.4, 0.6, 0.8,1},
		%ytick={0,0.01,0.1},
		legend pos=north east,
		legend style={font=\small,fill=none},
		ymajorgrids=true,
		grid style=grid,
		enlargelimits=false,
		%xmin=-5,xmax=5,
		%axis y line*=left,
		]
		
		\addplot[
		color=CadetBlue,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=delta,y=avg_angle] {data/intro-low-dim.dat};
		\legend{Single imputation}
		
		\addplot[
		color=ForestGreen,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=delta,y=avg_angle_mi] {data/intro-low-dim.dat};
		\addlegendentry{Complete cases}
		
		\addplot[
		color=RoyalBlue,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=delta,y=avg_angle_mi_prior] {data/intro-low-dim.dat};
		\addlegendentry{Prior imputation}
		
	
		
		\addplot+[name path=A-mi-prior,RoyalBlue!20, no markers] table[x=delta,y=lower_angle_mi_prior] {data/intro-low-dim.dat};
		\addplot+[name path=B-mi-prior,RoyalBlue!20, no markers] table[x=delta,y=upper_angle_mi_prior] {data/intro-low-dim.dat};
		
		\addplot[RoyalBlue!20] fill between[of=A-mi-prior and B-mi-prior];
		
		\addplot+[name path=A-mi,ForestGreen!20, no markers] table[x=delta,y=lower_angle_mi] {data/intro-low-dim.dat};
		\addplot+[name path=B-mi,ForestGreen!20, no markers] table[x=delta,y=upper_angle_mi] {data/intro-low-dim.dat};
		
		\addplot[ForestGreen!20] fill between[of=A-mi and B-mi];
		
		
		
		
		
		
		\addplot+[name path=A-si,CadetBlue!20, no markers] table[x=delta,y=lower_angle] {data/intro-low-dim.dat};
		\addplot+[name path=B-si,CadetBlue!20, no markers] table[x=delta,y=upper_angle] {data/intro-low-dim.dat};
		
		\addplot[CadetBlue!20] fill between[of=A-si and B-si];
		
	\end{axis}
\end{tikzpicture}

==> figs/intro-low-dim-mse.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%		title={Regularization strength vs. angle error of single imputation, $\alpha=0.7,
		%			\delta=10, R=1$},
		xlabel={Sample size $n$},
		ylabel={Mean squared error},
		ymode=log,
		xmode=log,
		%		xmin=0, xmax=1,
		%ymin=0, ymax=1,
		%		xtick={0, 0.2, 0.4, 0.6, 0.8,1},
		%ytick={0,0.01,0.1},
		legend pos=north east,
		legend style={font=\small,fill=none},
		ymajorgrids=true,
		grid style=grid,
		enlargelimits=false,
		%xmin=-5,xmax=5,
		%axis y line*=left,
		]
		
		\addplot[
		color=CadetBlue,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=delta,y=avg_mse] {data/intro-low-dim.dat};
		\legend{Single imputation}
		
		\addplot[
		color=ForestGreen,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=delta,y=avg_mse_mi] {data/intro-low-dim.dat};
		\addlegendentry{Complete cases}
		
		\addplot[
		color=RoyalBlue,
		mark=triangle,
		mark size=2pt,
		line width=1.25pt   
		]
		table[x=delta,y=avg_mse_mi_prior] {data/intro-low-dim.dat};
		\addlegendentry{Prior imputation}
		
		
		
		\addplot+[name path=A-mi-prior,RoyalBlue!20, no markers] table[x=delta,y=lower_mse_mi_prior] {data/intro-low-dim.dat};
		\addplot+[name path=B-mi-prior,RoyalBlue!20, no markers] table[x=delta,y=upper_mse_mi_prior] {data/intro-low-dim.dat};
		
		\addplot[RoyalBlue!20] fill between[of=A-mi-prior and B-mi-prior];
		
		\addplot+[name path=A-mi,ForestGreen!20, no markers] table[x=delta,y=lower_mse_mi] {data/intro-low-dim.dat};
		\addplot+[name path=B-mi,ForestGreen!20, no markers] table[x=delta,y=upper_mse_mi] {data/intro-low-dim.dat};
		
		\addplot[ForestGreen!20] fill between[of=A-mi and B-mi];
		
		
		
		
		
		
		\addplot+[name path=A-si,CadetBlue!20, no markers] table[x=delta,y=lower_mse] {data/intro-low-dim.dat};
		\addplot+[name path=B-si,CadetBlue!20, no markers] table[x=delta,y=upper_mse] {data/intro-low-dim.dat};
		
		\addplot[CadetBlue!20] fill between[of=A-si and B-si];
		
	\end{axis}
\end{tikzpicture}

==> figs/mse_tikz.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=0.4\textwidth,
    title={$\ell_2$ estimation error, $\alpha=0.7, R=4$},
    xlabel={$\delta = n/p$},
    ylabel={Estimation error},
    ymode=log,
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    %legend pos=south east,
    legend style={at={(0.975,0.7)},anchor=north east},
    ymajorgrids=true,
    grid style=grid,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=bayes_mse] {data/mse_data_10_20.dat};
    \legend{Bayes error}
 
 \addplot[
    color=blue,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=delta,y=SI_mse] {data/mse_data_10_20.dat};
    \addlegendentry{Single imputation error}
    
 \addplot[
    color=gray,
    mark=x,
    mark size=1.25pt   
    ]
    table[x=delta,y=emp] {data/mse_data_10_20.dat};
    %\addlegendentry{Empirical single imputation error}

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
\caption{Bayes optimal $\ell_2$ estimation error versus optimally tuned single imputation error.  Gray marks again denote the average of $100$ Monte Carlo simulations of the single imputation estimator with $p=250$.  In contrast with generalization error, in high dimensions, the difference between the two can be drastic.}
\label{fig:mse}
\end{figure}

==> figs/overlay-bayes-si-fix-Rlarge.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.339541687526697,0.137048018967182,0.523287975350852}
\definecolor{color1}{rgb}{0.374716860193022,0.399556649871168,0.712573685165005}
\definecolor{color2}{rgb}{0.486735959943057,0.634166462511005,0.76255780085924}
\definecolor{color3}{rgb}{0.783991010427649,0.817554264005334,0.839367474640367}
\definecolor{color4}{rgb}{0.854292196114705,0.79097196777092,0.765838014779141}
\definecolor{color5}{rgb}{0.775907907306857,0.535542178824612,0.424133679099884}
\definecolor{color6}{rgb}{0.65832808011345,0.278032109576656,0.313464344795264}
\definecolor{color7}{rgb}{0.417961052051737,0.10420644885761,0.302786520396318}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=24.8,
xtick={5, 10, 15, 20},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle \alpha\)},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
ytick style={color=white!15!black}
]
\path [draw=color0, thick]
(axis cs:24.8,0.974319937444836)
--(axis cs:23.8,0.976923502204432)
--(axis cs:23.6,0.977469568060132)
--(axis cs:23.4,0.978024550839258)
--(axis cs:23.2,0.978588663548178)
--(axis cs:22.8645153456443,0.979591836734694)
--(axis cs:22,0.982160337359697)
--(axis cs:21.8,0.982791263927227)
--(axis cs:21.7223494539406,0.983040598041505);

\path [draw=color0, thick]
(axis cs:18.6841060153623,0.99425777161604)
--(axis cs:18.4,0.995474443947801)
--(axis cs:18.2,0.996357884469889)
--(axis cs:18,0.997259997350928)
--(axis cs:17.8,0.99818134255376)
--(axis cs:17.6,0.999122505683025)
--(axis cs:17.417488483654,1);

\path [draw=color1, thick]
(axis cs:24.8,0.822565463522541)
--(axis cs:23.8,0.825323833877522)
--(axis cs:23.6,0.825901390221733)
--(axis cs:23.4,0.826488053193557)
--(axis cs:23.3857205468742,0.826530612244898)
--(axis cs:23.2,0.827084084641063)
--(axis cs:22,0.83086943037598)
--(axis cs:21.8725040026999,0.831295339839456);

\path [draw=color1, thick]
(axis cs:18.8379887905291,0.842942867107615)
--(axis cs:18.8,0.843109063838412)
--(axis cs:18.4,0.844910932452501)
--(axis cs:18.2,0.845838870949226)
--(axis cs:18,0.846785546630451)
--(axis cs:17.9682810348346,0.846938775510204)
--(axis cs:17.8,0.847751406724678)
--(axis cs:17.6,0.84873716938159)
--(axis cs:17.4,0.849743490340647)
--(axis cs:17.2,0.850771026679947)
--(axis cs:17,0.851820464106422)
--(axis cs:16.8,0.852892518549278)
--(axis cs:16.6,0.853987937864566)
--(axis cs:16.4,0.855107503655759)
--(axis cs:16.2,0.856252033221845)
--(axis cs:16.0477755609323,0.857142857142857)
--(axis cs:16,0.857422299108464)
--(axis cs:15.8,0.858619017221475)
--(axis cs:15.6,0.859843393946548)
--(axis cs:15.4,0.861096412098842)
--(axis cs:15.2,0.862379102253372)
--(axis cs:15,0.863692545724989)
--(axis cs:14.8,0.865037877769711)
--(axis cs:14.6,0.866416291040571)
--(axis cs:14.4682592630245,0.86734693877551)
--(axis cs:14.4,0.867828832847487)
--(axis cs:14.2,0.869276627806267)
--(axis cs:14,0.870761469329699)
--(axis cs:13.8,0.872284820158038)
--(axis cs:13.6,0.873848222308744)
--(axis cs:13.4,0.875453302599645)
--(axis cs:13.2,0.877101778662763)
--(axis cs:13.1469580459778,0.877551020408163)
--(axis cs:13,0.878794765127156)
--(axis cs:12.8,0.880534624056828)
--(axis cs:12.6,0.88232364289677)
--(axis cs:12.4,0.884163973580505)
--(axis cs:12.2,0.886057897853165)
--(axis cs:12.0259256249701,0.887755102040816)
--(axis cs:12,0.88800765852392)
--(axis cs:11.8,0.890014782101999)
--(axis cs:11.6,0.892083217960081)
--(axis cs:11.4,0.894215877508973)
--(axis cs:11.2,0.896415863310878)
--(axis cs:11.0640656121463,0.897959183673469)
--(axis cs:11,0.898685867747884)
--(axis cs:10.8,0.901028695538405)
--(axis cs:10.6,0.903449448560923)
--(axis cs:10.4,0.905952172393266)
--(axis cs:10.2291957032411,0.908163265306122)
--(axis cs:10.2,0.908540827929823)
--(axis cs:10,0.911218182513425)
--(axis cs:9.8,0.913991458396695)
--(axis cs:9.6,0.916866040001167)
--(axis cs:9.49929372685463,0.918367346938775)
--(axis cs:9.4,0.919846047380845)
--(axis cs:9.2,0.922937639300993)
--(axis cs:9,0.926149314344945)
--(axis cs:8.85491594812728,0.928571428571429)
--(axis cs:8.8,0.929487232870579)
--(axis cs:8.6,0.932957294754457)
--(axis cs:8.4,0.936571300671683)
--(axis cs:8.2829673892554,0.938775510204082)
--(axis cs:8.2,0.940336442615309)
--(axis cs:8,0.944261925977991)
--(axis cs:7.8,0.948362194177169)
--(axis cs:7.77118573508479,0.948979591836735)
--(axis cs:7.6,0.952643809978001)
--(axis cs:7.4,0.957124939786248)
--(axis cs:7.31229419327865,0.959183673469387)
--(axis cs:7.2,0.961816952752483)
--(axis cs:7,0.966737061366341)
--(axis cs:6.89741237306025,0.969387755102041)
--(axis cs:6.8,0.971902404242829)
--(axis cs:6.6,0.977332660689786)
--(axis cs:6.52098797060853,0.979591836734694)
--(axis cs:6.4,0.983048471344401)
--(axis cs:6.2,0.989077093804069)
--(axis cs:6.17741518058973,0.989795918367347)
--(axis cs:6,0.99543929772381)
--(axis cs:5.86454648250169,1);

\path [draw=color2, thick]
(axis cs:24.8,0.670925428665623)
--(axis cs:23.9052880154133,0.673469387755102)
--(axis cs:23.8,0.673769276962761)
--(axis cs:23.6,0.674365453703607)
--(axis cs:23.4,0.674970754356192)
--(axis cs:23.2,0.675585392495908)
--(axis cs:22,0.679482161562085)
--(axis cs:21.9196939210237,0.679757847697369);

\path [draw=color2, thick]
(axis cs:18.8872530572697,0.691638275714851)
--(axis cs:18.8,0.692028271181108)
--(axis cs:18.4,0.693867416984882)
--(axis cs:18.3978585359511,0.693877551020408)
--(axis cs:18.2,0.69481600028762)
--(axis cs:18,0.695783123866226)
--(axis cs:17.8,0.696769319325132)
--(axis cs:17.6,0.697775166924707)
--(axis cs:17.4,0.698801271144545)
--(axis cs:17.2,0.699848261984525)
--(axis cs:17,0.700916796349273)
--(axis cs:16.8,0.702007559525885)
--(axis cs:16.6,0.703121266762942)
--(axis cs:16.4311363553541,0.704081632653061)
--(axis cs:16.4,0.704259083856659)
--(axis cs:16.2,0.705423704104192)
--(axis cs:16,0.70661367353889)
--(axis cs:15.8,0.707829846946456)
--(axis cs:15.6,0.709073118814439)
--(axis cs:15.4,0.710344425709793)
--(axis cs:15.2,0.71164474883393)
--(axis cs:15,0.712975116768988)
--(axis cs:14.8074780893701,0.714285714285714)
--(axis cs:14.8,0.714336720202593)
--(axis cs:14.6,0.715733529287545)
--(axis cs:14.4,0.717163857622013)
--(axis cs:14.2,0.718628957125056)
--(axis cs:14,0.72013014439854)
--(axis cs:13.8,0.721668805055451)
--(axis cs:13.6,0.723246398404056)
--(axis cs:13.4463187833957,0.724489795918367)
--(axis cs:13.4,0.724865220416781)
--(axis cs:13.2,0.726528734271696)
--(axis cs:13,0.728236138760951)
--(axis cs:12.8,0.729989245337287)
--(axis cs:12.6,0.731789969350608)
--(axis cs:12.4,0.733640337792738)
--(axis cs:12.2892364331574,0.73469387755102)
--(axis cs:12.2,0.735544064996392)
--(axis cs:12,0.737503899814138)
--(axis cs:11.8,0.73952031257056)
--(axis cs:11.6,0.741595871678389)
--(axis cs:11.4,0.743733308333411)
--(axis cs:11.2942359597133,0.744897959183674)
--(axis cs:11.2,0.745937262111163)
--(axis cs:11,0.748211145407062)
--(axis cs:10.8,0.750556317784563)
--(axis cs:10.6,0.752976312057388)
--(axis cs:10.4298475057302,0.755102040816327)
--(axis cs:10.4,0.755475463178129)
--(axis cs:10.2,0.758060543211685)
--(axis cs:10,0.760732709046092)
--(axis cs:9.8,0.763496620042846)
--(axis cs:9.67348863689614,0.76530612244898)
--(axis cs:9.6,0.766358667693691)
--(axis cs:9.4,0.769325352323824)
--(axis cs:9.2,0.772400105128905)
--(axis cs:9.0049541832919,0.775510204081633)
--(axis cs:9,0.775589303192355)
--(axis cs:8.8,0.778903314796149)
--(axis cs:8.6,0.782345949304503)
--(axis cs:8.41178292480738,0.785714285714286)
--(axis cs:8.4,0.785925419407025)
--(axis cs:8.2,0.789653585162407)
--(axis cs:8,0.793536675039309)
--(axis cs:7.88231514450157,0.795918367346939)
--(axis cs:7.8,0.797586380353691)
--(axis cs:7.6,0.801814707478943)
--(axis cs:7.40496760536473,0.806122448979592)
--(axis cs:7.4,0.806232309490323)
--(axis cs:7.2,0.810855574424026)
--(axis cs:7,0.815696946215407)
--(axis cs:6.97517361598421,0.816326530612245)
--(axis cs:6.8,0.820775116454128)
--(axis cs:6.6,0.826107003530325)
--(axis cs:6.58486983749753,0.826530612244898)
--(axis cs:6.4,0.831714390089009)
--(axis cs:6.22991861468629,0.836734693877551)
--(axis cs:6.2,0.837619145834101)
--(axis cs:6,0.843847422948558)
--(axis cs:5.90595246824719,0.846938775510204)
--(axis cs:5.8,0.850427501691303)
--(axis cs:5.60714343863153,0.857142857142857)
--(axis cs:5.6,0.857392045270515)
--(axis cs:5.4,0.864776875943435)
--(axis cs:5.3343978131499,0.86734693877551)
--(axis cs:5.2,0.872623755810048)
--(axis cs:5.08195627300483,0.877551020408163)
--(axis cs:5,0.880980092714076)
--(axis cs:4.8479974583247,0.887755102040816)
--(axis cs:4.8,0.889900000401596)
--(axis cs:4.63107027716929,0.897959183673469)
--(axis cs:4.6,0.899445742058755)
--(axis cs:4.42971623919769,0.908163265306122)
--(axis cs:4.4,0.909689484475272)
--(axis cs:4.24247093940784,0.918367346938775)
--(axis cs:4.2,0.92071553330408)
--(axis cs:4.06786581033467,0.928571428571428)
--(axis cs:4,0.932623211743775)
--(axis cs:3.90443015955514,0.938775510204082)
--(axis cs:3.8,0.945530610941658)
--(axis cs:3.75069349719539,0.948979591836735)
--(axis cs:3.60559884995798,0.959183673469388)
--(axis cs:3.6,0.95957888376416)
--(axis cs:3.47193096070433,0.969387755102041)
--(axis cs:3.4,0.974932245320236)
--(axis cs:3.34447204373115,0.979591836734694)
--(axis cs:3.22364626556874,0.989795918367347)
--(axis cs:3.2,0.991802498768446)
--(axis cs:3.11160727808294,1);

\path [draw=color3, thick]
(axis cs:24.8,0.5255148284941)
--(axis cs:23.8,0.52835249110533)
--(axis cs:23.6,0.528944931590138)
--(axis cs:23.4,0.529546111998655)
--(axis cs:23.2,0.530156231332096)
--(axis cs:23.0584346931806,0.530612244897959)
--(axis cs:22,0.534036427035241)
--(axis cs:21.8,0.534719190549088)
--(axis cs:21.7193501853456,0.534998884734696);

\path [draw=color3, thick]
(axis cs:18.6877234008889,0.546969032090326)
--(axis cs:18.4,0.548274126385547)
--(axis cs:18.2,0.549206576676354)
--(axis cs:18,0.550156519789399)
--(axis cs:17.8215059784197,0.551020408163265)
--(axis cs:17.8,0.551125020513002)
--(axis cs:17.6,0.55211674030945)
--(axis cs:17.4,0.553127646609923)
--(axis cs:17.2,0.554158319513567)
--(axis cs:17,0.555209363456477)
--(axis cs:16.8,0.556281408534983)
--(axis cs:16.6,0.557375111918988)
--(axis cs:16.4,0.558491159360577)
--(axis cs:16.2,0.559630266808374)
--(axis cs:16,0.560793182136433)
--(axis cs:15.9273697108129,0.561224489795918)
--(axis cs:15.8,0.561984501774488)
--(axis cs:15.6,0.56320352016791)
--(axis cs:15.4,0.564448916777226)
--(axis cs:15.2,0.565721589598196)
--(axis cs:15,0.567022479284526)
--(axis cs:14.8,0.568352571786707)
--(axis cs:14.6,0.569712901195327)
--(axis cs:14.4,0.571104552800814)
--(axis cs:14.3545021143207,0.571428571428571)
--(axis cs:14.2,0.572533924578542)
--(axis cs:14,0.573998643243816)
--(axis cs:13.8,0.575498420083493)
--(axis cs:13.6,0.577034583956684)
--(axis cs:13.4,0.578608534387232)
--(axis cs:13.2,0.580221746472031)
--(axis cs:13.0294011667788,0.581632653061224)
--(axis cs:13,0.581876875843572)
--(axis cs:12.8,0.583581017080016)
--(axis cs:12.6,0.585329512510186)
--(axis cs:12.4,0.587124200936261)
--(axis cs:12.2,0.588967028591975)
--(axis cs:12,0.590860057367494)
--(axis cs:11.8995946655566,0.591836734693878)
--(axis cs:11.8,0.592809598408741)
--(axis cs:11.6,0.594818196040298)
--(axis cs:11.4,0.596884147946139)
--(axis cs:11.2,0.599010081008232)
--(axis cs:11,0.601198792524356)
--(axis cs:10.9252994230681,0.602040816326531)
--(axis cs:10.8,0.603458910049525)
--(axis cs:10.6,0.605791544961952)
--(axis cs:10.4,0.608196722153306)
--(axis cs:10.2,0.610678084717987)
--(axis cs:10.077653844892,0.612244897959184)
--(axis cs:10,0.613243262389064)
--(axis cs:9.8,0.615898825335515)
--(axis cs:9.6,0.618643374439532)
--(axis cs:9.4,0.621481754422175)
--(axis cs:9.33412976948254,0.622448979591837)
--(axis cs:9.2,0.624426061251757)
--(axis cs:9,0.627478671390823)
--(axis cs:8.8,0.630642283038666)
--(axis cs:8.67741306591687,0.63265306122449)
--(axis cs:8.6,0.63392762971901)
--(axis cs:8.4,0.637344558266326)
--(axis cs:8.2,0.640894270703467)
--(axis cs:8.09360385023148,0.642857142857143)
--(axis cs:8,0.644590455795821)
--(axis cs:7.8,0.648443365821958)
--(axis cs:7.6,0.652457180012958)
--(axis cs:7.57111388709166,0.653061224489796)
--(axis cs:7.4,0.656652909002445)
--(axis cs:7.2,0.661034793359088)
--(axis cs:7.10253259951563,0.663265306122449)
--(axis cs:7,0.665620603260646)
--(axis cs:6.8,0.670425209781502)
--(axis cs:6.67898709759809,0.673469387755102)
--(axis cs:6.6,0.67546400727643)
--(axis cs:6.4,0.680758096250728)
--(axis cs:6.29508822752125,0.683673469387755)
--(axis cs:6.2,0.686326345918884)
--(axis cs:6,0.692192504260888)
--(axis cs:5.94540854862393,0.693877551020408)
--(axis cs:5.8,0.698384555343785)
--(axis cs:5.62577053233838,0.704081632653061)
--(axis cs:5.6,0.704927862624793)
--(axis cs:5.4,0.711860658855621)
--(axis cs:5.33387180307856,0.714285714285714)
--(axis cs:5.2,0.719217721501205)
--(axis cs:5.06502122346765,0.724489795918367)
--(axis cs:5,0.727041562017364)
--(axis cs:4.81642886008449,0.73469387755102)
--(axis cs:4.8,0.73538214348723)
--(axis cs:4.6,0.744297232591664)
--(axis cs:4.58735787852899,0.744897959183674)
--(axis cs:4.4,0.753852031343172)
--(axis cs:4.3755270297397,0.755102040816326)
--(axis cs:4.2,0.764122684365348)
--(axis cs:4.1785049198318,0.76530612244898)
--(axis cs:4,0.775199342950161)
--(axis cs:3.99477768821774,0.775510204081633)
--(axis cs:3.82444818897924,0.785714285714286)
--(axis cs:3.8,0.787189052561667)
--(axis cs:3.66566135029042,0.795918367346939)
--(axis cs:3.6,0.8002184326402)
--(axis cs:3.51655277485855,0.806122448979592)
--(axis cs:3.4,0.814440628192363)
--(axis cs:3.3756173388786,0.816326530612245)
--(axis cs:3.2446798643886,0.826530612244898)
--(axis cs:3.2,0.830041908203527)
--(axis cs:3.12170643432215,0.836734693877551)
--(axis cs:3.00360701829118,0.846938775510204)
--(axis cs:3,0.847252413559177)
--(axis cs:2.89584383891317,0.857142857142857)
--(axis cs:2.8,0.866357040598267)
--(axis cs:2.79060909251199,0.86734693877551)
--(axis cs:2.69449450040811,0.877551020408163)
--(axis cs:2.6,0.887719040644639)
--(axis cs:2.59969578646009,0.887755102040816)
--(axis cs:2.51417141464148,0.897959183673469)
--(axis cs:2.42981797868785,0.908163265306122)
--(axis cs:2.4,0.911802276192048)
--(axis cs:2.35143671133713,0.918367346938775)
--(axis cs:2.27680708041233,0.928571428571429)
--(axis cs:2.2032091843512,0.938775510204082)
--(axis cs:2.2,0.939223335146881)
--(axis cs:2.13726620428459,0.948979591836735)
--(axis cs:2.07256245404967,0.959183673469388)
--(axis cs:2.00876636891207,0.969387755102041)
--(axis cs:2,0.970800045164232)
--(axis cs:1.95136350714864,0.979591836734694)
--(axis cs:1.89566605446379,0.989795918367347)
--(axis cs:1.84076428828352,1);

\path [draw=color4, thick]
(axis cs:8.10947138477656,0.5)
--(axis cs:8,0.501841657670787)
--(axis cs:7.8,0.505335593131675)
--(axis cs:7.6,0.508969464531456)
--(axis cs:7.53465981403451,0.510204081632653)
--(axis cs:7.4,0.512765418274089)
--(axis cs:7.2,0.51672779761705)
--(axis cs:7.02191518708804,0.520408163265306)
--(axis cs:7,0.520864068202254)
--(axis cs:6.8,0.52520250590081)
--(axis cs:6.6,0.529739889063529)
--(axis cs:6.56320944025828,0.530612244897959)
--(axis cs:6.4,0.534508499708862)
--(axis cs:6.2,0.539513317401465)
--(axis cs:6.15031543143788,0.540816326530612)
--(axis cs:6,0.544785822157065)
--(axis cs:5.8,0.550337818635734)
--(axis cs:5.77659519279807,0.551020408163265)
--(axis cs:5.6,0.556207736429302)
--(axis cs:5.43804519721513,0.561224489795918)
--(axis cs:5.4,0.562411524282435)
--(axis cs:5.2,0.568992258250985)
--(axis cs:5.12994940724953,0.571428571428571)
--(axis cs:5,0.575982905811549)
--(axis cs:4.84786522521171,0.581632653061224)
--(axis cs:4.8,0.583424207897587)
--(axis cs:4.6,0.591368379076769)
--(axis cs:4.58889899172888,0.591836734693878)
--(axis cs:4.4,0.599875395690385)
--(axis cs:4.35225077674024,0.602040816326531)
--(axis cs:4.2,0.609007756615553)
--(axis cs:4.13376289510634,0.612244897959184)
--(axis cs:4,0.618844342659343)
--(axis cs:3.93175202150891,0.622448979591837)
--(axis cs:3.8,0.629477941218162)
--(axis cs:3.7445463465075,0.63265306122449)
--(axis cs:3.6,0.641018804683359)
--(axis cs:3.57048430116362,0.642857142857143)
--(axis cs:3.40847207242264,0.653061224489796)
--(axis cs:3.4,0.653600150004811)
--(axis cs:3.25925912757097,0.663265306122449)
--(axis cs:3.2,0.667385743932104)
--(axis cs:3.18845155240717,0.668255396965547);

\path [draw=color4, thick]
(axis cs:2.47939769898122,0.730890951169085)
--(axis cs:2.4435167062031,0.73469387755102)
--(axis cs:2.4,0.739367705192726)
--(axis cs:2.35325989531294,0.744897959183674)
--(axis cs:2.2682415160363,0.755102040816326)
--(axis cs:2.2,0.763429099530395)
--(axis cs:2.18611469095598,0.76530612244898)
--(axis cs:2.1114538402684,0.775510204081633)
--(axis cs:2.03815314687133,0.785714285714286)
--(axis cs:2,0.791099088906775)
--(axis cs:1.9693824828911,0.795918367346939)
--(axis cs:1.9054274440541,0.806122448979592)
--(axis cs:1.84263353078037,0.816326530612245)
--(axis cs:1.8,0.823360358566269)
--(axis cs:1.78290163822204,0.826530612244898)
--(axis cs:1.72851888706406,0.836734693877551)
--(axis cs:1.67512447900529,0.846938775510204)
--(axis cs:1.62268681212021,0.857142857142857)
--(axis cs:1.6,0.86161353259631)
--(axis cs:1.57435029591774,0.86734693877551)
--(axis cs:1.52934057193589,0.877551020408163)
--(axis cs:1.48514183892089,0.887755102040816)
--(axis cs:1.44172968969077,0.897959183673469)
--(axis cs:1.4,0.907941316612306)
--(axis cs:1.39919101944707,0.908163265306122)
--(axis cs:1.36232017945451,0.918367346938775)
--(axis cs:1.32611076347046,0.928571428571429)
--(axis cs:1.29054390559721,0.938775510204082)
--(axis cs:1.25560159654913,0.948979591836735)
--(axis cs:1.22126664045059,0.959183673469388)
--(axis cs:1.2,0.965592220059514)
--(axis cs:1.18917373150295,0.969387755102041)
--(axis cs:1.16040747596044,0.979591836734694)
--(axis cs:1.13214607074601,0.989795918367347)
--(axis cs:1.10437622622922,1);

\path [draw=color5, thick]
(axis cs:3.33441762441516,0.5)
--(axis cs:3.2,0.5077414696503)
--(axis cs:3.16038608729431,0.510204081632653)
--(axis cs:3,0.52034902439996)
--(axis cs:2.99913660895364,0.520408163265306)
--(axis cs:2.85230975642829,0.530612244897959)
--(axis cs:2.8,0.53431551216779)
--(axis cs:2.71552039770068,0.540816326530612)
--(axis cs:2.6,0.549888785223144)
--(axis cs:2.58679646782407,0.551020408163265)
--(axis cs:2.46954882867521,0.561224489795918)
--(axis cs:2.4,0.567405789209659)
--(axis cs:2.35871935366913,0.571428571428571)
--(axis cs:2.25592265813097,0.581632653061224)
--(axis cs:2.2,0.587296227755361)
--(axis cs:2.15932883659169,0.591836734693878)
--(axis cs:2.06962834912402,0.602040816326531)
--(axis cs:2,0.610142921606573)
--(axis cs:1.9837135504054,0.612244897959184)
--(axis cs:1.90587642143929,0.622448979591837)
--(axis cs:1.82995664453331,0.63265306122449)
--(axis cs:1.8,0.636749997072424)
--(axis cs:1.76003937732257,0.642857142857143)
--(axis cs:1.69458911171152,0.653061224489796)
--(axis cs:1.63071585316979,0.663265306122449)
--(axis cs:1.6,0.668261255307242)
--(axis cs:1.57159986341539,0.673469387755102)
--(axis cs:1.51697308202339,0.683673469387755)
--(axis cs:1.46364096812585,0.693877551020408)
--(axis cs:1.41155100680419,0.704081632653061)
--(axis cs:1.4,0.706376865239962)
--(axis cs:1.36509019813197,0.714285714285714)
--(axis cs:1.32098451042985,0.724489795918367)
--(axis cs:1.27789523745446,0.73469387755102)
--(axis cs:1.23578367127598,0.744897959183674)
--(axis cs:1.2,0.753753655508274)
--(axis cs:1.1952880381757,0.755102040816326)
--(axis cs:1.16008518107353,0.76530612244898)
--(axis cs:1.12567574889074,0.775510204081633)
--(axis cs:1.09203119057783,0.785714285714286)
--(axis cs:1.05912443563163,0.795918367346939)
--(axis cs:1.02692980239557,0.806122448979592)
--(axis cs:1.00011159792825,0.814793999607359);

\path [draw=color5, thick]
(axis cs:0.842093014356777,0.879089261939095)
--(axis cs:0.822316130572471,0.887755102040816)
--(axis cs:0.8,0.897732467570762)
--(axis cs:0.799581618727513,0.897959183673469)
--(axis cs:0.78093980013882,0.908163265306122)
--(axis cs:0.76267691048717,0.918367346938775)
--(axis cs:0.744781508061137,0.928571428571429)
--(axis cs:0.727242657305811,0.938775510204082)
--(axis cs:0.710049902111689,0.948979591836735)
--(axis cs:0.693193240751874,0.959183673469387)
--(axis cs:0.676663102572521,0.969387755102041)
--(axis cs:0.660450325736359,0.979591836734694)
--(axis cs:0.644546135047882,0.989795918367347)
--(axis cs:0.62894215345502,1);

\path [draw=color6, thick]
(axis cs:1.4307687755791,0.5)
--(axis cs:1.4,0.504602393004483)
--(axis cs:1.36698091879567,0.510204081632653)
--(axis cs:1.30841559986023,0.520408163265306)
--(axis cs:1.25177810333327,0.530612244897959)
--(axis cs:1.2,0.540242597364552)
--(axis cs:1.197317210269,0.540816326530612)
--(axis cs:1.15043736529001,0.551020408163265)
--(axis cs:1.1050501605528,0.561224489795918)
--(axis cs:1.06107884516546,0.571428571428571)
--(axis cs:1.01845205209491,0.581632653061224)
--(axis cs:1,0.586148770121397)
--(axis cs:0.98540328264663,0.590335686869466);

\path [draw=color6, thick]
(axis cs:0.784908561700997,0.654578531715415)
--(axis cs:0.764017768131791,0.663265306122449)
--(axis cs:0.740160058508716,0.673469387755102)
--(axis cs:0.71695519406058,0.683673469387755)
--(axis cs:0.694375690974185,0.693877551020408)
--(axis cs:0.672395660887029,0.704081632653061)
--(axis cs:0.650990700266998,0.714285714285714)
--(axis cs:0.630137783710258,0.724489795918367)
--(axis cs:0.609815169765586,0.73469387755102)
--(axis cs:0.6,0.739716327314552)
--(axis cs:0.591980545093288,0.744897959183674)
--(axis cs:0.576489585472449,0.755102040816326)
--(axis cs:0.561387484698515,0.76530612244898)
--(axis cs:0.546659554474887,0.775510204081633)
--(axis cs:0.53229187169499,0.785714285714286)
--(axis cs:0.51827122917167,0.795918367346939)
--(axis cs:0.504585091349871,0.806122448979592)
--(axis cs:0.491221551639746,0.816326530612245)
--(axis cs:0.478169294023369,0.826530612244898)
--(axis cs:0.465417557483052,0.836734693877551)
--(axis cs:0.4529561021514,0.846938775510204)
--(axis cs:0.440775179026214,0.857142857142857)
--(axis cs:0.42886550089597,0.86734693877551)
--(axis cs:0.417218215705621,0.877551020408163)
--(axis cs:0.405824881716255,0.887755102040816)
--(axis cs:0.4,0.893058625318423)
--(axis cs:0.396127470856346,0.897959183673469)
--(axis cs:0.388192177902776,0.908163265306122)
--(axis cs:0.380427205824422,0.918367346938775)
--(axis cs:0.372827148920118,0.928571428571429)
--(axis cs:0.365386837289307,0.938775510204082)
--(axis cs:0.358101324087908,0.948979591836735)
--(axis cs:0.350965873499238,0.959183673469388)
--(axis cs:0.343975953846421,0.969387755102041)
--(axis cs:0.337127211125711,0.979591836734694)
--(axis cs:0.330415487204211,0.989795918367347)
--(axis cs:0.323836789162264,1);

\path [draw=color7, thick]
(axis cs:0.50389435043599,0.5)
--(axis cs:0.483113204186226,0.510204081632653)
--(axis cs:0.463103608545845,0.520408163265306)
--(axis cs:0.443821940119962,0.530612244897959)
--(axis cs:0.425228022298553,0.540816326530612)
--(axis cs:0.407284537719842,0.551020408163265)
--(axis cs:0.4,0.555267437829413)
--(axis cs:0.39261496884592,0.561224489795918)
--(axis cs:0.380311868817092,0.571428571428571)
--(axis cs:0.36842693912217,0.581632653061224)
--(axis cs:0.356938867887695,0.591836734693878)
--(axis cs:0.345827786953349,0.602040816326531)
--(axis cs:0.336730382870216,0.610674112306852);

\path [draw=color7, thick]
(axis cs:0.275854150719172,0.675041403450271)
--(axis cs:0.268518349376557,0.683673469387755)
--(axis cs:0.26009332177648,0.693877551020408)
--(axis cs:0.2519045609182,0.704081632653061)
--(axis cs:0.243942209350016,0.714285714285714)
--(axis cs:0.236196965423296,0.724489795918367)
--(axis cs:0.22866004477181,0.73469387755102)
--(axis cs:0.221323144894525,0.744897959183674)
--(axis cs:0.214178412560385,0.755102040816326)
--(axis cs:0.207218413972986,0.76530612244898)
--(axis cs:0.20043610715817,0.775510204081633)
--(axis cs:0.2,0.776175307201051);

\path [draw=color0, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:24.8,0.974318225930569)
--(axis cs:23.8,0.976921987861532)
--(axis cs:23.6,0.977468096393485)
--(axis cs:23.4,0.978023122990076)
--(axis cs:23.2,0.978587280685729)
--(axis cs:22.864080092736,0.979591836734694)
--(axis cs:22,0.982159169845163)
--(axis cs:21.8,0.982790127749009)
--(axis cs:21.7223473635916,0.983039481079279);

\path [draw=color0, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.6841071978786,0.994257052424685)
--(axis cs:18.4,0.995473743511399)
--(axis cs:18.2,0.996357193856763)
--(axis cs:18,0.997259316681621)
--(axis cs:17.8,0.998180671936857)
--(axis cs:17.6,0.999121845209022)
--(axis cs:17.417353075824,1);

\path [draw=color1, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:24.8,0.822535566470629)
--(axis cs:23.8,0.825293904142666)
--(axis cs:23.6,0.825871460063646)
--(axis cs:23.4,0.826458124819983)
--(axis cs:23.375678884228,0.826530612244898)
--(axis cs:23.2,0.827054161437267)
--(axis cs:22,0.830839609457085)
--(axis cs:21.8647897062093,0.831291307414825);

\path [draw=color1, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.8303502853151,0.842947372071298)
--(axis cs:18.8,0.843080165397235)
--(axis cs:18.4,0.844882237763743)
--(axis cs:18.2,0.845810286785485)
--(axis cs:18,0.8467570790241)
--(axis cs:17.9623926600234,0.846938775510204)
--(axis cs:17.8,0.847723070909989)
--(axis cs:17.6,0.848708968223561)
--(axis cs:17.4,0.849715430718713)
--(axis cs:17.2,0.850743115710739)
--(axis cs:17,0.851792709151319)
--(axis cs:16.8,0.852864927223126)
--(axis cs:16.6,0.853960518043371)
--(axis cs:16.4,0.855080263485147)
--(axis cs:16.2,0.856224981126304)
--(axis cs:16.0431784646315,0.857142857142857)
--(axis cs:16,0.857395452881906)
--(axis cs:15.8,0.858592382083183)
--(axis cs:15.6,0.859816979437603)
--(axis cs:15.4,0.86107022808372)
--(axis cs:15.2,0.862353158931791)
--(axis cs:15,0.863666853640134)
--(axis cs:14.8,0.865012447819651)
--(axis cs:14.6,0.866391134487407)
--(axis cs:14.4647249401003,0.86734693877551)
--(axis cs:14.4,0.867803973447247)
--(axis cs:14.2,0.869252069889015)
--(axis cs:14,0.870737225540891)
--(axis cs:13.8,0.872260903558398)
--(axis cs:13.6,0.873824646383074)
--(axis cs:13.4,0.875430081270327)
--(axis cs:13.2,0.877078926292901)
--(axis cs:13.144272360644,0.877551020408163)
--(axis cs:13,0.87877231101794)
--(axis cs:12.8,0.880512571337404)
--(axis cs:12.6,0.882302007506214)
--(axis cs:12.4,0.884142771942082)
--(axis cs:12.2,0.886037146882602)
--(axis cs:12.0238393220165,0.887755102040816)
--(axis cs:12,0.887987389846983)
--(axis cs:11.8,0.889994997765821)
--(axis cs:11.6,0.892063936452189)
--(axis cs:11.4,0.894197117823619)
--(axis cs:11.2,0.896397644941836)
--(axis cs:11.0624948783881,0.897959183673469)
--(axis cs:11,0.89866822350033)
--(axis cs:10.8,0.901011625320237)
--(axis cs:10.6,0.90343297320216)
--(axis cs:10.4,0.905936313176853)
--(axis cs:10.2280129794129,0.908163265306122)
--(axis cs:10.2,0.908525619568603)
--(axis cs:10,0.911203617535737)
--(axis cs:9.8,0.913977558859967)
--(axis cs:9.6,0.916852828266334)
--(axis cs:9.49843180558378,0.918367346938775)
--(axis cs:9.4,0.919833546861211)
--(axis cs:9.2,0.922925842900592)
--(axis cs:9,0.92613824413078)
--(axis cs:8.85428566162561,0.928571428571429)
--(axis cs:8.8,0.929476912603644)
--(axis cs:8.6,0.932947699423196)
--(axis cs:8.4,0.936562450610671)
--(axis cs:8.28252155445005,0.938775510204082)
--(axis cs:8.2,0.940328343226447)
--(axis cs:8,0.944254544430379)
--(axis cs:7.8,0.948355546994712)
--(axis cs:7.77088069030671,0.948979591836735)
--(axis cs:7.6,0.952637844544229)
--(axis cs:7.4,0.957119643675106)
--(axis cs:7.3120814910552,0.959183673469388)
--(axis cs:7.2,0.961812275459497)
--(axis cs:7,0.966732943914596)
--(axis cs:6.89726440539598,0.969387755102041)
--(axis cs:6.8,0.97189877707915)
--(axis cs:6.6,0.977329427372783)
--(axis cs:6.5208804176012,0.979591836734694)
--(axis cs:6.4,0.983045502964644)
--(axis cs:6.2,0.989074283087663)
--(axis cs:6.17732742994091,0.989795918367347)
--(axis cs:6,0.995436390924751)
--(axis cs:5.86445706305758,1);

\path [draw=color2, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:24.8,0.67087791921597)
--(axis cs:23.8883754679354,0.673469387755102)
--(axis cs:23.8,0.673721051560444)
--(axis cs:23.6,0.674317119123377)
--(axis cs:23.4,0.674922311383921)
--(axis cs:23.2,0.675536841966568)
--(axis cs:22,0.679432986264892)
--(axis cs:21.919700764963,0.679708608696653);

\path [draw=color2, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.8872481032218,0.691587705238363)
--(axis cs:18.8,0.691977651691852)
--(axis cs:18.4,0.693816683438662)
--(axis cs:18.3871369370353,0.693877551020408)
--(axis cs:18.2,0.694765096118465)
--(axis cs:18,0.695732181948381)
--(axis cs:17.8,0.696718343553524)
--(axis cs:17.6,0.697724161360835)
--(axis cs:17.4,0.698750240023834)
--(axis cs:17.2,0.699797209722346)
--(axis cs:17,0.700865727548157)
--(axis cs:16.8,0.701956478983384)
--(axis cs:16.6,0.703070179478972)
--(axis cs:16.4221511815989,0.704081632653061)
--(axis cs:16.4,0.704207875678652)
--(axis cs:16.2,0.705372513904009)
--(axis cs:16,0.70656250740619)
--(axis cs:15.8,0.707778711220459)
--(axis cs:15.6,0.709022020092897)
--(axis cs:15.4,0.710293370859327)
--(axis cs:15.2,0.71159374500034)
--(axis cs:15,0.712924171388071)
--(axis cs:14.8000021974956,0.714285714285714)
--(axis cs:14.8,0.714285729274971)
--(axis cs:14.6,0.715682630328949)
--(axis cs:14.4,0.717113059572797)
--(axis cs:14.2,0.71857826927865)
--(axis cs:14,0.720079576415759)
--(axis cs:13.8,0.72161836697781)
--(axis cs:13.6,0.723196100668913)
--(axis cs:13.4401158943099,0.724489795918367)
--(axis cs:13.4,0.724814976624868)
--(axis cs:13.2,0.726478674823486)
--(axis cs:13,0.728186276081303)
--(axis cs:12.8,0.729939592326521)
--(axis cs:12.6,0.731740539401841)
--(axis cs:12.4,0.733591144808469)
--(axis cs:12.2840793315763,0.73469387755102)
--(axis cs:12.2,0.735495043518173)
--(axis cs:12,0.737455171046917)
--(axis cs:11.8,0.739471892918268)
--(axis cs:11.6,0.741547778146215)
--(axis cs:11.4,0.743685558546229)
--(axis cs:11.289917548055,0.744897959183674)
--(axis cs:11.2,0.745889808290496)
--(axis cs:11,0.748164103311657)
--(axis cs:10.8,0.750509708023555)
--(axis cs:10.6,0.752930155948026)
--(axis cs:10.4261859054951,0.755102040816326)
--(axis cs:10.4,0.755429718867487)
--(axis cs:10.2,0.758015332236877)
--(axis cs:10,0.760688056092395)
--(axis cs:9.8,0.763452550576894)
--(axis cs:9.6704352950057,0.765306122448979)
--(axis cs:9.6,0.766315163898163)
--(axis cs:9.4,0.769282524663206)
--(axis cs:9.2,0.772357982710694)
--(axis cs:9.00235849331055,0.775510204081633)
--(axis cs:9,0.775547869249717)
--(axis cs:8.8,0.778862689482871)
--(axis cs:8.6,0.782306165413459)
--(axis cs:8.40960704726964,0.785714285714286)
--(axis cs:8.4,0.785886475098101)
--(axis cs:8.2,0.789615596226933)
--(axis cs:8,0.793499677724812)
--(axis cs:7.88051801904237,0.795918367346939)
--(axis cs:7.8,0.797550401976124)
--(axis cs:7.6,0.801779844060419)
--(axis cs:7.40344150338248,0.806122448979592)
--(axis cs:7.4,0.806198580031337)
--(axis cs:7.2,0.810823088390852)
--(axis cs:7,0.815665743962186)
--(axis cs:6.97395024252265,0.816326530612245)
--(axis cs:6.8,0.820745268238648)
--(axis cs:6.6,0.82607857045587)
--(axis cs:6.58385863187734,0.826530612244898)
--(axis cs:6.4,0.831687449599742)
--(axis cs:6.22905174441512,0.836734693877551)
--(axis cs:6.2,0.837593752783865)
--(axis cs:6,0.843823657811179)
--(axis cs:5.90525424307479,0.846938775510204)
--(axis cs:5.8,0.850405422730819)
--(axis cs:5.60655878736003,0.857142857142857)
--(axis cs:5.6,0.857371709000522)
--(axis cs:5.4,0.864758339578867)
--(axis cs:5.33394064415086,0.86734693877551)
--(axis cs:5.2,0.872607064921237)
--(axis cs:5.08158373343054,0.877551020408163)
--(axis cs:5,0.880965277446339)
--(axis cs:4.84769817022497,0.887755102040816)
--(axis cs:4.8,0.889887074528435)
--(axis cs:4.63083345125342,0.897959183673469)
--(axis cs:4.6,0.899434695036107)
--(axis cs:4.42953178119096,0.908163265306122)
--(axis cs:4.4,0.909680271909593)
--(axis cs:4.2423295356325,0.918367346938775)
--(axis cs:4.2,0.920708065848339)
--(axis cs:4.06775899083929,0.928571428571429)
--(axis cs:4,0.932617342702239)
--(axis cs:3.90435033690349,0.938775510204082)
--(axis cs:3.8,0.94552612307962)
--(axis cs:3.75063398073537,0.948979591836735)
--(axis cs:3.60555027603735,0.959183673469388)
--(axis cs:3.6,0.959575475322859)
--(axis cs:3.47189261620904,0.969387755102041)
--(axis cs:3.4,0.97492942025366)
--(axis cs:3.34443956654648,0.979591836734694)
--(axis cs:3.22361352839861,0.989795918367347)
--(axis cs:3.2,0.991799658704783)
--(axis cs:3.11157400676132,1);

\path [draw=color3, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:24.8,0.525471536956442)
--(axis cs:23.8,0.528308590697553)
--(axis cs:23.6,0.528900909384296)
--(axis cs:23.4,0.529501968042752)
--(axis cs:23.2,0.530111965701362)
--(axis cs:23.0446613103025,0.530612244897959)
--(axis cs:22,0.533991188287092)
--(axis cs:21.8,0.534673833958776)
--(axis cs:21.7193573959862,0.53495345577948);

\path [draw=color3, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.6877137372373,0.546921736641136)
--(axis cs:18.4,0.548226642448336)
--(axis cs:18.2,0.549158994401131)
--(axis cs:18,0.550108840772972)
--(axis cs:17.8116338416345,0.551020408163265)
--(axis cs:17.8,0.551076993137868)
--(axis cs:17.6,0.552068625142094)
--(axis cs:17.4,0.55307944566483)
--(axis cs:17.2,0.554110034916614)
--(axis cs:17,0.555160997449638)
--(axis cs:16.8,0.556232963481881)
--(axis cs:16.6,0.557326590310506)
--(axis cs:16.4,0.558442563821743)
--(axis cs:16.2,0.559581600105158)
--(axis cs:16,0.56074444718096)
--(axis cs:15.9191577856188,0.561224489795918)
--(axis cs:15.8,0.561935460008696)
--(axis cs:15.6,0.563154424220302)
--(axis cs:15.4,0.564399770214226)
--(axis cs:15.2,0.565672396165872)
--(axis cs:15,0.566973242918291)
--(axis cs:14.8,0.568303296621263)
--(axis cs:14.6,0.569663591573227)
--(axis cs:14.4,0.571055213284757)
--(axis cs:14.3475727365238,0.571428571428571)
--(axis cs:14.2,0.572484331338464)
--(axis cs:14,0.573949040387457)
--(axis cs:13.8,0.575448813120815)
--(axis cs:13.6,0.57698497866695)
--(axis cs:13.4,0.578558936831471)
--(axis cs:13.2,0.580172163008452)
--(axis cs:13.0234073092801,0.581632653061224)
--(axis cs:13,0.581827090425843)
--(axis cs:12.8,0.583531272756063)
--(axis cs:12.6,0.585279816905407)
--(axis cs:12.4,0.58707456204171)
--(axis cs:12.2,0.588917454783959)
--(axis cs:12,0.590810557430039)
--(axis cs:11.8945103172243,0.591836734693878)
--(axis cs:11.8,0.592759978431825)
--(axis cs:11.6,0.594768685634465)
--(axis cs:11.4,0.596834757584694)
--(axis cs:11.2,0.598960821657123)
--(axis cs:11,0.601149675677177)
--(axis cs:10.9209475388984,0.602040816326531)
--(axis cs:10.8,0.603409763399355)
--(axis cs:10.6,0.605742586151564)
--(axis cs:10.4,0.608147964821059)
--(axis cs:10.2,0.610629543145652)
--(axis cs:10.0738752325771,0.612244897959184)
--(axis cs:10,0.613194778766671)
--(axis cs:9.8,0.61585061277411)
--(axis cs:9.6,0.618595449814458)
--(axis cs:9.4,0.62143413539067)
--(axis cs:9.33089484092887,0.622448979591837)
--(axis cs:9.2,0.624378618525854)
--(axis cs:9,0.627431601303637)
--(axis cs:8.8,0.630595606337793)
--(axis cs:8.67458421807143,0.63265306122449)
--(axis cs:8.6,0.633881229046208)
--(axis cs:8.4,0.637298629082376)
--(axis cs:8.2,0.640848837239813)
--(axis cs:8.09115751795832,0.642857142857143)
--(axis cs:8,0.644545424160249)
--(axis cs:7.8,0.648398920239903)
--(axis cs:7.6,0.652413348544452)
--(axis cs:7.56902292046354,0.653061224489796)
--(axis cs:7.4,0.656609635475563)
--(axis cs:7.2,0.660992237443311)
--(axis cs:7.10069044685008,0.663265306122449)
--(axis cs:7,0.665578713167565)
--(axis cs:6.8,0.670384151516289)
--(axis cs:6.67737759028284,0.673469387755102)
--(axis cs:6.6,0.675423741433773)
--(axis cs:6.4,0.680718787130024)
--(axis cs:6.29369409224249,0.683673469387755)
--(axis cs:6.2,0.686287975880855)
--(axis cs:6,0.692155225916616)
--(axis cs:5.94421183903715,0.693877551020408)
--(axis cs:5.8,0.698348383182502)
--(axis cs:5.62469980642422,0.704081632653061)
--(axis cs:5.6,0.70489287399068)
--(axis cs:5.4,0.71182701457279)
--(axis cs:5.33296801551237,0.714285714285714)
--(axis cs:5.2,0.7191854598397)
--(axis cs:5.06422319649903,0.724489795918367)
--(axis cs:5,0.727010780557933)
--(axis cs:4.81572857982351,0.73469387755102)
--(axis cs:4.8,0.735352946946847)
--(axis cs:4.6,0.744269763640552)
--(axis cs:4.58678245332033,0.744897959183674)
--(axis cs:4.4,0.753826372374485)
--(axis cs:4.37502961628107,0.755102040816326)
--(axis cs:4.2,0.764098946515153)
--(axis cs:4.17807801336517,0.76530612244898)
--(axis cs:4,0.775177635757505)
--(axis cs:3.99441406942035,0.775510204081633)
--(axis cs:3.82411912763562,0.785714285714286)
--(axis cs:3.8,0.787169483924413)
--(axis cs:3.66538480624836,0.795918367346939)
--(axis cs:3.6,0.800201110074541)
--(axis cs:3.51632243090347,0.806122448979592)
--(axis cs:3.4,0.81442562648135)
--(axis cs:3.37542736595191,0.816326530612245)
--(axis cs:3.24451220990014,0.826530612244898)
--(axis cs:3.2,0.830029291101176)
--(axis cs:3.12157049410914,0.836734693877551)
--(axis cs:3.00348901131479,0.846938775510204)
--(axis cs:3,0.847242195804029)
--(axis cs:2.89574998237483,0.857142857142857)
--(axis cs:2.8,0.866349177085315)
--(axis cs:2.79053559027943,0.86734693877551)
--(axis cs:2.69443227170482,0.877551020408163)
--(axis cs:2.6,0.887713402584302)
--(axis cs:2.59964825735058,0.887755102040816)
--(axis cs:2.51413195358458,0.897959183673469)
--(axis cs:2.42978563843825,0.908163265306122)
--(axis cs:2.4,0.911798596558547)
--(axis cs:2.35141274488711,0.918367346938775)
--(axis cs:2.27678764164313,0.928571428571428)
--(axis cs:2.20319342095014,0.938775510204082)
--(axis cs:2.2,0.939221152992118)
--(axis cs:2.13725440521677,0.948979591836735)
--(axis cs:2.07255239309682,0.959183673469387)
--(axis cs:2.00875734090802,0.969387755102041)
--(axis cs:2,0.97079859735309)
--(axis cs:1.95135567453133,0.979591836734694)
--(axis cs:1.89565792798382,0.989795918367347)
--(axis cs:1.84075530096459,1);

\path [draw=color4, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:8.10748031404766,0.5)
--(axis cs:8,0.501808322027568)
--(axis cs:7.8,0.505302530438943)
--(axis cs:7.6,0.508936694779226)
--(axis cs:7.53293201907579,0.510204081632653)
--(axis cs:7.4,0.512732799529349)
--(axis cs:7.2,0.516695514780996)
--(axis cs:7.02037140397112,0.520408163265306)
--(axis cs:7,0.520831996314531)
--(axis cs:6.8,0.525170820637185)
--(axis cs:6.6,0.529708616355551)
--(axis cs:6.56189466176107,0.530612244897959)
--(axis cs:6.4,0.534477536589909)
--(axis cs:6.2,0.539482828827056)
--(axis cs:6.14915857248332,0.540816326530612)
--(axis cs:6,0.544755723318918)
--(axis cs:5.8,0.550308265972805)
--(axis cs:5.77558469544811,0.551020408163265)
--(axis cs:5.6,0.556178665068701)
--(axis cs:5.43712597575629,0.561224489795918)
--(axis cs:5.4,0.562382985656228)
--(axis cs:5.2,0.568964401773081)
--(axis cs:5.12915695865586,0.571428571428571)
--(axis cs:5,0.575955695985249)
--(axis cs:4.84715123517618,0.581632653061224)
--(axis cs:4.8,0.583397708424603)
--(axis cs:4.6,0.591342729165347)
--(axis cs:4.58829245597615,0.591836734693878)
--(axis cs:4.4,0.599850598059917)
--(axis cs:4.35170987436879,0.602040816326531)
--(axis cs:4.2,0.608983891514458)
--(axis cs:4.13328275347139,0.612244897959184)
--(axis cs:4,0.618821496518024)
--(axis cs:3.93132785081904,0.622448979591837)
--(axis cs:3.8,0.629456206712778)
--(axis cs:3.74417349479824,0.63265306122449)
--(axis cs:3.6,0.640998280289612)
--(axis cs:3.57015830617333,0.642857142857143)
--(axis cs:3.40816862233718,0.653061224489796)
--(axis cs:3.4,0.653580913602054)
--(axis cs:3.2589958328717,0.663265306122449)
--(axis cs:3.2,0.66736794707126)
--(axis cs:3.18841298464216,0.668240604501439);

\path [draw=color4, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:2.47942435123858,0.730876487425357)
--(axis cs:2.44341091004497,0.73469387755102)
--(axis cs:2.4,0.739356822997434)
--(axis cs:2.35317218823677,0.744897959183674)
--(axis cs:2.26816243701038,0.755102040816326)
--(axis cs:2.2,0.763420224454651)
--(axis cs:2.18605017210337,0.76530612244898)
--(axis cs:2.11139604784406,0.775510204081633)
--(axis cs:2.03810184206086,0.785714285714286)
--(axis cs:2,0.791092285503151)
--(axis cs:1.96934141954048,0.795918367346939)
--(axis cs:1.90539123320562,0.806122448979592)
--(axis cs:1.84260192493157,0.816326530612245)
--(axis cs:1.8,0.823355613038449)
--(axis cs:1.78287702430759,0.826530612244898)
--(axis cs:1.72849755917837,0.836734693877551)
--(axis cs:1.6751062115095,0.846938775510204)
--(axis cs:1.6226713664014,0.857142857142857)
--(axis cs:1.6,0.86161070562533)
--(axis cs:1.57433871369496,0.86734693877551)
--(axis cs:1.52933086308536,0.877551020408163)
--(axis cs:1.48513381148362,0.887755102040816)
--(axis cs:1.44172314807975,0.897959183673469)
--(axis cs:1.4,0.907940042070469)
--(axis cs:1.39918639403304,0.908163265306122)
--(axis cs:1.36231642554771,0.918367346938775)
--(axis cs:1.32610773772802,0.928571428571429)
--(axis cs:1.29054146702258,0.938775510204082)
--(axis cs:1.25559960840403,0.948979591836735)
--(axis cs:1.2212649727329,0.959183673469388)
--(axis cs:1.2,0.965591752860579)
--(axis cs:1.18917244300794,0.969387755102041)
--(axis cs:1.16040622692142,0.979591836734694)
--(axis cs:1.13214477369094,0.989795918367347)
--(axis cs:1.10437477193787,1);

\path [draw=color5, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:3.33417671432254,0.5)
--(axis cs:3.2,0.507728255270931)
--(axis cs:3.16017672341052,0.510204081632653)
--(axis cs:3,0.520336602702002)
--(axis cs:2.99895533841143,0.520408163265306)
--(axis cs:2.85214158460368,0.530612244897959)
--(axis cs:2.8,0.534303888600332)
--(axis cs:2.71537522805317,0.540816326530612)
--(axis cs:2.6,0.549878036208737)
--(axis cs:2.58667190738312,0.551020408163265)
--(axis cs:2.46943337533188,0.561224489795918)
--(axis cs:2.4,0.567395946345092)
--(axis cs:2.35862079719857,0.571428571428571)
--(axis cs:2.25583152691866,0.581632653061224)
--(axis cs:2.2,0.587287357397435)
--(axis cs:2.15925158503336,0.591836734693878)
--(axis cs:2.06955702730644,0.602040816326531)
--(axis cs:2,0.610135097099784)
--(axis cs:1.98365372094755,0.612244897959184)
--(axis cs:1.90582120580749,0.622448979591837)
--(axis cs:1.82990603601994,0.63265306122449)
--(axis cs:1.8,0.636743297279016)
--(axis cs:1.75999729129492,0.642857142857143)
--(axis cs:1.69455048777793,0.653061224489796)
--(axis cs:1.63068066533878,0.663265306122449)
--(axis cs:1.6,0.668255773360975)
--(axis cs:1.57157105387976,0.673469387755102)
--(axis cs:1.51694675066487,0.683673469387755)
--(axis cs:1.46361707698577,0.693877551020408)
--(axis cs:1.41152950866474,0.704081632653061)
--(axis cs:1.4,0.706372688953409)
--(axis cs:1.36507288685826,0.714285714285714)
--(axis cs:1.32096883919123,0.724489795918367)
--(axis cs:1.27788115974245,0.73469387755102)
--(axis cs:1.23577113403553,0.744897959183674)
--(axis cs:1.2,0.753750844598133)
--(axis cs:1.19527833318103,0.755102040816326)
--(axis cs:1.16007647348754,0.76530612244898)
--(axis cs:1.12566799698286,0.775510204081633)
--(axis cs:1.09202434891716,0.785714285714286)
--(axis cs:1.05911845550507,0.795918367346939)
--(axis cs:1.02692463162893,0.806122448979592)
--(axis cs:1.00010703750435,0.814793997173369);

\path [draw=color5, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.842091647784488,0.879089263058249)
--(axis cs:0.82231500024998,0.887755102040816)
--(axis cs:0.8,0.897732063124949)
--(axis cs:0.799580875684322,0.897959183673469)
--(axis cs:0.780939201509676,0.908163265306122)
--(axis cs:0.762676436212841,0.918367346938775)
--(axis cs:0.744781138391159,0.928571428571429)
--(axis cs:0.72724237308259,0.938775510204082)
--(axis cs:0.710049684995988,0.948979591836735)
--(axis cs:0.693193073463191,0.959183673469387)
--(axis cs:0.676662968986745,0.969387755102041)
--(axis cs:0.66045021126765,0.979591836734694)
--(axis cs:0.644546028607007,0.989795918367347)
--(axis cs:0.628942018585567,1);

\path [draw=color6, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1.43073667030519,0.5)
--(axis cs:1.4,0.504597833571095)
--(axis cs:1.36695556656622,0.510204081632653)
--(axis cs:1.30839313213378,0.520408163265306)
--(axis cs:1.25175823244397,0.530612244897959)
--(axis cs:1.2,0.540239267297266)
--(axis cs:1.19730172274853,0.540816326530612)
--(axis cs:1.15042346264305,0.551020408163265)
--(axis cs:1.10503770149898,0.561224489795918)
--(axis cs:1.06106771447368,0.571428571428571)
--(axis cs:1.01844215637262,0.581632653061224)
--(axis cs:1,0.586146459070851)
--(axis cs:0.985395496405275,0.59033568387178);

\path [draw=color6, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.784905152288821,0.654578534617537)
--(axis cs:0.764014615307455,0.663265306122449)
--(axis cs:0.740157185356322,0.673469387755102)
--(axis cs:0.716952588282206,0.683673469387755)
--(axis cs:0.694373340486108,0.693877551020408)
--(axis cs:0.672393554895317,0.704081632653061)
--(axis cs:0.650988827341302,0.714285714285714)
--(axis cs:0.630136132544959,0.724489795918367)
--(axis cs:0.60981372877561,0.73469387755102)
--(axis cs:0.6,0.739715636590753)
--(axis cs:0.591979519733677,0.744897959183674)
--(axis cs:0.576488657240831,0.755102040816326)
--(axis cs:0.561386649231319,0.76530612244898)
--(axis cs:0.546658807194523,0.775510204081633)
--(axis cs:0.532291207794714,0.785714285714286)
--(axis cs:0.518270643978281,0.795918367346939)
--(axis cs:0.504584579796537,0.806122448979592)
--(axis cs:0.491221108619113,0.816326530612245)
--(axis cs:0.478168914445051,0.826530612244898)
--(axis cs:0.465417236047298,0.836734693877551)
--(axis cs:0.452955833711771,0.846938775510204)
--(axis cs:0.440774958354891,0.857142857142857)
--(axis cs:0.428865322823898,0.86734693877551)
--(axis cs:0.41721807520237,0.877551020408163)
--(axis cs:0.405824773959777,0.887755102040816)
--(axis cs:0.4,0.893058540451614)
--(axis cs:0.396127410205613,0.897959183673469)
--(axis cs:0.38819213018372,0.908163265306122)
--(axis cs:0.380427169475767,0.918367346938775)
--(axis cs:0.372827122439694,0.928571428571429)
--(axis cs:0.365386819167408,0.938775510204082)
--(axis cs:0.358101312843226,0.948979591836735)
--(axis cs:0.350965867909698,0.959183673469388)
--(axis cs:0.343975948981335,0.969387755102041)
--(axis cs:0.337127210451885,0.979591836734694)
--(axis cs:0.330415486745283,0.989795918367347)
--(axis cs:0.323836783164828,1);

\path [draw=color7, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.503889417016247,0.5)
--(axis cs:0.483109149956737,0.510204081632653)
--(axis cs:0.463100278909182,0.520408163265306)
--(axis cs:0.443819265118753,0.530612244897959)
--(axis cs:0.425225855069923,0.540816326530612)
--(axis cs:0.407282776497484,0.551020408163265)
--(axis cs:0.4,0.55526648772646)
--(axis cs:0.392613901629765,0.561224489795918)
--(axis cs:0.380310975477283,0.571428571428571)
--(axis cs:0.368426187417232,0.581632653061224)
--(axis cs:0.356938231067696,0.591836734693878)
--(axis cs:0.345827244529363,0.602040816326531)
--(axis cs:0.336729906046271,0.610674112231154);

\path [draw=color7, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.275853951203839,0.675041403490681)
--(axis cs:0.268518170861295,0.683673469387755)
--(axis cs:0.260093165130473,0.693877551020408)
--(axis cs:0.251904423759267,0.704081632653061)
--(axis cs:0.243942089663994,0.714285714285714)
--(axis cs:0.236196861502938,0.724489795918367)
--(axis cs:0.228659955119502,0.73469387755102)
--(axis cs:0.221323068154673,0.744897959183674)
--(axis cs:0.214178347529009,0.755102040816326)
--(axis cs:0.207218359526363,0.76530612244898)
--(axis cs:0.20043606223968,0.775510204081633)
--(axis cs:0.2,0.77617523953118);

\draw (axis cs:20.2,0.988269530744382) node[
  scale=0.72,
  text=color0,
  rotate=350.0
]{0.240};
\draw (axis cs:20.3518492589943,0.836734693877551) node[
  scale=0.72,
  text=color1,
  rotate=349.6
]{0.270};
\draw (axis cs:20.4,0.685312853279386) node[
  scale=0.72,
  text=color2,
  rotate=349.4
]{0.300};
\draw (axis cs:20.2,0.540595020595879) node[
  scale=0.72,
  text=color3,
  rotate=349.3
]{0.330};
\draw (axis cs:2.8,0.699405732854324) node[
  scale=0.72,
  text=color4,
  rotate=283.3
]{0.360};
\draw (axis cs:0.918435315133163,0.846938775510204) node[
  scale=0.72,
  text=color5,
  rotate=272.9
]{0.390};
\draw (axis cs:0.879039105197038,0.622448979591837) node[
  scale=0.72,
  text=color6,
  rotate=273.8
]{0.420};
\draw (axis cs:0.304800200053919,0.642857142857143) node[
  scale=0.72,
  text=color7,
  rotate=271.1
]{0.450};
\draw (axis cs:20.2,0.98826867809579) node[
  scale=0.72,
  text=color0,
  rotate=350.0
]{0.240};
\draw (axis cs:20.3441682278983,0.836734693877551) node[
  scale=0.72,
  text=color1,
  rotate=349.6
]{0.270};
\draw (axis cs:20.4,0.685262800217909) node[
  scale=0.72,
  text=color2,
  rotate=349.4
]{0.300};
\draw (axis cs:20.2,0.540548738981424) node[
  scale=0.72,
  text=color3,
  rotate=349.3
]{0.330};
\draw (axis cs:2.8,0.699391150368475) node[
  scale=0.72,
  text=color4,
  rotate=283.3
]{0.360};
\draw (axis cs:0.918432867717828,0.846938775510204) node[
  scale=0.72,
  text=color5,
  rotate=272.9
]{0.390};
\draw (axis cs:0.87903339594227,0.622448979591837) node[
  scale=0.72,
  text=color6,
  rotate=273.8
]{0.420};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:0.30479989768365,0.642857142857143) node[
  scale=0.72,
  text=color7,
  rotate=271.1
]{0.450};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}


==> figs/overlay-bayes-si-fix-Rsmall.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.316816480890235,0.103898613876535,0.460534146627398}
\definecolor{color1}{rgb}{0.369198478375925,0.302189321765071,0.669467543316145}
\definecolor{color2}{rgb}{0.399936069334548,0.512208181432185,0.74216844571318}
\definecolor{color3}{rgb}{0.552684505893471,0.688631945151664,0.773627942690225}
\definecolor{color4}{rgb}{0.809599981909481,0.829318966735055,0.850644416010504}
\definecolor{color5}{rgb}{0.862656010511276,0.808055238042615,0.796282666437655}
\definecolor{color6}{rgb}{0.79367559698665,0.612610293340722,0.502581612912694}
\definecolor{color7}{rgb}{0.726511229002275,0.392611312679258,0.337732594200567}
\definecolor{color8}{rgb}{0.585060243964669,0.196407370490663,0.313054011637327}
\definecolor{color9}{rgb}{0.36605031412464,0.0904406854276979,0.287707745881175}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmajorticks=true,
xmin=0.2, xmax=25,
xtick={5, 10, 15, 20, 25},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle \alpha\)},
ymajorgrids,
ymajorticks=true,
ymin=0.5, ymax=0.948979591836735,
ytick={0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9},
ytick style={color=white!15!black}
]
\path [draw=color0, draw opacity=0.9, thick]
(axis cs:25,0.875119024833527)
--(axis cs:24.8490191006893,0.877551020408163)
--(axis cs:24.2234840914686,0.887755102040816)
--(axis cs:24.2,0.888142354950957)
--(axis cs:24,0.891502264716208)
--(axis cs:23.8,0.894902593387559)
--(axis cs:23.6228811808393,0.897959183673469)
--(axis cs:23.5153778518093,0.899828582470521);

\path [draw=color0, draw opacity=0.9, thick]
(axis cs:21.3258415924253,0.94087696092993)
--(axis cs:21.2,0.943423336918786)
--(axis cs:21,0.947525563180777)
--(axis cs:20.9299218425803,0.948979591836735);

\path [draw=color1, draw opacity=0.9, thick]
(axis cs:25,0.783070282693938)
--(axis cs:24.8183470429265,0.785714285714286)
--(axis cs:24.2,0.794836132289211)
--(axis cs:24.1284434394018,0.795918367346939)
--(axis cs:24,0.797870380353037)
--(axis cs:23.8,0.800943286159756)
--(axis cs:23.4686541371225,0.806122448979592)
--(axis cs:23.4,0.807204050800689)
--(axis cs:22.8390191550849,0.816326530612245)
--(axis cs:22.7430649307356,0.81791434157901);

\path [draw=color1, draw opacity=0.9, thick]
(axis cs:20.5011508394465,0.857968666765264)
--(axis cs:20.4,0.859922863989214)
--(axis cs:20.2,0.863851407405571)
--(axis cs:20.0244900682243,0.86734693877551)
--(axis cs:20,0.867837260862728)
--(axis cs:19.8,0.871886718613297)
--(axis cs:19.6,0.875995621886092)
--(axis cs:19.5252216494057,0.877551020408163)
--(axis cs:19.4,0.880169596063156)
--(axis cs:19.2,0.884408599431337)
--(axis cs:19.0443322583207,0.887755102040816)
--(axis cs:19,0.888713307713281)
--(axis cs:18.8,0.893089137706091)
--(axis cs:18.6,0.897532704333685)
--(axis cs:18.5810316840332,0.897959183673469)
--(axis cs:18.4,0.902051952083799)
--(axis cs:18.2,0.906643347982273)
--(axis cs:18.1346547728761,0.908163265306122)
--(axis cs:18,0.911312846188619)
--(axis cs:17.8,0.916060161532317)
--(axis cs:17.7041552862278,0.918367346938775)
--(axis cs:17.6,0.920888820584466)
--(axis cs:17.4,0.925800790847967)
--(axis cs:17.2888332250916,0.928571428571429)
--(axis cs:17.2,0.9307981981179)
--(axis cs:17,0.935884272987007)
--(axis cs:16.8880059410614,0.938775510204082)
--(axis cs:16.8,0.941060765843174)
--(axis cs:16.6,0.946331186883813)
--(axis cs:16.5010066731634,0.948979591836735);

\path [draw=color2, draw opacity=0.9, thick]
(axis cs:25,0.692613392691241)
--(axis cs:24.9025570709732,0.693877551020408)
--(axis cs:24.2,0.70311989313994)
--(axis cs:24.1287750856718,0.704081632653061)
--(axis cs:24,0.705829183983826)
--(axis cs:23.8,0.708573131847215)
--(axis cs:23.4,0.714162168896796)
--(axis cs:23.391399040286,0.714285714285714)
--(axis cs:22.6904507332966,0.724489795918367)
--(axis cs:22.4,0.728794418244815)
--(axis cs:22.2,0.731838435242236)
--(axis cs:22.0147701993001,0.73469387755102)
--(axis cs:22,0.734922752149787)
--(axis cs:21.8,0.738053048329617)
--(axis cs:21.6,0.741225100251641)
--(axis cs:21.4,0.74443989018245)
--(axis cs:21.3717996387454,0.744897959183674)
--(axis cs:21.2,0.747703313223689)
--(axis cs:21,0.751012336200245)
--(axis cs:20.8,0.754367238977568)
--(axis cs:20.7568222679235,0.755102040816326)
--(axis cs:20.4,0.761229518822951)
--(axis cs:20.2,0.764734718531859)
--(axis cs:20.1677587891481,0.76530612244898)
--(axis cs:20,0.768295452315695)
--(axis cs:19.8,0.77190901409975)
--(axis cs:19.6035633840075,0.775510204081633)
--(axis cs:19.6,0.775575889054256)
--(axis cs:19.4,0.779303238190515)
--(axis cs:19.2,0.783086597498014)
--(axis cs:19.0629989707156,0.785714285714286)
--(axis cs:19,0.786929366778359)
--(axis cs:18.8,0.790835346725522)
--(axis cs:18.6,0.794801946799745)
--(axis cs:18.544412744376,0.795918367346939)
--(axis cs:18.4,0.79883529918656)
--(axis cs:18.2,0.802934372603659)
--(axis cs:18.0467532431908,0.806122448979592)
--(axis cs:18,0.807100695625207)
--(axis cs:17.8,0.811339490922051)
--(axis cs:17.7952347052787,0.811442143863741);

\path [draw=color2, draw opacity=0.9, thick]
(axis cs:15.8563237121179,0.856628006172562)
--(axis cs:15.8359630707173,0.857142857142857)
--(axis cs:15.8,0.858057952594547)
--(axis cs:15.6,0.863220487050944)
--(axis cs:15.442914276763,0.86734693877551)
--(axis cs:15.4,0.868481455020046)
--(axis cs:15.2,0.873848032717603)
--(axis cs:15.0643797065496,0.877551020408163)
--(axis cs:15,0.879320307793852)
--(axis cs:14.8,0.884904436750326)
--(axis cs:14.699616529237,0.887755102040816)
--(axis cs:14.6,0.890602801812229)
--(axis cs:14.4,0.896419297877681)
--(axis cs:14.3478954275636,0.897959183673469)
--(axis cs:14.2,0.90235973819367)
--(axis cs:14.0085808916598,0.908163265306122)
--(axis cs:14,0.908425208957747)
--(axis cs:13.8,0.914625024623432)
--(axis cs:13.6815113080077,0.918367346938775)
--(axis cs:13.6,0.920959849670519)
--(axis cs:13.4,0.92743602106816)
--(axis cs:13.3655173205341,0.928571428571429)
--(axis cs:13.2,0.934060576084469)
--(axis cs:13.0605233115032,0.938775510204082)
--(axis cs:13,0.940836343215831)
--(axis cs:12.8,0.947770843059851)
--(axis cs:12.765742217493,0.948979591836735);

\path [draw=color3, draw opacity=0.9, thick]
(axis cs:25,0.603744445228487)
--(axis cs:24.2635307682366,0.612244897959184)
--(axis cs:24.2,0.612988815239217)
--(axis cs:24,0.615373718107848)
--(axis cs:23.8,0.61778754898064)
--(axis cs:23.4206578907619,0.622448979591837)
--(axis cs:23.4,0.622704982969556)
--(axis cs:22.6240091245607,0.63265306122449)
--(axis cs:22.4,0.63557897136773)
--(axis cs:22.2,0.638257920396079)
--(axis cs:22,0.64097207038363)
--(axis cs:21.862759559671,0.642857142857143)
--(axis cs:21.8,0.643723828347817)
--(axis cs:21.6,0.646515932471106)
--(axis cs:21.4,0.649345749133597)
--(axis cs:21.2,0.652214173170529)
--(axis cs:21.1415900225756,0.653061224489796)
--(axis cs:21,0.655125805102604)
--(axis cs:20.8,0.658079441052771)
--(axis cs:20.4557852623122,0.663265306122449)
--(axis cs:20.4,0.66411361731606)
--(axis cs:20.2,0.667200066966629)
--(axis cs:20,0.670331155466757)
--(axis cs:19.8024224268989,0.673469387755102)
--(axis cs:19.8,0.673508081682132)
--(axis cs:19.6,0.67673729784032)
--(axis cs:19.4,0.680014670357601)
--(axis cs:19.2,0.683341460019857)
--(axis cs:19.1802666969821,0.683673469387755)
--(axis cs:19,0.686723944501453)
--(axis cs:18.8,0.690159048972697)
--(axis cs:18.6,0.693647633830258)
--(axis cs:18.5869712228728,0.693877551020408)
--(axis cs:18.4,0.697196415986885)
--(axis cs:18.2,0.700802016985252)
--(axis cs:18.0208814019449,0.704081632653061)
--(axis cs:18,0.704466241560089)
--(axis cs:17.8,0.708195264856344)
--(axis cs:17.6,0.711985648329247)
--(axis cs:17.5241226305656,0.713444944870876);

\path [draw=color3, draw opacity=0.9, thick]
(axis cs:15.4699986028679,0.756832188751434)
--(axis cs:15.4,0.758455108329266)
--(axis cs:15.2,0.76317377239733)
--(axis cs:15.111069846641,0.76530612244898)
--(axis cs:15,0.767987199643604)
--(axis cs:14.8,0.7728978817819)
--(axis cs:14.6954041427758,0.775510204081633)
--(axis cs:14.6,0.777909256023555)
--(axis cs:14.4,0.783025028659684)
--(axis cs:14.2966852786764,0.785714285714286)
--(axis cs:14.2,0.788248546590654)
--(axis cs:14,0.793583782503914)
--(axis cs:13.9139992397891,0.795918367346939)
--(axis cs:13.8,0.799035071409869)
--(axis cs:13.6,0.804605616175397)
--(axis cs:13.546458297234,0.806122448979592)
--(axis cs:13.4,0.810301870894834)
--(axis cs:13.2,0.816125244078263)
--(axis cs:13.1931968983155,0.816326530612245)
--(axis cs:13,0.822085444826306)
--(axis cs:12.85390087612,0.826530612244898)
--(axis cs:12.8,0.828182975715126)
--(axis cs:12.6,0.834426244020337)
--(axis cs:12.5274373726519,0.836734693877551)
--(axis cs:12.4,0.840820321901282)
--(axis cs:12.2130641515268,0.846938775510204)
--(axis cs:12.2,0.84736972506295)
--(axis cs:12,0.854084540995726)
--(axis cs:11.9107527467792,0.857142857142857)
--(axis cs:11.8,0.860968762431976)
--(axis cs:11.619191054813,0.86734693877551)
--(axis cs:11.6,0.868029458211541)
--(axis cs:11.4,0.875276971535951)
--(axis cs:11.3385194826412,0.877551020408163)
--(axis cs:11.2,0.882717814832529)
--(axis cs:11.0677929731983,0.887755102040816)
--(axis cs:11,0.89036022972662)
--(axis cs:10.8064282955604,0.897959183673469)
--(axis cs:10.8,0.898213729834486)
--(axis cs:10.6,0.906290234998071)
--(axis cs:10.5545993061365,0.908163265306122)
--(axis cs:10.4,0.914598687396128)
--(axis cs:10.3114118040741,0.918367346938775)
--(axis cs:10.2,0.923150281253039)
--(axis cs:10.0764520618088,0.928571428571429)
--(axis cs:10,0.931957258939364)
--(axis cs:9.84939169565755,0.938775510204082)
--(axis cs:9.8,0.941032708146269)
--(axis cs:9.62991234199978,0.948979591836735);

\path [draw=color4, draw opacity=0.9, thick]
(axis cs:25,0.516457792175959)
--(axis cs:24.6011106610768,0.520408163265306)
--(axis cs:24.2,0.524440383942835)
--(axis cs:24,0.526498287541604)
--(axis cs:23.8,0.52858125619927)
--(axis cs:23.6078731210495,0.530612244897959)
--(axis cs:23.4,0.532829034170657)
--(axis cs:22.677432245896,0.540816326530612)
--(axis cs:22.4,0.543943005347987)
--(axis cs:22.2,0.546255886863812)
--(axis cs:22,0.548599262060892)
--(axis cs:21.8,0.55097383418593)
--(axis cs:21.7961152408164,0.551020408163265)
--(axis cs:21.6,0.553384790297618)
--(axis cs:21.4,0.555828501804068)
--(axis cs:21.2,0.558305654553634)
--(axis cs:21,0.560817048952581)
--(axis cs:20.9678956533557,0.561224489795918)
--(axis cs:20.8,0.563367421278777)
--(axis cs:20.4,0.568578305670793)
--(axis cs:20.2,0.57123986777169)
--(axis cs:20.1859706749539,0.571428571428571)
--(axis cs:20,0.573944528054352)
--(axis cs:19.8,0.576689164420414)
--(axis cs:19.6,0.579474457286153)
--(axis cs:19.4471653872149,0.581632653061224)
--(axis cs:19.4,0.582302607323439)
--(axis cs:19.2,0.585177285465609)
--(axis cs:19,0.588095888461588)
--(axis cs:18.8,0.5910595897885)
--(axis cs:18.7481954963205,0.591836734693878)
--(axis cs:18.6,0.594073299975024)
--(axis cs:18.4,0.597135879055466)
--(axis cs:18.2,0.600247343387756)
--(axis cs:18.0863287071726,0.602040816326531)
--(axis cs:18,0.603411253868231)
--(axis cs:17.8,0.606629728521002)
--(axis cs:17.6,0.609901335267684)
--(axis cs:17.4588926410718,0.612244897959184)
--(axis cs:17.4272740027796,0.612773322738637);

\path [draw=color4, draw opacity=0.9, thick]
(axis cs:15.2250389047249,0.653569292308539)
--(axis cs:15.2,0.654081694784267)
--(axis cs:15,0.658236905142571)
--(axis cs:14.8,0.662473831699485)
--(axis cs:14.7631993855282,0.663265306122449)
--(axis cs:14.6,0.666799953598533)
--(axis cs:14.4,0.67121455823973)
--(axis cs:14.2996064029378,0.673469387755102)
--(axis cs:14.2,0.675722593445609)
--(axis cs:14,0.680327335720775)
--(axis cs:13.8574210759186,0.683673469387755)
--(axis cs:13.8,0.68503093853628)
--(axis cs:13.6,0.689839532485496)
--(axis cs:13.435439130451,0.693877551020408)
--(axis cs:13.4,0.694753674664437)
--(axis cs:13.2,0.699781255855596)
--(axis cs:13.0325018717144,0.704081632653061)
--(axis cs:13,0.704922487463502)
--(axis cs:12.8,0.710185958008796)
--(axis cs:12.6474961982614,0.714285714285714)
--(axis cs:12.6,0.715572581904444)
--(axis cs:12.4,0.721090619293216)
--(axis cs:12.2793405524767,0.724489795918367)
--(axis cs:12.2,0.726742963591968)
--(axis cs:12,0.732536458411774)
--(axis cs:11.9269866359174,0.73469387755102)
--(axis cs:11.8,0.738477185412429)
--(axis cs:11.6,0.744569540620025)
--(axis cs:11.589413376209,0.744897959183674)
--(axis cs:11.4,0.750824018656024)
--(axis cs:11.2663421876517,0.755102040816326)
--(axis cs:11.2,0.75724382138497)
--(axis cs:11,0.763838303876433)
--(axis cs:10.9563859373564,0.76530612244898)
--(axis cs:10.8,0.770616178712592)
--(axis cs:10.6591495253182,0.775510204081633)
--(axis cs:10.6,0.77758402121284)
--(axis cs:10.4,0.784752192014521)
--(axis cs:10.3737125237681,0.785714285714286)
--(axis cs:10.2,0.79213149623816)
--(axis cs:10.0998588616878,0.795918367346939)
--(axis cs:10,0.799730509129061)
--(axis cs:9.83644632044664,0.806122448979592)
--(axis cs:9.8,0.807560623401302)
--(axis cs:9.6,0.815634668031513)
--(axis cs:9.58323850094846,0.816326530612245)
--(axis cs:9.4,0.823966112259657)
--(axis cs:9.33994332876132,0.826530612244898)
--(axis cs:9.2,0.832567620661458)
--(axis cs:9.10569925437484,0.836734693877551)
--(axis cs:9,0.841454265911918)
--(axis cs:8.88010618587299,0.846938775510204)
--(axis cs:8.8,0.850642279797146)
--(axis cs:8.6627777581277,0.857142857142857)
--(axis cs:8.6,0.860149175137971)
--(axis cs:8.45333973394087,0.86734693877551)
--(axis cs:8.4,0.869993855619422)
--(axis cs:8.2514311276187,0.877551020408163)
--(axis cs:8.2,0.880196868901534)
--(axis cs:8.05669976583821,0.887755102040816)
--(axis cs:8,0.890780459528181)
--(axis cs:7.86880421629491,0.897959183673469)
--(axis cs:7.8,0.9017688199062)
--(axis cs:7.68741120256862,0.908163265306122)
--(axis cs:7.6,0.913188331582913)
--(axis cs:7.51219540611257,0.918367346938775)
--(axis cs:7.4,0.925067819265792)
--(axis cs:7.34283834837258,0.928571428571429)
--(axis cs:7.2,0.937438854494583)
--(axis cs:7.17902745790407,0.938775510204082)
--(axis cs:7.02080219521508,0.948979591836735);

\path [draw=color5, draw opacity=0.9, thick]
(axis cs:18.2968728014273,0.5)
--(axis cs:18.2,0.501272812774512)
--(axis cs:18,0.503936841294296)
--(axis cs:17.8,0.506644500136788)
--(axis cs:17.6,0.509397033217931)
--(axis cs:17.5421282092675,0.510204081632653)
--(axis cs:17.4,0.512198941023974)
--(axis cs:17.2048025673629,0.514981212791262);

\path [draw=color5, draw opacity=0.9, thick]
(axis cs:14.850836039291,0.552731549585424)
--(axis cs:14.8,0.553639967663572)
--(axis cs:14.6,0.557279743026533)
--(axis cs:14.4,0.560993321447138)
--(axis cs:14.3877320292502,0.561224489795918)
--(axis cs:14.2,0.564788093828211)
--(axis cs:14,0.56866231046459)
--(axis cs:13.8598960394675,0.571428571428571)
--(axis cs:13.8,0.572620088820562)
--(axis cs:13.6,0.576666546478296)
--(axis cs:13.4,0.580801192126992)
--(axis cs:13.360446084251,0.581632653061224)
--(axis cs:13.2,0.585031652462439)
--(axis cs:13,0.589358221186769)
--(axis cs:12.8876546139567,0.591836734693878)
--(axis cs:12.8,0.593785942981745)
--(axis cs:12.6,0.598319393463223)
--(axis cs:12.4393841759663,0.602040816326531)
--(axis cs:12.4,0.602960787239038)
--(axis cs:12.2,0.607717867775364)
--(axis cs:12.0141014633867,0.612244897959184)
--(axis cs:12,0.612591175637727)
--(axis cs:11.8,0.617590525031554)
--(axis cs:11.6103389155192,0.622448979591837)
--(axis cs:11.6,0.622716105980685)
--(axis cs:11.4,0.627978672040145)
--(axis cs:11.2266913838035,0.63265306122449)
--(axis cs:11.2,0.633379343172703)
--(axis cs:11,0.638928729866424)
--(axis cs:10.86180716906,0.642857142857143)
--(axis cs:10.8,0.644630176544474)
--(axis cs:10.6,0.650493095079743)
--(axis cs:10.5143805485553,0.653061224489796)
--(axis cs:10.4,0.656524370120804)
--(axis cs:10.2,0.662731190128388)
--(axis cs:10.1831444025131,0.663265306122449)
--(axis cs:10,0.669125319990406)
--(axis cs:9.86767137051537,0.673469387755102)
--(axis cs:9.8,0.675712918450499)
--(axis cs:9.6,0.682505445000657)
--(axis cs:9.56638721806797,0.683673469387755)
--(axis cs:9.4,0.689514798688006)
--(axis cs:9.27891504134415,0.693877551020408)
--(axis cs:9.2,0.696750688548651)
--(axis cs:9.00382028348191,0.704081632653061)
--(axis cs:9,0.704225915238087)
--(axis cs:8.8,0.711956318268651)
--(axis cs:8.74129392065725,0.714285714285714)
--(axis cs:8.6,0.719954504635978)
--(axis cs:8.48991737737533,0.724489795918367)
--(axis cs:8.4,0.728236397917854)
--(axis cs:8.24909930435954,0.73469387755102)
--(axis cs:8.2,0.7368193773738)
--(axis cs:8.01832095317669,0.744897959183673)
--(axis cs:8,0.745722296003459)
--(axis cs:7.8,0.754965759272387)
--(axis cs:7.79712789941127,0.755102040816326)
--(axis cs:7.6,0.764572348316943)
--(axis cs:7.5851412502847,0.76530612244898)
--(axis cs:7.4,0.774565785227367)
--(axis cs:7.38163434309593,0.775510204081633)
--(axis cs:7.2,0.784972779766042)
--(axis cs:7.18616034717631,0.785714285714286)
--(axis cs:7,0.795822653107403)
--(axis cs:6.99828651834935,0.795918367346939)
--(axis cs:6.81789215499191,0.806122448979592)
--(axis cs:6.8,0.807148386708676)
--(axis cs:6.64443418133106,0.816326530612245)
--(axis cs:6.6,0.818985317202196)
--(axis cs:6.47748834160594,0.826530612244898)
--(axis cs:6.4,0.831372807346342)
--(axis cs:6.31666756595442,0.836734693877551)
--(axis cs:6.2,0.84435469001078)
--(axis cs:6.16159176081431,0.846938775510204)
--(axis cs:6.01211469816118,0.857142857142857)
--(axis cs:6,0.857980361033264)
--(axis cs:5.86851310751254,0.86734693877551)
--(axis cs:5.8,0.872305959669975)
--(axis cs:5.72971088742529,0.877551020408163)
--(axis cs:5.6,0.88739117802391)
--(axis cs:5.59534939582849,0.887755102040816)
--(axis cs:5.4664522296081,0.897959183673469)
--(axis cs:5.4,0.903308377690892)
--(axis cs:5.34155970051526,0.908163265306122)
--(axis cs:5.22066980387403,0.918367346938775)
--(axis cs:5.2,0.920134378143596)
--(axis cs:5.10442262704523,0.928571428571429)
--(axis cs:5,0.937960350668467)
--(axis cs:4.99122626354725,0.938775510204082)
--(axis cs:4.88264425455127,0.948979591836735);

\path [draw=color6, draw opacity=0.9, thick]
(axis cs:11.7186422328966,0.5)
--(axis cs:11.6,0.502477931154565)
--(axis cs:11.4,0.506749253211265)
--(axis cs:11.2420957425924,0.510204081632653)
--(axis cs:11.2,0.511133471342722)
--(axis cs:11,0.51563853336907)
--(axis cs:10.8,0.52026594316992)
--(axis cs:10.7939698356988,0.520408163265306)
--(axis cs:10.6,0.525026396166782)
--(axis cs:10.5008229453898,0.527453677135976);

\path [draw=color6, draw opacity=0.9, thick]
(axis cs:8.77997779193949,0.575568595715401)
--(axis cs:8.6,0.581409867737688)
--(axis cs:8.59329854755296,0.581632653061224)
--(axis cs:8.4,0.588133411364305)
--(axis cs:8.29310319353641,0.591836734693878)
--(axis cs:8.2,0.59510047364686)
--(axis cs:8.0078162141003,0.602040816326531)
--(axis cs:8,0.602326507427169)
--(axis cs:7.8,0.609830265318746)
--(axis cs:7.73752666722302,0.612244897959184)
--(axis cs:7.6,0.617627987978957)
--(axis cs:7.48050697712333,0.622448979591837)
--(axis cs:7.4,0.625739380248718)
--(axis cs:7.23591002714898,0.63265306122449)
--(axis cs:7.2,0.634186285567519)
--(axis cs:7.003036980576,0.642857142857143)
--(axis cs:7,0.642992671819104)
--(axis cs:6.8,0.652185548860367)
--(axis cs:6.78153133978107,0.653061224489796)
--(axis cs:6.6,0.661793150139095)
--(axis cs:6.57034415261848,0.663265306122449)
--(axis cs:6.4,0.671847588521438)
--(axis cs:6.36881772846773,0.673469387755102)
--(axis cs:6.2,0.682384637680736)
--(axis cs:6.17636684550806,0.683673469387755)
--(axis cs:6,0.693444162447926)
--(axis cs:5.99242736600581,0.693877551020408)
--(axis cs:5.81677311156637,0.704081632653061)
--(axis cs:5.8,0.705071377303479)
--(axis cs:5.64887729557319,0.714285714285714)
--(axis cs:5.6,0.717316323765053)
--(axis cs:5.48808811256112,0.724489795918367)
--(axis cs:5.4,0.73023515449398)
--(axis cs:5.33390743664971,0.73469387755102)
--(axis cs:5.2,0.743891764953721)
--(axis cs:5.18584576000948,0.744897959183674)
--(axis cs:5.04439291540146,0.755102040816326)
--(axis cs:5,0.758360727405118)
--(axis cs:4.90862154811893,0.76530612244898)
--(axis cs:4.8,0.773724268109696)
--(axis cs:4.77776032866108,0.775510204081633)
--(axis cs:4.65258992450301,0.785714285714286)
--(axis cs:4.6,0.790079710957706)
--(axis cs:4.53216303098389,0.795918367346939)
--(axis cs:4.41589516346841,0.806122448979592)
--(axis cs:4.4,0.807537393207043)
--(axis cs:4.30484748443964,0.816326530612245)
--(axis cs:4.2,0.826227792162777)
--(axis cs:4.19691277291903,0.826530612244898)
--(axis cs:4.09416937342866,0.836734693877551)
--(axis cs:4,0.846303302563776)
--(axis cs:3.99398486008884,0.846938775510204)
--(axis cs:3.89859893430586,0.857142857142857)
--(axis cs:3.80538241571217,0.86734693877551)
--(axis cs:3.8,0.867943425270443)
--(axis cs:3.71670150818446,0.877551020408163)
--(axis cs:3.63014257842226,0.887755102040816)
--(axis cs:3.6,0.89136302085437)
--(axis cs:3.54711921816983,0.897959183673469)
--(axis cs:3.46678549985399,0.908163265306122)
--(axis cs:3.4,0.916819003506769)
--(axis cs:3.38855321477698,0.918367346938775)
--(axis cs:3.31405343976456,0.928571428571429)
--(axis cs:3.24112276001897,0.938775510204082)
--(axis cs:3.2,0.944625933271689)
--(axis cs:3.170725622097,0.948979591836735);

\path [draw=color7, draw opacity=0.9, thick]
(axis cs:6.7703005627923,0.5)
--(axis cs:6.6,0.506301214609428)
--(axis cs:6.49822705707063,0.510204081632653)
--(axis cs:6.4,0.514028256066309)
--(axis cs:6.24190921214636,0.520408163265306)
--(axis cs:6.2,0.522125939265547)
--(axis cs:6.00029807515517,0.530612244897959)
--(axis cs:6,0.530625116106245)
--(axis cs:5.8,0.53956107811826)
--(axis cs:5.77292393241468,0.540816326530612)
--(axis cs:5.6,0.548971396257973)
--(axis cs:5.55814089248447,0.551020408163265)
--(axis cs:5.4,0.558899673053333)
--(axis cs:5.35506341744276,0.561224489795918)
--(axis cs:5.2,0.569395284373763)
--(axis cs:5.16285471739575,0.571428571428571)
--(axis cs:5,0.580514390387422)
--(axis cs:4.98071511753796,0.581632653061224)
--(axis cs:4.80805605566169,0.591836734693878)
--(axis cs:4.8,0.592321461973991)
--(axis cs:4.64463254548342,0.602040816326531)
--(axis cs:4.6,0.604891017608269)
--(axis cs:4.48931376147197,0.612244897959184)
--(axis cs:4.4,0.618307777445567)
--(axis cs:4.34140914401742,0.622448979591837)
--(axis cs:4.20024562066297,0.63265306122449)
--(axis cs:4.2,0.632671103846212)
--(axis cs:4.0669077223057,0.642857142857143)
--(axis cs:4,0.648099895385325)
--(axis cs:3.93928998765725,0.653061224489796)
--(axis cs:3.8172221148177,0.663265306122449)
--(axis cs:3.8,0.66473027494144)
--(axis cs:3.70158409728969,0.673469387755102)
--(axis cs:3.6,0.682728165631639)
--(axis cs:3.59007758300418,0.683673469387755)
--(axis cs:3.48466934035737,0.693877551020408)
--(axis cs:3.4,0.702291788749327)
--(axis cs:3.38279172375114,0.704081632653061)
--(axis cs:3.28630974995349,0.714285714285714)
--(axis cs:3.2,0.723661608900031)
--(axis cs:3.19272685029096,0.724489795918367)
--(axis cs:3.10444450944502,0.73469387755102)
--(axis cs:3.02212420268824,0.744470357158649);

\path [draw=color7, draw opacity=0.9, thick]
(axis cs:2.6014440075591,0.801747778447805)
--(axis cs:2.6,0.801962347188241)
--(axis cs:2.57345527883738,0.806122448979592)
--(axis cs:2.50947269578547,0.816326530612245)
--(axis cs:2.44703568832486,0.826530612244898)
--(axis cs:2.4,0.834384111209624)
--(axis cs:2.3866906790864,0.836734693877551)
--(axis cs:2.32975936564399,0.846938775510204)
--(axis cs:2.27415536770549,0.857142857142857)
--(axis cs:2.21983183140386,0.86734693877551)
--(axis cs:2.2,0.8711319167271)
--(axis cs:2.16831087446106,0.877551020408163)
--(axis cs:2.11886369331392,0.887755102040816)
--(axis cs:2.07051765276901,0.897959183673469)
--(axis cs:2.02323562736987,0.908163265306122)
--(axis cs:2,0.913261772114707)
--(axis cs:1.9781699124141,0.918367346938775)
--(axis cs:1.93524851285984,0.928571428571429)
--(axis cs:1.8932422481098,0.938775510204082)
--(axis cs:1.85212158859668,0.948979591836735);

\path [draw=color8, draw opacity=0.9, thick]
(axis cs:3.25944874750204,0.5)
--(axis cs:3.2,0.504536351533891)
--(axis cs:3.12952229491321,0.510204081632653)
--(axis cs:3.00645220789751,0.520408163265306)
--(axis cs:3,0.520954303768859)
--(axis cs:2.89188499667641,0.530612244897959)
--(axis cs:2.8,0.539101849046354)
--(axis cs:2.7824539246183,0.540816326530612)
--(axis cs:2.68026337361465,0.551020408163265)
--(axis cs:2.6,0.559304775526666)
--(axis cs:2.58245117593748,0.561224489795918)
--(axis cs:2.49113351031165,0.571428571428571)
--(axis cs:2.4736070993371,0.57345711897135);

\path [draw=color8, draw opacity=0.9, thick]
(axis cs:2.04237393154561,0.630705395850492)
--(axis cs:2.02937410218404,0.63265306122449)
--(axis cs:2,0.63715671676536)
--(axis cs:1.96525601026573,0.642857142857143)
--(axis cs:1.90456053744609,0.653061224489796)
--(axis cs:1.84570746536718,0.663265306122449)
--(axis cs:1.8,0.671409837490996)
--(axis cs:1.78925286358544,0.673469387755102)
--(axis cs:1.73695414279849,0.683673469387755)
--(axis cs:1.68617420012335,0.693877551020408)
--(axis cs:1.63684696866595,0.704081632653061)
--(axis cs:1.6,0.711899420066174)
--(axis cs:1.58960793178155,0.714285714285714)
--(axis cs:1.5459369552798,0.724489795918367)
--(axis cs:1.50346462628558,0.73469387755102)
--(axis cs:1.46214165888893,0.744897959183674)
--(axis cs:1.42192143218166,0.755102040816326)
--(axis cs:1.4,0.760780870022449)
--(axis cs:1.38399280855307,0.76530612244898)
--(axis cs:1.34857778886308,0.775510204081633)
--(axis cs:1.31407236994797,0.785714285714286)
--(axis cs:1.28044154718398,0.795918367346939)
--(axis cs:1.24765208890527,0.806122448979592)
--(axis cs:1.21567242560279,0.816326530612245)
--(axis cs:1.2,0.821421203029649)
--(axis cs:1.18575954461655,0.826530612244898)
--(axis cs:1.15783610196276,0.836734693877551)
--(axis cs:1.1305785914708,0.846938775510204)
--(axis cs:1.10396321552196,0.857142857142857)
--(axis cs:1.07796729673678,0.86734693877551)
--(axis cs:1.05256921284428,0.877551020408163)
--(axis cs:1.02774833603704,0.887755102040816)
--(axis cs:1.00348497646008,0.897959183673469)
--(axis cs:1,0.899443961064338)
--(axis cs:0.98175701471442,0.908163265306122)
--(axis cs:0.96084360864251,0.918367346938775)
--(axis cs:0.940385536448833,0.928571428571429)
--(axis cs:0.920367940942069,0.938775510204082)
--(axis cs:0.900776604146186,0.948979591836735);

\path [draw=color9, draw opacity=0.9, thick]
(axis cs:1.05355267426951,0.5)
--(axis cs:1.01044146381563,0.510204081632653)
--(axis cs:1,0.512738164280666)
--(axis cs:0.972029893543126,0.520408163265306)
--(axis cs:0.936066618750823,0.530612244897959)
--(axis cs:0.901453448437047,0.540816326530612)
--(axis cs:0.868115350767081,0.551020408163265)
--(axis cs:0.835982751227282,0.561224489795918)
--(axis cs:0.804991045400068,0.571428571428571)
--(axis cs:0.8,0.573106533560362)
--(axis cs:0.778086891253857,0.581632653061224)
--(axis cs:0.752687856731159,0.591836734693878)
--(axis cs:0.728145963915193,0.602040816326531)
--(axis cs:0.704418341099085,0.612244897959184)
--(axis cs:0.681464928059483,0.622448979591837)
--(axis cs:0.659248249326787,0.63265306122449)
--(axis cs:0.637733209044715,0.642857142857143)
--(axis cs:0.61688690505868,0.653061224489796)
--(axis cs:0.6,0.661566465608549)
--(axis cs:0.59720599694913,0.663265306122449)
--(axis cs:0.580719979098409,0.673469387755102)
--(axis cs:0.564724350160986,0.683673469387755)
--(axis cs:0.549197468537798,0.693877551020408)
--(axis cs:0.534118947303534,0.704081632653061)
--(axis cs:0.519469564581312,0.714285714285714)
--(axis cs:0.505231181508813,0.724489795918367)
--(axis cs:0.491386667015796,0.73469387755102)
--(axis cs:0.477919828802675,0.744897959183674)
--(axis cs:0.464815349916075,0.755102040816326)
--(axis cs:0.452058730374816,0.76530612244898)
--(axis cs:0.439636233434631,0.775510204081633)
--(axis cs:0.427534836022486,0.785714285714286)
--(axis cs:0.415742182988269,0.795918367346939)
--(axis cs:0.404246544830646,0.806122448979592)
--(axis cs:0.4,0.809958089730477)
--(axis cs:0.394671981324798,0.816326530612245)
--(axis cs:0.386305817475238,0.826530612244898)
--(axis cs:0.378143212883185,0.836734693877551)
--(axis cs:0.370176808023225,0.846938775510204)
--(axis cs:0.362399593848158,0.857142857142857)
--(axis cs:0.354804891163673,0.86734693877551)
--(axis cs:0.347386331461451,0.877551020408163)
--(axis cs:0.340137839055698,0.887755102040816)
--(axis cs:0.333053614447339,0.897959183673469)
--(axis cs:0.331893585949633,0.89966837910195);

\path [draw=color0, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.872159731355246)
--(axis cs:24.6635865004249,0.877551020408163)
--(axis cs:24.2,0.885076033576285)
--(axis cs:24.0388900364057,0.887755102040816)
--(axis cs:24,0.888404800085974)
--(axis cs:23.8,0.891778500847815)
--(axis cs:23.439971897717,0.897959183673469)
--(axis cs:23.4,0.898650580023497)
--(axis cs:22.866956650139,0.908163265306122)
--(axis cs:22.4,0.916636366158289)
--(axis cs:22.3072619332432,0.918367346938775)
--(axis cs:22.2,0.920379022159773)
--(axis cs:22,0.924173340430941)
--(axis cs:21.8,0.928017473237531)
--(axis cs:21.771478608292,0.928571428571429)
--(axis cs:21.6,0.931918147224307)
--(axis cs:21.4,0.935871920814214)
--(axis cs:21.2549511458166,0.938775510204082)
--(axis cs:21.2,0.939880912071046)
--(axis cs:21,0.943949374521694)
--(axis cs:20.8,0.948073848773063)
--(axis cs:20.7567236933267,0.948979591836735);

\path [draw=color1, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.780593658150181)
--(axis cs:24.6466288414502,0.785714285714286)
--(axis cs:24.2,0.792272859897933)
--(axis cs:24,0.795282172149719)
--(axis cs:23.9581244440697,0.795918367346939)
--(axis cs:23.8,0.798332261267523)
--(axis cs:23.4,0.804546778203038)
--(axis cs:23.3015355260341,0.806122448979592)
--(axis cs:22.6721592296907,0.816326530612245)
--(axis cs:22.4,0.820808993686408)
--(axis cs:22.2,0.824192078399785)
--(axis cs:22.0633926260173,0.826530612244898)
--(axis cs:22,0.827621209731321)
--(axis cs:21.8,0.831099597894193)
--(axis cs:21.6,0.834624210201775)
--(axis cs:21.4816680374701,0.836734693877551)
--(axis cs:21.4,0.83819860892978)
--(axis cs:21.2,0.841825034177809)
--(axis cs:21,0.845501051498199)
--(axis cs:20.9226806519407,0.846938775510204)
--(axis cs:20.8,0.849231637258598)
--(axis cs:20.4,0.856854953077812)
--(axis cs:20.3851599686809,0.857142857142857)
--(axis cs:20.2,0.8607536988657)
--(axis cs:20,0.864708920380127)
--(axis cs:19.8683506599153,0.86734693877551)
--(axis cs:19.8,0.868723743502435)
--(axis cs:19.6,0.872801657180887)
--(axis cs:19.4,0.876940003312043)
--(axis cs:19.3708121320733,0.877551020408163)
--(axis cs:19.2,0.881145866758902)
--(axis cs:19,0.88541632565798)
--(axis cs:18.8919254948373,0.887755102040816)
--(axis cs:18.8,0.889755141982533)
--(axis cs:18.6,0.89416461662436)
--(axis cs:18.4304375069191,0.897959183673469)
--(axis cs:18.4,0.898644052484406)
--(axis cs:18.2,0.903199971560861)
--(axis cs:18,0.907828724660466)
--(axis cs:17.985720513494,0.908163265306122)
--(axis cs:17.8,0.912538613803474)
--(axis cs:17.6,0.917326010410116)
--(axis cs:17.5570622333178,0.918367346938775)
--(axis cs:17.4,0.922198011464539)
--(axis cs:17.2,0.927153043961797)
--(axis cs:17.1435273147669,0.928571428571429)
--(axis cs:17,0.932197009306451)
--(axis cs:16.8,0.937329414813705)
--(axis cs:16.7444304334561,0.938775510204082)
--(axis cs:16.6,0.94255597805769)
--(axis cs:16.4,0.947876320570774)
--(axis cs:16.3591017273776,0.948979591836735);

\path [draw=color2, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.690599877905624)
--(axis cs:24.7464061869731,0.693877551020408)
--(axis cs:24.2,0.701037950708081)
--(axis cs:24,0.703727140427704)
--(axis cs:23.9738814073238,0.704081632653061)
--(axis cs:23.8,0.706453397148831)
--(axis cs:23.4,0.712007657902942)
--(axis cs:23.2408125938339,0.714285714285714)
--(axis cs:22.5388716694108,0.724489795918367)
--(axis cs:22.4,0.72653975774397)
--(axis cs:22.2,0.729564465133804)
--(axis cs:22,0.732628761128908)
--(axis cs:21.8668217876839,0.73469387755102)
--(axis cs:21.8,0.735735396250098)
--(axis cs:21.6,0.738887142189431)
--(axis cs:21.4,0.742081303653376)
--(axis cs:21.225923684815,0.744897959183674)
--(axis cs:21.2,0.745319613318947)
--(axis cs:21,0.748607258833966)
--(axis cs:20.8,0.751940437374401)
--(axis cs:20.6135027476292,0.755102040816326)
--(axis cs:20.4,0.758753943283144)
--(axis cs:20.2,0.762236238361342)
--(axis cs:20.0261074730469,0.765306122448979)
--(axis cs:20,0.765769502282723)
--(axis cs:19.8,0.769359288219891)
--(axis cs:19.6,0.773001878687314)
--(axis cs:19.4641273860184,0.775510204081633)
--(axis cs:19.4,0.776700527567115)
--(axis cs:19.2,0.780458766980011)
--(axis cs:19,0.784274065616055)
--(axis cs:18.9254569892377,0.785714285714286)
--(axis cs:18.8,0.788151696395915)
--(axis cs:18.6,0.792091723307172)
--(axis cs:18.4087212055724,0.795918367346939)
--(axis cs:18.4,0.796093823208279)
--(axis cs:18.2,0.800165245746418)
--(axis cs:18,0.804301950551665)
--(axis cs:17.9131787676749,0.806122448979592)
--(axis cs:17.8,0.808509268656581)
--(axis cs:17.6,0.812788307417239)
--(axis cs:17.4371929094427,0.816326530612245)
--(axis cs:17.4,0.817139541212209)
--(axis cs:17.2,0.821568980734109)
--(axis cs:17,0.826073683162804)
--(axis cs:16.9799743283215,0.826530612244898)
--(axis cs:16.8,0.830661617592346)
--(axis cs:16.6,0.835330043699346)
--(axis cs:16.540670431588,0.836734693877551)
--(axis cs:16.4,0.840085303619097)
--(axis cs:16.2,0.844927327955064)
--(axis cs:16.1181590514788,0.846938775510204)
--(axis cs:16,0.849860724817047)
--(axis cs:15.8,0.854887091698424)
--(axis cs:15.7116320662239,0.857142857142857)
--(axis cs:15.6,0.860010352164424)
--(axis cs:15.4,0.865232777799421)
--(axis cs:15.3203029449517,0.86734693877551)
--(axis cs:15.2,0.870558652859179)
--(axis cs:15,0.875989942508793)
--(axis cs:14.9434046680735,0.877551020408163)
--(axis cs:14.8,0.881532332874085)
--(axis cs:14.6,0.887186515733516)
--(axis cs:14.5801876880064,0.887755102040816)
--(axis cs:14.4,0.892960616457696)
--(axis cs:14.2301994550855,0.897959183673469)
--(axis cs:14.2,0.89885415687888)
--(axis cs:14,0.904875569418312)
--(axis cs:13.8927610317131,0.908163265306122)
--(axis cs:13.8,0.911026613765812)
--(axis cs:13.6,0.917312474529287)
--(axis cs:13.5669851717733,0.918367346938775)
--(axis cs:13.4,0.923740245611149)
--(axis cs:13.2527002878166,0.928571428571429)
--(axis cs:13.2,0.930312184909993)
--(axis cs:13,0.937036001153404)
--(axis cs:12.9491696347432,0.938775510204082)
--(axis cs:12.8,0.943917557288948)
--(axis cs:12.6559735012481,0.948979591836735);

\path [draw=color3, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.602163811415815)
--(axis cs:24.2,0.611358050232774)
--(axis cs:24.1249350313359,0.612244897959184)
--(axis cs:24,0.613728524809553)
--(axis cs:23.8,0.616129519520023)
--(axis cs:23.4,0.62102024071261)
--(axis cs:23.2864894933093,0.622448979591837)
--(axis cs:22.4895447111163,0.63265306122449)
--(axis cs:22.4,0.633818847860116)
--(axis cs:22.2,0.636483248512257)
--(axis cs:22,0.639182637329705)
--(axis cs:21.8,0.641917823390844)
--(axis cs:21.7320642421555,0.642857142857143)
--(axis cs:21.6,0.644692930676294)
--(axis cs:21.4,0.647507220522651)
--(axis cs:21.2,0.650359885133226)
--(axis cs:21.0131377448702,0.653061224489796)
--(axis cs:21,0.653252178589988)
--(axis cs:20.8,0.656189465298171)
--(axis cs:20.4,0.662188716151832)
--(axis cs:20.3295525022041,0.663265306122449)
--(axis cs:20.2,0.665256101910424)
--(axis cs:20,0.668369686327825)
--(axis cs:19.8,0.67152876867855)
--(axis cs:19.678739514981,0.673469387755102)
--(axis cs:19.6,0.674736590878153)
--(axis cs:19.4,0.677995484721502)
--(axis cs:19.2,0.681303499609237)
--(axis cs:19.058694416396,0.683673469387755)
--(axis cs:19,0.68466351032161)
--(axis cs:18.8,0.688079084227823)
--(axis cs:18.6,0.691547819110786)
--(axis cs:18.4675642751519,0.693877551020408)
--(axis cs:18.4,0.695073012466105)
--(axis cs:18.2,0.698657946493864)
--(axis cs:18,0.702300561891281)
--(axis cs:17.9035555402374,0.704081632653061)
--(axis cs:17.8,0.7060053643983)
--(axis cs:17.6,0.709773850367711)
--(axis cs:17.4,0.713605094478208)
--(axis cs:17.3649265806583,0.714285714285714)
--(axis cs:17.2,0.717505592085965)
--(axis cs:17,0.721473575451206)
--(axis cs:16.8503737529498,0.724489795918367)
--(axis cs:16.8,0.725511486004132)
--(axis cs:16.6,0.729624251793965)
--(axis cs:16.4,0.733809722503559)
--(axis cs:16.3583330044687,0.73469387755102)
--(axis cs:16.2,0.738074778897898)
--(axis cs:16,0.742418359772733)
--(axis cs:15.8876374493312,0.744897959183674)
--(axis cs:15.8,0.746844301740234)
--(axis cs:15.6,0.751355908601994)
--(axis cs:15.4368484941365,0.755102040816326)
--(axis cs:15.4,0.755953628948575)
--(axis cs:15.2,0.760644084632282)
--(axis cs:15.0049585834796,0.76530612244898)
--(axis cs:15,0.765425432307393)
--(axis cs:14.8,0.770306577437225)
--(axis cs:14.6,0.775284755555906)
--(axis cs:14.5910740809177,0.775510204081633)
--(axis cs:14.4,0.780369296967507)
--(axis cs:14.2,0.785558071100749)
--(axis cs:14.194068070877,0.785714285714286)
--(axis cs:14,0.790860658579921)
--(axis cs:13.8131024639908,0.795918367346939)
--(axis cs:13.8,0.796275437838352)
--(axis cs:13.6,0.801811913997892)
--(axis cs:13.4473711388879,0.806122448979592)
--(axis cs:13.4,0.807469949922141)
--(axis cs:13.2,0.81325753721117)
--(axis cs:13.0959526041178,0.816326530612245)
--(axis cs:13,0.819177665836536)
--(axis cs:12.8,0.825235676422801)
--(axis cs:12.7579987573881,0.826530612244898)
--(axis cs:12.6,0.831438761446328)
--(axis cs:12.433015227807,0.836734693877551)
--(axis cs:12.4,0.837789803134661)
--(axis cs:12.2,0.84429791935204)
--(axis cs:12.1204377339151,0.846938775510204)
--(axis cs:12,0.850967891016681)
--(axis cs:11.819248312247,0.857142857142857)
--(axis cs:11.8,0.857805683174856)
--(axis cs:11.6,0.864821288636432)
--(axis cs:11.5294616427153,0.86734693877551)
--(axis cs:11.4,0.872020495837481)
--(axis cs:11.2500222543317,0.877551020408163)
--(axis cs:11.2,0.87941102041546)
--(axis cs:11,0.887002463806874)
--(axis cs:10.9805578503848,0.887755102040816)
--(axis cs:10.8,0.894805057673705)
--(axis cs:10.7209465339668,0.897959183673469)
--(axis cs:10.6,0.90282705074843)
--(axis cs:10.4702652334273,0.908163265306122)
--(axis cs:10.4,0.911079124337044)
--(axis cs:10.2281631692147,0.918367346938775)
--(axis cs:10.2,0.919572663037395)
--(axis cs:10,0.928320034611988)
--(axis cs:9.99437169273867,0.928571428571429)
--(axis cs:9.8,0.937334794417604)
--(axis cs:9.76874990750188,0.938775510204082)
--(axis cs:9.6,0.946629790727423)
--(axis cs:9.55063556096414,0.948979591836735);

\path [draw=color4, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:25,0.515278647508967)
--(axis cs:24.4808016467403,0.520408163265306)
--(axis cs:24.2,0.523223905567808)
--(axis cs:24,0.525272765504676)
--(axis cs:23.8,0.527346575216618)
--(axis cs:23.4903261522358,0.530612244897959)
--(axis cs:23.4,0.53157309389898)
--(axis cs:22.5617884905356,0.540816326530612)
--(axis cs:22.4,0.542635062262454)
--(axis cs:22.2,0.544937562842062)
--(axis cs:22,0.54727041747942)
--(axis cs:21.8,0.549634327595108)
--(axis cs:21.6841058201318,0.551020408163265)
--(axis cs:21.6,0.552031875225643)
--(axis cs:21.4,0.554464509827717)
--(axis cs:21.2,0.55693043280927)
--(axis cs:21,0.559430442558009)
--(axis cs:20.8582946279196,0.561224489795918)
--(axis cs:20.8,0.561966679847679)
--(axis cs:20.4,0.567153719714297)
--(axis cs:20.2,0.569803106106038)
--(axis cs:20.0788604978296,0.571428571428571)
--(axis cs:20,0.572492804291324)
--(axis cs:19.8,0.575224767085408)
--(axis cs:19.6,0.577997202761423)
--(axis cs:19.4,0.580811161672198)
--(axis cs:19.3423118647195,0.581632653061224)
--(axis cs:19.2,0.583671082978162)
--(axis cs:19,0.586576095208008)
--(axis cs:18.8,0.589526004354707)
--(axis cs:18.6455935385876,0.591836734693878)
--(axis cs:18.6,0.592523119754929)
--(axis cs:18.4,0.595571317538671)
--(axis cs:18.2,0.598668182476995)
--(axis cs:18,0.601815075291807)
--(axis cs:17.9858238264728,0.602040816326531)
--(axis cs:17.8,0.605017965232055)
--(axis cs:17.6,0.608274100355802)
--(axis cs:17.4,0.61158466100863)
--(axis cs:17.3606273076979,0.612244897959184)
--(axis cs:17.2,0.614955252576327)
--(axis cs:17,0.618384490431371)
--(axis cs:16.8,0.621873112010559)
--(axis cs:16.7674207990268,0.622448979591837)
--(axis cs:16.6,0.625427180294004)
--(axis cs:16.4,0.629045123267246)
--(axis cs:16.2040528486828,0.63265306122449)
--(axis cs:16.2,0.632728168848713)
--(axis cs:16,0.63648334006993)
--(axis cs:15.8,0.640307664969608)
--(axis cs:15.6688752710843,0.642857142857143)
--(axis cs:15.6,0.644205190738861)
--(axis cs:15.4,0.64817989043158)
--(axis cs:15.2,0.652230719604049)
--(axis cs:15.1595999164192,0.653061224489796)
--(axis cs:15,0.656364522399119)
--(axis cs:14.8,0.66058074882693)
--(axis cs:14.6748816324715,0.663265306122449)
--(axis cs:14.6,0.664883153527734)
--(axis cs:14.4,0.669276044599994)
--(axis cs:14.2128526702453,0.673469387755102)
--(axis cs:14.2,0.67375941621172)
--(axis cs:14,0.678341358770405)
--(axis cs:13.8,0.683020032361831)
--(axis cs:13.7725088355572,0.683673469387755)
--(axis cs:13.6,0.687803897257153)
--(axis cs:13.4,0.692692583823369)
--(axis cs:13.3523406973167,0.693877551020408)
--(axis cs:13.2,0.697693653933764)
--(axis cs:13,0.702808246620069)
--(axis cs:12.9510739270214,0.704081632653061)
--(axis cs:12.8,0.708043801628067)
--(axis cs:12.6,0.713401953835656)
--(axis cs:12.5675874278877,0.714285714285714)
--(axis cs:12.4,0.718891152153133)
--(axis cs:12.2008036104653,0.724489795918367)
--(axis cs:12.2,0.724512562428967)
--(axis cs:12,0.730276700244283)
--(axis cs:11.8501646331386,0.73469387755102)
--(axis cs:11.8,0.736184862249359)
--(axis cs:11.6,0.742246270098968)
--(axis cs:11.5143272262581,0.744897959183674)
--(axis cs:11.4,0.748466397548308)
--(axis cs:11.2,0.754851288190764)
--(axis cs:11.1922916818999,0.755102040816326)
--(axis cs:11,0.761411728931368)
--(axis cs:10.8840223702523,0.765306122448979)
--(axis cs:10.8,0.768152407270609)
--(axis cs:10.6,0.775082483178717)
--(axis cs:10.5879006815485,0.775510204081633)
--(axis cs:10.4,0.782213279152332)
--(axis cs:10.3041276096789,0.785714285714286)
--(axis cs:10.2,0.789552031341567)
--(axis cs:10.031269724842,0.795918367346939)
--(axis cs:10,0.797109333556965)
--(axis cs:9.8,0.804897558977011)
--(axis cs:9.76924300646838,0.806122448979592)
--(axis cs:9.6,0.812928519513874)
--(axis cs:9.51749747615898,0.816326530612245)
--(axis cs:9.4,0.821214148149299)
--(axis cs:9.27522434659244,0.826530612244898)
--(axis cs:9.2,0.82976837644935)
--(axis cs:9.04200850352294,0.836734693877551)
--(axis cs:9,0.838606183649621)
--(axis cs:8.81744967769521,0.846938775510204)
--(axis cs:8.8,0.84774370370626)
--(axis cs:8.60116131284598,0.857142857142857)
--(axis cs:8.6,0.857198345994054)
--(axis cs:8.4,0.86698919700809)
--(axis cs:8.39287186379908,0.86734693877551)
--(axis cs:8.2,0.877136149231468)
--(axis cs:8.19202894976811,0.877551020408163)
--(axis cs:8,0.887661293653667)
--(axis cs:7.99826288555863,0.887755102040816)
--(axis cs:7.81140212564487,0.897959183673469)
--(axis cs:7.8,0.898589140660773)
--(axis cs:7.63107454277986,0.908163265306122)
--(axis cs:7.6,0.909945834540587)
--(axis cs:7.45692844780288,0.918367346938775)
--(axis cs:7.4,0.921759990767896)
--(axis cs:7.28864511224481,0.928571428571429)
--(axis cs:7.2,0.934063030679318)
--(axis cs:7.12591174581314,0.938775510204082)
--(axis cs:7,0.946889466187961)
--(axis cs:6.96842056439228,0.948979591836735);

\path [draw=color5, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:18.2141081363465,0.5)
--(axis cs:18.2,0.500185030696486)
--(axis cs:18,0.502839215502018)
--(axis cs:17.8,0.505536897325959)
--(axis cs:17.6,0.508279318667513)
--(axis cs:17.4617412580622,0.510204081632653)
--(axis cs:17.4,0.511069097431747)
--(axis cs:17.2,0.513909220850111)
--(axis cs:17,0.516798105166351)
--(axis cs:16.8,0.519737209198179)
--(axis cs:16.7549555959568,0.520408163265306)
--(axis cs:16.6,0.522731456846768)
--(axis cs:16.4,0.525780006788162)
--(axis cs:16.2,0.528883517534288)
--(axis cs:16.0903316938702,0.530612244897959)
--(axis cs:16,0.53204574165401)
--(axis cs:15.8,0.535268910715971)
--(axis cs:15.6,0.538552432740721)
--(axis cs:15.4644333991177,0.540816326530612)
--(axis cs:15.4,0.541899752724203)
--(axis cs:15.2,0.545314558340059)
--(axis cs:15,0.548795879591958)
--(axis cs:14.874408907463,0.551020408163265)
--(axis cs:14.8,0.552347714376992)
--(axis cs:14.6,0.555973622192944)
--(axis cs:14.4,0.559673126172549)
--(axis cs:14.3175326509291,0.561224489795918)
--(axis cs:14.2,0.563451635576058)
--(axis cs:14,0.567311034842388)
--(axis cs:13.8,0.571252211917814)
--(axis cs:13.7911860006351,0.571428571428571)
--(axis cs:13.6,0.57528284572953)
--(axis cs:13.4,0.579401642468655)
--(axis cs:13.2936922369914,0.581632653061224)
--(axis cs:13.2,0.583614056520047)
--(axis cs:13,0.587923917151348)
--(axis cs:12.8223484964126,0.591836734693877)
--(axis cs:12.8,0.592332846493063)
--(axis cs:12.6,0.596848700475636)
--(axis cs:12.4,0.601471094676526)
--(axis cs:12.3757770386467,0.602040816326531)
--(axis cs:12.2,0.606208946459637)
--(axis cs:12,0.611062954294604)
--(axis cs:11.9522134916208,0.612244897959184)
--(axis cs:11.8,0.616041398528157)
--(axis cs:11.6,0.621146718328959)
--(axis cs:11.5499772670119,0.622448979591837)
--(axis cs:11.4,0.626387185305055)
--(axis cs:11.2,0.631765971215289)
--(axis cs:11.1676573036802,0.63265306122449)
--(axis cs:11,0.637292534816499)
--(axis cs:10.8039378143355,0.642857142857143)
--(axis cs:10.8,0.642969916282614)
--(axis cs:10.6,0.648809635947002)
--(axis cs:10.4580328668771,0.653061224489796)
--(axis cs:10.4,0.654815413404729)
--(axis cs:10.2,0.660997684406834)
--(axis cs:10.1283281503703,0.663265306122449)
--(axis cs:10,0.667364730941003)
--(axis cs:9.81375176136109,0.673469387755102)
--(axis cs:9.8,0.673924561771823)
--(axis cs:9.6,0.68069005736085)
--(axis cs:9.51401458614915,0.683673469387755)
--(axis cs:9.4,0.687669785069277)
--(axis cs:9.22744553049882,0.693877551020408)
--(axis cs:9.2,0.6948751916642)
--(axis cs:9,0.702320431947689)
--(axis cs:8.9538605926018,0.704081632653061)
--(axis cs:8.8,0.71001831118034)
--(axis cs:8.69229229935065,0.714285714285714)
--(axis cs:8.6,0.717982786586329)
--(axis cs:8.44182508916827,0.724489795918367)
--(axis cs:8.4,0.726229830191587)
--(axis cs:8.20191697562502,0.73469387755102)
--(axis cs:8.2,0.734776735024569)
--(axis cs:8,0.743643167741872)
--(axis cs:7.97245290392079,0.744897959183674)
--(axis cs:7.8,0.752848400223008)
--(axis cs:7.75243802219433,0.755102040816326)
--(axis cs:7.6,0.762414607013566)
--(axis cs:7.54136551296252,0.76530612244898)
--(axis cs:7.4,0.772366078080074)
--(axis cs:7.33877290431765,0.775510204081633)
--(axis cs:7.2,0.7827294136097)
--(axis cs:7.14421333236128,0.785714285714286)
--(axis cs:7,0.793533819978823)
--(axis cs:6.95725392151567,0.795918367346939)
--(axis cs:6.8,0.804811453351647)
--(axis cs:6.77747420582824,0.806122448979592)
--(axis cs:6.60454297965977,0.816326530612245)
--(axis cs:6.6,0.816597982015811)
--(axis cs:6.43850837679427,0.826530612244898)
--(axis cs:6.4,0.828933636113699)
--(axis cs:6.27859872262755,0.836734693877551)
--(axis cs:6.2,0.841861302973009)
--(axis cs:6.12443404739241,0.846938775510204)
--(axis cs:6,0.855429697925738)
--(axis cs:5.97563985791933,0.857142857142857)
--(axis cs:5.83247740665849,0.86734693877551)
--(axis cs:5.8,0.869694565903339)
--(axis cs:5.69458277579697,0.877551020408163)
--(axis cs:5.6,0.884717082707133)
--(axis cs:5.56112944257895,0.887755102040816)
--(axis cs:5.4324335201453,0.897959183673469)
--(axis cs:5.4,0.900566662593109)
--(axis cs:5.3084453429538,0.908163265306122)
--(axis cs:5.2,0.917322051267121)
--(axis cs:5.18801550094656,0.918367346938775)
--(axis cs:5.07240492803914,0.928571428571429)
--(axis cs:5,0.935073727432028)
--(axis cs:4.96011088799085,0.938775510204082)
--(axis cs:4.85171439486684,0.948979591836735);

\path [draw=color6, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:11.6727938338243,0.5)
--(axis cs:11.6,0.501518683084024)
--(axis cs:11.4,0.505777979694435)
--(axis cs:11.2,0.510148977504035)
--(axis cs:11.1975245532758,0.510204081632653)
--(axis cs:11,0.514641220635105)
--(axis cs:10.8,0.519255687916114)
--(axis cs:10.7510869049854,0.520408163265306)
--(axis cs:10.6,0.52400157510783)
--(axis cs:10.4,0.528882660726247)
--(axis cs:10.3307200725485,0.530612244897959)
--(axis cs:10.2,0.533907460488177)
--(axis cs:10,0.539081545560369)
--(axis cs:9.93449462828252,0.540816326530612)
--(axis cs:9.8,0.544414037360618)
--(axis cs:9.6,0.549911342783454)
--(axis cs:9.56057325338442,0.551020408163265)
--(axis cs:9.4,0.555584491865692)
--(axis cs:9.20728669182659,0.561224489795918)
--(axis cs:9.2,0.561440013001403)
--(axis cs:9,0.567491628814265)
--(axis cs:8.8736174930709,0.571428571428571)
--(axis cs:8.8,0.573747221713425)
--(axis cs:8.6,0.580219868633354)
--(axis cs:8.55746448397884,0.581632653061224)
--(axis cs:8.4,0.586923123808646)
--(axis cs:8.25803894969179,0.591836734693878)
--(axis cs:8.2,0.593869305031577)
--(axis cs:8,0.601074506783949)
--(axis cs:7.97389025298272,0.602040816326531)
--(axis cs:7.8,0.60855595903202)
--(axis cs:7.70447278960376,0.612244897959184)
--(axis cs:7.6,0.616330341912484)
--(axis cs:7.44821029000479,0.622448979591837)
--(axis cs:7.4,0.624417536877044)
--(axis cs:7.20436612051357,0.63265306122449)
--(axis cs:7.2,0.632839304780653)
--(axis cs:7,0.641620323301382)
--(axis cs:6.97268429605003,0.642857142857143)
--(axis cs:6.8,0.650785907104221)
--(axis cs:6.75197221893659,0.653061224489796)
--(axis cs:6.6,0.660364942594712)
--(axis cs:6.54152592475258,0.663265306122449)
--(axis cs:6.4,0.670389546661276)
--(axis cs:6.34073632092214,0.673469387755102)
--(axis cs:6.2,0.680895392164545)
--(axis cs:6.14901834682876,0.683673469387755)
--(axis cs:6,0.691922238465261)
--(axis cs:5.96580807710704,0.693877551020408)
--(axis cs:5.8,0.703514561891636)
--(axis cs:5.7905599027026,0.704081632653061)
--(axis cs:5.62320001951388,0.714285714285714)
--(axis cs:5.6,0.715723051085936)
--(axis cs:5.46312658122268,0.724489795918367)
--(axis cs:5.4,0.728603852003282)
--(axis cs:5.30965883153426,0.73469387755102)
--(axis cs:5.2,0.742220450452254)
--(axis cs:5.16230786075575,0.744897959183674)
--(axis cs:5.02105124468372,0.755102040816326)
--(axis cs:5,0.756646154021688)
--(axis cs:4.88598089986507,0.76530612244898)
--(axis cs:4.8,0.771964816660048)
--(axis cs:4.75581967320977,0.775510204081633)
--(axis cs:4.63083129703909,0.785714285714286)
--(axis cs:4.6,0.788271743456025)
--(axis cs:4.51109574313262,0.795918367346939)
--(axis cs:4.4,0.805678145677893)
--(axis cs:4.39512670379567,0.806122448979592)
--(axis cs:4.28463888858034,0.816326530612245)
--(axis cs:4.2,0.824314225680399)
--(axis cs:4.17738955995257,0.826530612244898)
--(axis cs:4.07480517148083,0.836734693877551)
--(axis cs:4,0.844330980951359)
--(axis cs:3.97530016755389,0.846938775510204)
--(axis cs:3.88006546066618,0.857142857142857)
--(axis cs:3.8,0.865907883713156)
--(axis cs:3.7873708467511,0.86734693877551)
--(axis cs:3.69898605195502,0.877551020408163)
--(axis cs:3.61257211647794,0.887755102040816)
--(axis cs:3.6,0.889259068253555)
--(axis cs:3.53021045365944,0.897959183673469)
--(axis cs:3.45001301454583,0.908163265306122)
--(axis cs:3.4,0.914641803461832)
--(axis cs:3.37244169063687,0.918367346938775)
--(axis cs:3.29806891851818,0.928571428571429)
--(axis cs:3.22526711351066,0.938775510204082)
--(axis cs:3.2,0.942368429081067)
--(axis cs:3.15552150965642,0.948979591836735);

\path [draw=color7, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:6.75065158925873,0.5)
--(axis cs:6.6,0.505571523073278)
--(axis cs:6.47914761734382,0.510204081632653)
--(axis cs:6.4,0.513283989899151)
--(axis cs:6.22339134242646,0.520408163265306)
--(axis cs:6.2,0.521366476598689)
--(axis cs:6,0.529850184356241)
--(axis cs:5.98265195573267,0.530612244897959)
--(axis cs:5.8,0.538769344427384)
--(axis cs:5.75582848168593,0.540816326530612)
--(axis cs:5.6,0.548162020652626)
--(axis cs:5.5415833465767,0.551020408163265)
--(axis cs:5.4,0.558071745123932)
--(axis cs:5.33903685195307,0.561224489795918)
--(axis cs:5.2,0.568547804362161)
--(axis cs:5.14735258619053,0.571428571428571)
--(axis cs:5,0.5796462672557)
--(axis cs:4.96573136219028,0.581632653061224)
--(axis cs:4.8,0.591431246502401)
--(axis cs:4.79340536384871,0.591836734693878)
--(axis cs:4.63033566071623,0.602040816326531)
--(axis cs:4.6,0.60397729619488)
--(axis cs:4.47551583982664,0.612244897959184)
--(axis cs:4.4,0.617369292180751)
--(axis cs:4.32810607171485,0.622448979591837)
--(axis cs:4.2,0.631706312970213)
--(axis cs:4.18742816391294,0.63265306122449)
--(axis cs:4.05424582443892,0.642857142857143)
--(axis cs:4,0.64710633718532)
--(axis cs:3.9271078913739,0.653061224489796)
--(axis cs:3.80518291824871,0.663265306122449)
--(axis cs:3.8,0.663706042949581)
--(axis cs:3.69001346350881,0.673469387755102)
--(axis cs:3.6,0.68167120910628)
--(axis cs:3.57897666357746,0.683673469387755)
--(axis cs:3.47369290325719,0.693877551020408)
--(axis cs:3.4,0.701199009046209)
--(axis cs:3.37227691075721,0.704081632653061)
--(axis cs:3.27591123373575,0.714285714285714)
--(axis cs:3.2,0.72252998373486)
--(axis cs:3.18278386764004,0.724489795918367)
--(axis cs:3.09460907276331,0.73469387755102)
--(axis cs:3.00879870277591,0.744897959183674)
--(axis cs:3,0.745960073781861)
--(axis cs:2.92786466208559,0.755102040816326)
--(axis cs:2.84934371987753,0.76530612244898)
--(axis cs:2.8,0.771858084343185)
--(axis cs:2.77385745319833,0.775510204081633)
--(axis cs:2.70208391330048,0.785714285714286)
--(axis cs:2.63211431814257,0.795918367346939)
--(axis cs:2.6,0.800689516072708)
--(axis cs:2.56532436313776,0.806122448979592)
--(axis cs:2.50142481700962,0.816326530612245)
--(axis cs:2.43907300353597,0.826530612244898)
--(axis cs:2.4,0.833053722662159)
--(axis cs:2.37915249050158,0.836734693877551)
--(axis cs:2.32229545530944,0.846938775510204)
--(axis cs:2.26676766085123,0.857142857142857)
--(axis cs:2.21252220422401,0.86734693877551)
--(axis cs:2.2,0.869736615476379)
--(axis cs:2.16141304974989,0.877551020408163)
--(axis cs:2.11203254504173,0.887755102040816)
--(axis cs:2.06375484981047,0.897959183673469)
--(axis cs:2.01654279987101,0.908163265306122)
--(axis cs:2,0.911792996904765)
--(axis cs:1.97188303016502,0.918367346938775)
--(axis cs:1.92901985314047,0.928571428571429)
--(axis cs:1.88707325025959,0.938775510204082)
--(axis cs:1.84601366182447,0.948979591836735);

\path [draw=color8, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:3.25382293707807,0.5)
--(axis cs:3.2,0.504106653338001)
--(axis cs:3.12416999958425,0.510204081632653)
--(axis cs:3.00119173471924,0.520408163265306)
--(axis cs:3,0.520509027368812)
--(axis cs:2.88688685495324,0.530612244897959)
--(axis cs:2.8,0.538639459789949)
--(axis cs:2.77771927727763,0.540816326530612)
--(axis cs:2.675603548605,0.551020408163265)
--(axis cs:2.6,0.558823347363159)
--(axis cs:2.57804779327465,0.561224489795918)
--(axis cs:2.48679754413058,0.571428571428571)
--(axis cs:2.4,0.581480185835547)
--(axis cs:2.39876100207266,0.581632653061224)
--(axis cs:2.31728144328505,0.591836734693878)
--(axis cs:2.23852874680909,0.602040816326531)
--(axis cs:2.2,0.607160813800046)
--(axis cs:2.16410499298551,0.612244897959184)
--(axis cs:2.09381341827365,0.622448979591837)
--(axis cs:2.02576144841629,0.63265306122449)
--(axis cs:2,0.636602798981261)
--(axis cs:1.9618755243767,0.642857142857143)
--(axis cs:1.90122674612938,0.653061224489796)
--(axis cs:1.8424223456609,0.663265306122449)
--(axis cs:1.8,0.670824606153845)
--(axis cs:1.7861974149935,0.673469387755102)
--(axis cs:1.73393790194623,0.683673469387755)
--(axis cs:1.68319881301258,0.693877551020408)
--(axis cs:1.6339140507577,0.704081632653061)
--(axis cs:1.6,0.71127748221794)
--(axis cs:1.58689787538266,0.714285714285714)
--(axis cs:1.54325961537922,0.724489795918367)
--(axis cs:1.5008213255756,0.73469387755102)
--(axis cs:1.45953369800163,0.744897959183674)
--(axis cs:1.4193500899789,0.755102040816326)
--(axis cs:1.4,0.760115163823796)
--(axis cs:1.38163562813682,0.76530612244898)
--(axis cs:1.34624728091882,0.775510204081633)
--(axis cs:1.31176955768803,0.785714285714286)
--(axis cs:1.27816743858316,0.795918367346939)
--(axis cs:1.24540767689816,0.806122448979592)
--(axis cs:1.21345868826055,0.816326530612245)
--(axis cs:1.2,0.820702127829614)
--(axis cs:1.18375308563328,0.826530612244898)
--(axis cs:1.15585037255537,0.836734693877551)
--(axis cs:1.12861434828987,0.846938775510204)
--(axis cs:1.10202120527916,0.857142857142857)
--(axis cs:1.07604825632014,0.86734693877551)
--(axis cs:1.05067386942697,0.877551020408163)
--(axis cs:1.02587740718647,0.887755102040816)
--(axis cs:1.00163917024858,0.897959183673469)
--(axis cs:1,0.898657682393923)
--(axis cs:0.980108612931975,0.908163265306122)
--(axis cs:0.959210522888497,0.918367346938775)
--(axis cs:0.938768287908613,0.928571428571429)
--(axis cs:0.918767044840254,0.938775510204082)
--(axis cs:0.899192569806361,0.948979591836735);

\path [draw=color9, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1.05286929139611,0.5)
--(axis cs:1.00977385749365,0.510204081632653)
--(axis cs:1,0.512576291815941)
--(axis cs:0.971437722420095,0.520408163265306)
--(axis cs:0.935484111641521,0.530612244897959)
--(axis cs:0.900881267851727,0.540816326530612)
--(axis cs:0.867554151353118,0.551020408163265)
--(axis cs:0.835433179879248,0.561224489795918)
--(axis cs:0.804453741324751,0.571428571428572)
--(axis cs:0.8,0.572926032126346)
--(axis cs:0.777621063245849,0.581632653061224)
--(axis cs:0.752228306279881,0.591836734693878)
--(axis cs:0.727693097896504,0.602040816326531)
--(axis cs:0.703972562247946,0.612244897959184)
--(axis cs:0.681026635016402,0.622448979591837)
--(axis cs:0.658817836678726,0.63265306122449)
--(axis cs:0.637311067363347,0.642857142857143)
--(axis cs:0.616473420940067,0.653061224489796)
--(axis cs:0.6,0.66135930238126)
--(axis cs:0.596864913386979,0.663265306122449)
--(axis cs:0.580382085962065,0.673469387755102)
--(axis cs:0.564389858208412,0.683673469387755)
--(axis cs:0.548866586726844,0.693877551020408)
--(axis cs:0.533791882807856,0.704081632653061)
--(axis cs:0.519146522810946,0.714285714285714)
--(axis cs:0.504912366117432,0.724489795918367)
--(axis cs:0.491072279920531,0.73469387755102)
--(axis cs:0.4776100701974,0.744897959183674)
--(axis cs:0.464510418277488,0.755102040816326)
--(axis cs:0.451758822485885,0.76530612244898)
--(axis cs:0.439341544393735,0.775510204081633)
--(axis cs:0.427245559256451,0.785714285714286)
--(axis cs:0.415458510264989,0.795918367346939)
--(axis cs:0.403968666271432,0.806122448979592)
--(axis cs:0.4,0.809707856352022)
--(axis cs:0.394461551269037,0.816326530612245)
--(axis cs:0.386096383467474,0.826530612244898)
--(axis cs:0.377934848802759,0.836734693877551)
--(axis cs:0.369969587238245,0.846938775510204)
--(axis cs:0.362193589215173,0.857142857142857)
--(axis cs:0.354600175036385,0.86734693877551)
--(axis cs:0.347182975688184,0.877551020408163)
--(axis cs:0.339935914985266,0.887755102040816)
--(axis cs:0.332853192932344,0.897959183673469)
--(axis cs:0.325929270208106,0.908163265306122)
--(axis cs:0.319158853683295,0.918367346938775)
--(axis cs:0.312536882893627,0.928571428571429)
--(axis cs:0.306058517395059,0.938775510204082)
--(axis cs:0.299719124934542,0.948979591836735);

\draw (axis cs:22.4,0.919973710951518) node[
  scale=0.72,
  text=color0,
  rotate=314.8
]{0.484};
\draw (axis cs:21.6,0.837513724331782) node[
  scale=0.72,
  text=color1,
  rotate=316.1
]{0.486};
\draw (axis cs:16.8,0.833653040619046) node[
  scale=0.72,
  text=color2,
  rotate=308.6
]{0.487};
\draw (axis cs:16.4698621451909,0.73469387755102) node[
  scale=0.72,
  text=color3,
  rotate=311.3
]{0.489};
\draw (axis cs:16.2983535383155,0.63265306122449) node[
  scale=0.72,
  text=color4,
  rotate=315.1
]{0.490};
\draw (axis cs:16,0.533257574807747) node[
  scale=0.72,
  text=color5,
  rotate=319.2
]{0.492};
\draw (axis cs:9.6,0.551011720978486) node[
  scale=0.72,
  text=color6,
  rotate=303.6
]{0.493};
\draw (axis cs:2.8,0.773079107150041) node[
  scale=0.72,
  text=color7,
  rotate=277.8
]{0.495};
\draw (axis cs:2.24249090849543,0.602040816326531) node[
  scale=0.72,
  text=color8,
  rotate=277.9
]{0.496};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:0.312732376546791,0.928571428571429) node[
  scale=0.72,
  text=color9,
  rotate=270.7
]{0.498};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}


==> figs/overlay-bayes-si-fix-alpha.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.35060304441931,0.165951299847209,0.561479647039932}
\definecolor{color1}{rgb}{0.384072693789435,0.461390187824166,0.730946654329027}
\definecolor{color2}{rgb}{0.583014870369324,0.709588876769975,0.779257818204766}
\definecolor{color3}{rgb}{0.885711551228456,0.850021861158563,0.885725389900871}
\definecolor{color4}{rgb}{0.80029415389754,0.640982133067499,0.53730535185141}
\definecolor{color5}{rgb}{0.698060815358177,0.338289763260486,0.322074788552181}
\definecolor{color6}{rgb}{0.453830050869999,0.116221837883315,0.309704412498449}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
%tick align=outside,
%x grid style={white!80!black},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
%xmajorticks=true,
xmin=0.2, xmax=20,
%xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel={\(\displaystyle R\)},
ymajorgrids,
%ymajorticks=true,
ymin=0.1, ymax=1.65,
ytick={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
%ytick style={color=white!15!black}
]
\path [draw=color0, draw opacity=0.7, thick]
(axis cs:20,1.56518241081097)
--(axis cs:19.8,1.56748377982576)
--(axis cs:19.6,1.56982514353545)
--(axis cs:19.4,1.57220758049572)
--(axis cs:19.2,1.574632209379)
--(axis cs:19,1.57710019089671)
--(axis cs:18.8,1.57961272983841)
--(axis cs:18.6,1.58217107724082)
--(axis cs:18.4,1.58477653267395)
--(axis cs:18.2229379644371,1.58712606975372);

\path [draw=color0, draw opacity=0.7, thick]
(axis cs:15.7821064372435,1.62393846906565)
--(axis cs:15.6,1.6270665953836)
--(axis cs:15.4,1.63057661228034)
--(axis cs:15.2,1.6341636979336)
--(axis cs:15,1.63783051769938)
--(axis cs:14.8,1.64157986564157)
--(axis cs:14.6,1.6454146726221)
--(axis cs:14.4,1.64933801503031)
--(axis cs:14.367031965228,1.65);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:20,1.27330449087351)
--(axis cs:19.8,1.27517270245495)
--(axis cs:19.6,1.27707228117842)
--(axis cs:19.4,1.27900405570838)
--(axis cs:19.2,1.28096888523489)
--(axis cs:19,1.28296766093625)
--(axis cs:18.8,1.28500130752689)
--(axis cs:18.6,1.28707078489957)
--(axis cs:18.4297196172343,1.28886409697969);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:15.9743221470085,1.31878091906581)
--(axis cs:15.8,1.32121987662214)
--(axis cs:15.6,1.32407594852043)
--(axis cs:15.4,1.32699178217414)
--(axis cs:15.2,1.32996937501598)
--(axis cs:15,1.33301081864902)
--(axis cs:14.8,1.33611830465989)
--(axis cs:14.6,1.33929413087681)
--(axis cs:14.4,1.34254070812252)
--(axis cs:14.2,1.34586056749376)
--(axis cs:14,1.34925636822968)
--(axis cs:13.9571970405114,1.35)
--(axis cs:13.8,1.3528340305035)
--(axis cs:13.6,1.35652425203223)
--(axis cs:13.4,1.36030210363768)
--(axis cs:13.2,1.36417093997306)
--(axis cs:13,1.36813429809847)
--(axis cs:12.8,1.37219591052189)
--(axis cs:12.6,1.37635971940938)
--(axis cs:12.4,1.38062989207758)
--(axis cs:12.2,1.38501083792128)
--(axis cs:12,1.38950722692223)
--(axis cs:11.8,1.39412400993042)
--(axis cs:11.6,1.39886644090724)
--(axis cs:11.5534758693251,1.4)
--(axis cs:11.4,1.40387972892691)
--(axis cs:11.2,1.4090770558845)
--(axis cs:11,1.41442252083961)
--(axis cs:10.8,1.41992303779442)
--(axis cs:10.6,1.42558598358326)
--(axis cs:10.4,1.43141923880092)
--(axis cs:10.2,1.43743123325478)
--(axis cs:10,1.44363099653966)
--(axis cs:9.80088167896633,1.45)
--(axis cs:9.8,1.45002925763809)
--(axis cs:9.6,1.45687801193092)
--(axis cs:9.4,1.46395276073285)
--(axis cs:9.2,1.47126587796265)
--(axis cs:9,1.47883071647866)
--(axis cs:8.8,1.4866617106911)
--(axis cs:8.6,1.49477449263191)
--(axis cs:8.47571142417519,1.5)
--(axis cs:8.4,1.5033024985692)
--(axis cs:8.2,1.51234912345085)
--(axis cs:8,1.52174343296896)
--(axis cs:7.8,1.53150791751852)
--(axis cs:7.6,1.54166718354454)
--(axis cs:7.44244891444011,1.55)
--(axis cs:7.4,1.55237128157431)
--(axis cs:7.2,1.56400537392237)
--(axis cs:7,1.57614595927434)
--(axis cs:6.8,1.58883060386405)
--(axis cs:6.6,1.60210095193228)
--(axis cs:6.4,1.6160033151508)
--(axis cs:6.2,1.6305893689821)
--(axis cs:6,1.64591697959085)
--(axis cs:5.94927794513985,1.65);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:20,1.03418256615544)
--(axis cs:19.8,1.03577200801792)
--(axis cs:19.6,1.03738712377428)
--(axis cs:19.4,1.03902857949549)
--(axis cs:19.2,1.04069706567101)
--(axis cs:19,1.0423932983794)
--(axis cs:18.8,1.04411802053015)
--(axis cs:18.6,1.04587200317742)
--(axis cs:18.4327927078774,1.04736352879083);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:15.9696261492974,1.07287944626474)
--(axis cs:15.8,1.07486682227612)
--(axis cs:15.6,1.07725669124586)
--(axis cs:15.4,1.07969470081501)
--(axis cs:15.2,1.08218243530577)
--(axis cs:15,1.08472155350804)
--(axis cs:14.8,1.08731379328072)
--(axis cs:14.6,1.08996097650965)
--(axis cs:14.4,1.09266501444603)
--(axis cs:14.2,1.0954279134732)
--(axis cs:14,1.09825178132967)
--(axis cs:13.8788795737083,1.1)
--(axis cs:13.8,1.10117932348649)
--(axis cs:13.6,1.10423650435274)
--(axis cs:13.4,1.10736351757197)
--(axis cs:13.2,1.11056299539374)
--(axis cs:13,1.11383771272055)
--(axis cs:12.8,1.11719059730907)
--(axis cs:12.6,1.12062474087714)
--(axis cs:12.4,1.12414341121976)
--(axis cs:12.2,1.12775006543907)
--(axis cs:12,1.13144836441227)
--(axis cs:11.8,1.13524218863747)
--(axis cs:11.6,1.13913565561461)
--(axis cs:11.4,1.14313313893963)
--(axis cs:11.2,1.14723928930568)
--(axis cs:11.069121160038,1.15)
--(axis cs:11,1.15150994753972)
--(axis cs:10.8,1.15599922078467)
--(axis cs:10.6,1.16061621560717)
--(axis cs:10.4,1.16536704757448)
--(axis cs:10.2,1.17025825707029)
--(axis cs:10,1.17529684833243)
--(axis cs:9.8,1.1804903329591)
--(axis cs:9.6,1.18584677850996)
--(axis cs:9.4,1.19137486290579)
--(axis cs:9.2,1.19708393547131)
--(axis cs:9.1010858446485,1.2)
--(axis cs:9,1.20308636670713)
--(axis cs:8.8,1.20939621659166)
--(axis cs:8.6,1.21592509895161)
--(axis cs:8.4,1.22268603908159)
--(axis cs:8.2,1.22969319323102)
--(axis cs:8,1.23696197869345)
--(axis cs:7.8,1.24450922261198)
--(axis cs:7.65991468558614,1.25)
--(axis cs:7.6,1.25243297485003)
--(axis cs:7.4,1.26086835538544)
--(axis cs:7.2,1.26965112503593)
--(axis cs:7,1.27880615702056)
--(axis cs:6.8,1.28836093677863)
--(axis cs:6.6,1.29834592600327)
--(axis cs:6.56825575839323,1.3)
--(axis cs:6.4,1.30908846620126)
--(axis cs:6.2,1.32040048128945)
--(axis cs:6,1.33226948008519)
--(axis cs:5.8,1.34474382114477)
--(axis cs:5.71975929156039,1.35)
--(axis cs:5.6,1.35813919393295)
--(axis cs:5.4,1.37244920681716)
--(axis cs:5.2,1.38757006271717)
--(axis cs:5.04457376964165,1.4)
--(axis cs:5,1.40370209776436)
--(axis cs:4.8,1.42125925950667)
--(axis cs:4.6,1.43993876557281)
--(axis cs:4.49869720310089,1.45)
--(axis cs:4.4,1.46019399315962)
--(axis cs:4.2,1.48222013546924)
--(axis cs:4.04931254449906,1.5)
--(axis cs:4,1.50605873577974)
--(axis cs:3.8,1.53236931949964)
--(axis cs:3.67563342113934,1.55)
--(axis cs:3.6,1.56136591938044)
--(axis cs:3.4,1.59381282771542)
--(axis cs:3.2,1.62923529654614)
--(axis cs:3.09256517489182,1.65);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:20,0.83006833173286)
--(axis cs:19.8,0.831451560016587)
--(axis cs:19.6,0.832856197072962)
--(axis cs:19.4,0.834282790533569)
--(axis cs:19.2,0.835731908098484)
--(axis cs:19,0.837204138501471)
--(axis cs:18.8,0.838700092531749)
--(axis cs:18.6,0.84022040411851)
--(axis cs:18.4353613619722,0.841492507080192);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:15.9666054961075,0.863255459063695)
--(axis cs:15.8,0.864922574931286)
--(axis cs:15.6,0.866962030330213)
--(axis cs:15.4,0.869040892176369)
--(axis cs:15.2,0.87116044182547)
--(axis cs:15,0.873322020845442)
--(axis cs:14.8,0.875527034741844)
--(axis cs:14.6,0.877776956967499)
--(axis cs:14.4,0.880073333242826)
--(axis cs:14.2,0.882417786219592)
--(axis cs:14,0.88481202051627)
--(axis cs:13.8,0.887257828163144)
--(axis cs:13.6,0.889757094494356)
--(axis cs:13.4,0.892311804534677)
--(axis cs:13.2,0.894924049927604)
--(axis cs:13,0.897596036457413)
--(axis cs:12.8241260464098,0.9)
--(axis cs:12.8,0.900339968484692)
--(axis cs:12.6,0.903221735422046)
--(axis cs:12.4,0.906171604035282)
--(axis cs:12.2,0.909192329440246)
--(axis cs:12,0.912286828978183)
--(axis cs:11.8,0.915458194817541)
--(axis cs:11.6,0.918709707767023)
--(axis cs:11.4,0.922044852448589)
--(axis cs:11.2,0.925467333983859)
--(axis cs:11,0.92898109638075)
--(axis cs:10.8,0.93259034282146)
--(axis cs:10.6,0.936299558094653)
--(axis cs:10.4,0.940113533436094)
--(axis cs:10.2,0.94403739409462)
--(axis cs:10,0.948076629977084)
--(axis cs:9.90744787316376,0.95)
--(axis cs:9.8,0.952301573322831)
--(axis cs:9.6,0.956711651191731)
--(axis cs:9.4,0.961257837795661)
--(axis cs:9.2,0.965947478588356)
--(axis cs:9,0.970788498806622)
--(axis cs:8.8,0.975789463923235)
--(axis cs:8.6,0.980959647869506)
--(axis cs:8.4,0.986309110366154)
--(axis cs:8.2,0.991848784727819)
--(axis cs:8,0.997590577968748)
--(axis cs:7.91895747340261,1)
--(axis cs:7.8,1.00364714082116)
--(axis cs:7.6,1.01000436182458)
--(axis cs:7.4,1.01660953081675)
--(axis cs:7.2,1.02347984098121)
--(axis cs:7,1.03063423462412)
--(axis cs:6.8,1.03809363852424)
--(axis cs:6.6,1.04588123893262)
--(axis cs:6.49859720311373,1.05)
--(axis cs:6.4,1.05413430906956)
--(axis cs:6.2,1.0628907119034)
--(axis cs:6,1.07206732437308)
--(axis cs:5.8,1.08170047454123)
--(axis cs:5.6,1.09183111102559)
--(axis cs:5.44672727680894,1.1)
--(axis cs:5.4,1.10257484472574)
--(axis cs:5.2,1.11415245002009)
--(axis cs:5,1.12639603019444)
--(axis cs:4.8,1.13937535109166)
--(axis cs:4.6456879698272,1.15)
--(axis cs:4.6,1.15325869136022)
--(axis cs:4.4,1.16836413168584)
--(axis cs:4.2,1.18450450784725)
--(axis cs:4.02073271797539,1.2)
--(axis cs:4,1.20186062587184)
--(axis cs:3.8,1.22099719614428)
--(axis cs:3.6,1.24166433927918)
--(axis cs:3.52504519272587,1.25)
--(axis cs:3.4,1.26448219224693)
--(axis cs:3.2,1.28960832579332)
--(axis cs:3.12380870671999,1.3)
--(axis cs:3,1.3176390838222)
--(axis cs:2.8,1.34888069887308)
--(axis cs:2.79342898823212,1.35)
--(axis cs:2.6,1.38455542977518)
--(axis cs:2.5217472865345,1.4)
--(axis cs:2.4,1.42527086643605)
--(axis cs:2.29256707538485,1.45)
--(axis cs:2.2,1.4724806785412)
--(axis cs:2.09827319911196,1.5)
--(axis cs:2,1.52815669032281)
--(axis cs:1.93192155705142,1.55)
--(axis cs:1.8,1.59571910223853)
--(axis cs:1.66420690312269,1.65);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:20,0.648844975272426)
--(axis cs:19.8043911439502,0.65)
--(axis cs:19.8,0.65002650861318)
--(axis cs:19.6,0.651250917262047)
--(axis cs:19.4,0.652493461268525)
--(axis cs:19.2,0.653754602176263)
--(axis cs:19,0.655034818607563)
--(axis cs:18.8,0.656334607077408)
--(axis cs:18.6,0.657654482887046)
--(axis cs:18.4370303861944,0.658746785225019);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:15.9640758601013,0.677215700785519)
--(axis cs:15.8,0.678584385731054)
--(axis cs:15.6,0.680283614287698)
--(axis cs:15.4,0.682014709454269)
--(axis cs:15.2,0.683778711960277)
--(axis cs:15,0.685576711771731)
--(axis cs:14.8,0.687409851142691)
--(axis cs:14.6,0.689279327894526)
--(axis cs:14.4,0.691186398950431)
--(axis cs:14.2,0.693132384146129)
--(axis cs:14,0.69511867034892)
--(axis cs:13.8,0.697146715902446)
--(axis cs:13.6,0.699218055442444)
--(axis cs:13.5260209975311,0.7)
--(axis cs:13.4,0.701359387452982)
--(axis cs:13.2,0.703561933370184)
--(axis cs:13,0.705812535301624)
--(axis cs:12.8,0.708113045229104)
--(axis cs:12.6,0.71046541924636)
--(axis cs:12.4,0.712871725245498)
--(axis cs:12.2,0.715334151296523)
--(axis cs:12,0.717855014814447)
--(axis cs:11.8,0.720436772582835)
--(axis cs:11.6,0.723082031747158)
--(axis cs:11.4,0.725793561877303)
--(axis cs:11.2,0.728574308232203)
--(axis cs:11,0.731427406364948)
--(axis cs:10.8,0.734356198232558)
--(axis cs:10.6,0.737364249998377)
--(axis cs:10.4,0.740455371736037)
--(axis cs:10.2,0.743633639272033)
--(axis cs:10,0.746903418488032)
--(axis cs:9.8159617087448,0.75)
--(axis cs:9.8,0.750274077884881)
--(axis cs:9.6,0.753800233019331)
--(axis cs:9.4,0.757432239583213)
--(axis cs:9.2,0.761175815146157)
--(axis cs:9,0.765037128465333)
--(axis cs:8.8,0.769022846284785)
--(axis cs:8.6,0.773140186173671)
--(axis cs:8.4,0.777396976359719)
--(axis cs:8.2,0.781801723627893)
--(axis cs:8,0.786363690647932)
--(axis cs:7.8,0.791092984278113)
--(axis cs:7.6,0.796000656737149)
--(axis cs:7.44293983402633,0.8)
--(axis cs:7.4,0.801117123446143)
--(axis cs:7.2,0.806504612817915)
--(axis cs:7,0.812109270298528)
--(axis cs:6.8,0.817947060443017)
--(axis cs:6.6,0.82403566507472)
--(axis cs:6.4,0.830394727242533)
--(axis cs:6.2,0.837046138587248)
--(axis cs:6,0.844014379673262)
--(axis cs:5.8360771178495,0.85)
--(axis cs:5.8,0.851348985165202)
--(axis cs:5.6,0.859160152741597)
--(axis cs:5.4,0.867380202936699)
--(axis cs:5.2,0.876048571506343)
--(axis cs:5,0.885210279782645)
--(axis cs:4.8,0.894916987622754)
--(axis cs:4.70089631939259,0.9)
--(axis cs:4.6,0.905316433465267)
--(axis cs:4.4,0.916477936477648)
--(axis cs:4.2,0.928393632505126)
--(axis cs:4,0.941158224812456)
--(axis cs:3.87055089921588,0.95)
--(axis cs:3.8,0.954970128581092)
--(axis cs:3.6,0.970041547688645)
--(axis cs:3.4,0.986373805516706)
--(axis cs:3.24621230201073,1)
--(axis cs:3.2,1.00424210270093)
--(axis cs:3,1.02408437144917)
--(axis cs:2.8,1.04594607422447)
--(axis cs:2.76596267679849,1.05)
--(axis cs:2.6,1.07060542747606)
--(axis cs:2.4,1.0982815773171)
--(axis cs:2.38871907670466,1.1)
--(axis cs:2.2,1.13015931517001)
--(axis cs:2.08963890545787,1.15)
--(axis cs:2,1.16698568041697)
--(axis cs:1.84575072581967,1.2)
--(axis cs:1.8,1.21037654263451)
--(axis cs:1.64615580823562,1.25)
--(axis cs:1.6,1.26267822069355)
--(axis cs:1.48118262085208,1.3)
--(axis cs:1.4,1.32741383972878)
--(axis cs:1.3420440574923,1.35)
--(axis cs:1.22312517112804,1.4)
--(axis cs:1.2,1.41039812700201)
--(axis cs:1.12453705221158,1.45)
--(axis cs:1.0369395725674,1.5)
--(axis cs:1,1.52265790895485)
--(axis cs:0.962433169344875,1.55)
--(axis cs:0.839841925127517,1.65);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:20,0.480412339278091)
--(axis cs:19.8,0.481390310180286)
--(axis cs:19.6,0.48238245191248)
--(axis cs:19.4,0.4833891293556)
--(axis cs:19.2,0.484410720911507)
--(axis cs:19,0.485447619153629)
--(axis cs:18.8,0.486500231515934)
--(axis cs:18.6,0.487568981022908)
--(axis cs:18.4,0.488654307063971)
--(axis cs:18.2,0.489756666215215)
--(axis cs:18,0.490876533111406)
--(axis cs:17.8,0.492014400569703)
--(axis cs:17.6,0.493170783769004)
--(axis cs:17.4,0.494346216535984)
--(axis cs:17.2,0.495541255615746)
--(axis cs:17,0.496756481075971)
--(axis cs:16.8,0.497992497584832)
--(axis cs:16.6,0.499249935747861)
--(axis cs:16.4826521273817,0.5)
--(axis cs:16.4,0.500527736279025)
--(axis cs:16.2,0.501825128947188)
--(axis cs:16,0.503144948596499)
--(axis cs:15.8,0.504487897491259)
--(axis cs:15.6,0.50585470982015)
--(axis cs:15.4,0.507246153587746)
--(axis cs:15.2,0.508663032643366)
--(axis cs:15,0.510106188864933)
--(axis cs:14.8,0.511576504499778)
--(axis cs:14.6,0.513074904685867)
--(axis cs:14.4,0.51460236016549)
--(axis cs:14.2,0.516159890234012)
--(axis cs:14,0.517748565879341)
--(axis cs:13.8,0.51936951320464)
--(axis cs:13.6,0.521023917124658)
--(axis cs:13.4,0.522713025357651)
--(axis cs:13.2,0.524438152769139)
--(axis cs:13,0.526200686080459)
--(axis cs:12.8,0.528002088966139)
--(axis cs:12.6,0.529843907633714)
--(axis cs:12.4,0.531727776874653)
--(axis cs:12.231387584026,0.53335290510784);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:9.77237168795064,0.561281854887942)
--(axis cs:9.6,0.563596237659242)
--(axis cs:9.4,0.566361572259209)
--(axis cs:9.2,0.569211258552034)
--(axis cs:9,0.57214999655024)
--(axis cs:8.8,0.575182864800203)
--(axis cs:8.6,0.578315360273773)
--(axis cs:8.4,0.581553443553769)
--(axis cs:8.2,0.584903590065598)
--(axis cs:8,0.588372848397731)
--(axis cs:7.8,0.591968906848945)
--(axis cs:7.6,0.595700169611015)
--(axis cs:7.4,0.599575844353115)
--(axis cs:7.37881277124164,0.6)
--(axis cs:7.2,0.603582421361401)
--(axis cs:7,0.607746123141575)
--(axis cs:6.8,0.612081245359144)
--(axis cs:6.6,0.616600814787929)
--(axis cs:6.4,0.621319296226184)
--(axis cs:6.2,0.626252802161366)
--(axis cs:6,0.631419340689878)
--(axis cs:5.8,0.63683911047223)
--(axis cs:5.6,0.642534853591976)
--(axis cs:5.4,0.648532280135243)
--(axis cs:5.35321278521327,0.65)
--(axis cs:5.2,0.654834882168724)
--(axis cs:5,0.661484122312114)
--(axis cs:4.8,0.6685237011984)
--(axis cs:4.6,0.675996183287782)
--(axis cs:4.4,0.683950932578785)
--(axis cs:4.2,0.692445566794085)
--(axis cs:4.03357281563765,0.7)
--(axis cs:4,0.701543342221152)
--(axis cs:3.8,0.711296866194461)
--(axis cs:3.6,0.72181597188961)
--(axis cs:3.4,0.733213330590274)
--(axis cs:3.2,0.74562622429942)
--(axis cs:3.13469888971181,0.75)
--(axis cs:3,0.759215900171188)
--(axis cs:2.8,0.7741778488059)
--(axis cs:2.6,0.790775710072602)
--(axis cs:2.49923513343849,0.8)
--(axis cs:2.4,0.809366156517594)
--(axis cs:2.2,0.830375644386566)
--(axis cs:2.03541192777854,0.85)
--(axis cs:2,0.854394379673572)
--(axis cs:1.8,0.882308121464429)
--(axis cs:1.69009683435288,0.9)
--(axis cs:1.6,0.915283668448372)
--(axis cs:1.42439314904889,0.95)
--(axis cs:1.4,0.955130742437506)
--(axis cs:1.21818167812921,1)
--(axis cs:1.2,1.00482985065086)
--(axis cs:1.05656391633453,1.05)
--(axis cs:1,1.0694673349543)
--(axis cs:0.926333764708093,1.1)
--(axis cs:0.817354265602396,1.15)
--(axis cs:0.8,1.15860923299998)
--(axis cs:0.732261855007508,1.2)
--(axis cs:0.658682387266374,1.25)
--(axis cs:0.6,1.29429797719318)
--(axis cs:0.594118484674765,1.3)
--(axis cs:0.545966042181521,1.35)
--(axis cs:0.502549552196955,1.4)
--(axis cs:0.463250757001526,1.45)
--(axis cs:0.42755122551485,1.5)
--(axis cs:0.4,1.54212763890964)
--(axis cs:0.396332053931755,1.55)
--(axis cs:0.35446370908182,1.65);

\path [draw=color6, draw opacity=0.7, thick]
(axis cs:20,0.309117008139082)
--(axis cs:19.8,0.309803551363818)
--(axis cs:19.6,0.310499798536785)
--(axis cs:19.4,0.311206000847182)
--(axis cs:19.2,0.311922418759501)
--(axis cs:19,0.312649322457285)
--(axis cs:18.8,0.313386992292124)
--(axis cs:18.6,0.314135719248051)
--(axis cs:18.4,0.314895805651955)
--(axis cs:18.2402325838648,0.315512316092139);

\path [draw=color6, draw opacity=0.7, thick]
(axis cs:15.7601344422476,0.326163611674469)
--(axis cs:15.6,0.326931225236567)
--(axis cs:15.4,0.327907659228782)
--(axis cs:15.2,0.328902401196661)
--(axis cs:15,0.32991606752923)
--(axis cs:14.8,0.330949304075914)
--(axis cs:14.6,0.332002783927891)
--(axis cs:14.4,0.333077225471068)
--(axis cs:14.2,0.334173370458227)
--(axis cs:14,0.335292002351086)
--(axis cs:13.8,0.33643394471871)
--(axis cs:13.6,0.337600063898207)
--(axis cs:13.4,0.338791271907022)
--(axis cs:13.2,0.340008528398073)
--(axis cs:13,0.341252848875755)
--(axis cs:12.8,0.342525300828266)
--(axis cs:12.6,0.343827013181839)
--(axis cs:12.4,0.345159179005727)
--(axis cs:12.2,0.346523060385777)
--(axis cs:12,0.347919993616498)
--(axis cs:11.8,0.349351394879042)
--(axis cs:11.71130788885,0.35)
--(axis cs:11.6,0.3507658498866)
--(axis cs:11.4,0.35217221186971)
--(axis cs:11.2,0.353613526522263)
--(axis cs:11,0.355091391660882)
--(axis cs:10.8,0.356607509555782)
--(axis cs:10.6,0.358163695855448)
--(axis cs:10.4,0.359761889411581)
--(axis cs:10.2,0.36140416319452)
--(axis cs:10,0.363092736391363)
--(axis cs:9.8,0.364829987817246)
--(axis cs:9.6,0.366618471168817)
--(axis cs:9.4,0.36846093023537)
--(axis cs:9.2,0.370360322805353)
--(axis cs:9,0.372319834326054)
--(axis cs:8.8,0.374342906430061)
--(axis cs:8.6,0.376433260786764)
--(axis cs:8.4,0.378594936270503)
--(axis cs:8.2,0.380832312497768)
--(axis cs:8,0.383150156142407)
--(axis cs:7.8,0.38555366345679)
--(axis cs:7.6,0.388048511218695)
--(axis cs:7.4,0.390640915125807)
--(axis cs:7.2,0.393337697035527)
--(axis cs:7,0.396146362872343)
--(axis cs:6.8,0.399075193001199)
--(axis cs:6.73904363555366,0.4)
--(axis cs:6.6,0.402007890408976)
--(axis cs:6.4,0.40501372878467)
--(axis cs:6.2,0.408156715622722)
--(axis cs:6,0.411448323142903)
--(axis cs:5.8,0.414901410290974)
--(axis cs:5.6,0.418530444994264)
--(axis cs:5.4,0.422351771460083)
--(axis cs:5.2,0.426383933656686)
--(axis cs:5,0.430648069647027)
--(axis cs:4.8,0.435168394781157)
--(axis cs:4.6,0.439972803439911)
--(axis cs:4.4,0.445093612309674)
--(axis cs:4.22042562566829,0.45)
--(axis cs:4.2,0.450539644090078)
--(axis cs:4,0.456109443059421)
--(axis cs:3.8,0.462096594382705)
--(axis cs:3.6,0.468558934977583)
--(axis cs:3.4,0.475566134114215)
--(axis cs:3.2,0.483202987301066)
--(axis cs:3,0.491573902615728)
--(axis cs:2.81707023535041,0.5)
--(axis cs:2.8,0.50077436370031)
--(axis cs:2.6,0.510587776921213)
--(axis cs:2.4,0.52156823570706)
--(axis cs:2.2,0.533977962821805)
--(axis cs:2,0.548169404707586)
--(axis cs:1.97683945368153,0.55)
--(axis cs:1.8,0.564095019436858)
--(axis cs:1.6,0.582776161725987)
--(axis cs:1.44473487995731,0.6)
--(axis cs:1.4,0.605109674284276)
--(axis cs:1.2,0.632102293626837)
--(axis cs:1.09250611053689,0.65)
--(axis cs:1,0.666335435647426)
--(axis cs:0.848701905355813,0.7)
--(axis cs:0.8,0.711789948125488)
--(axis cs:0.677025375785608,0.75)
--(axis cs:0.6,0.777004472482857)
--(axis cs:0.550813195888289,0.8)
--(axis cs:0.456516547224374,0.85)
--(axis cs:0.4,0.884595459336376)
--(axis cs:0.382645737209095,0.9)
--(axis cs:0.331834409139096,0.95)
--(axis cs:0.288191431009009,1)
--(axis cs:0.250400282782757,1.05)
--(axis cs:0.217436310244622,1.1)
--(axis cs:0.2,1.12944798781179);

\path [draw=color0, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:20,1.56513116118531)
--(axis cs:19.8,1.56743211599698)
--(axis cs:19.6,1.56977306049588)
--(axis cs:19.4,1.5721550731956)
--(axis cs:19.2,1.5745792727261)
--(axis cs:19,1.57704681975991)
--(axis cs:18.8,1.57955891905247)
--(axis cs:18.6,1.58211682160507)
--(axis cs:18.4,1.58472182695878)
--(axis cs:18.2229441411563,1.58707087897781);

\path [draw=color0, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:15.7820991156687,1.62387751081071)
--(axis cs:15.6,1.62700503482769)
--(axis cs:15.4,1.63051452342833)
--(axis cs:15.2,1.63410107597373)
--(axis cs:15,1.63776735794128)
--(axis cs:14.8,1.64151616353371)
--(axis cs:14.6,1.64535042377386)
--(axis cs:14.4,1.64927321523188)
--(axis cs:14.3637996776972,1.65);

\path [draw=color1, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:20,1.27328931258264)
--(axis cs:19.8,1.27515740951063)
--(axis cs:19.6,1.27705687250083)
--(axis cs:19.4,1.27898853022111)
--(axis cs:19.2,1.28095324186636)
--(axis cs:19,1.28295189862057)
--(axis cs:18.8,1.28498542520565)
--(axis cs:18.6,1.28705478152337)
--(axis cs:18.4297221498712,1.28884796298175);

\path [draw=color1, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:15.9743201513837,1.31876238052345)
--(axis cs:15.8,1.32120116172891)
--(axis cs:15.6,1.32405706196018)
--(axis cs:15.4,1.32697272262288)
--(axis cs:15.2,1.32995014120493)
--(axis cs:15,1.33299140936965)
--(axis cs:14.8,1.3360987187702)
--(axis cs:14.6,1.33927436731083)
--(axis cs:14.4,1.34252076589626)
--(axis cs:14.2,1.34584044571476)
--(axis cs:14,1.3492360661057)
--(axis cs:13.956026155996,1.35)
--(axis cs:13.8,1.35281273804104)
--(axis cs:13.6,1.35650272497414)
--(axis cs:13.4,1.36028034040089)
--(axis cs:13.2,1.36414893910958)
--(axis cs:13,1.36811205830948)
--(axis cs:12.8,1.3721734306756)
--(axis cs:12.6,1.37633699855731)
--(axis cs:12.4,1.38060692947544)
--(axis cs:12.2,1.38498763304844)
--(axis cs:12,1.38948377950588)
--(axis cs:11.8,1.39410031996833)
--(axis cs:11.6,1.39884250869589)
--(axis cs:11.5524913044324,1.4)
--(axis cs:11.4,1.40385459876076)
--(axis cs:11.2,1.40905160522811)
--(axis cs:11,1.41439674941828)
--(axis cs:10.8,1.41989694577662)
--(axis cs:10.6,1.42555957162684)
--(axis cs:10.4,1.43139250810356)
--(axis cs:10.2,1.43740418560837)
--(axis cs:10,1.44360363439053)
--(axis cs:9.800016904964,1.45)
--(axis cs:9.8,1.4500005609402)
--(axis cs:9.6,1.45684889681016)
--(axis cs:9.4,1.46392322995133)
--(axis cs:9.2,1.47123593530981)
--(axis cs:9,1.47880036687725)
--(axis cs:8.8,1.486630960313)
--(axis cs:8.6,1.4947433490252)
--(axis cs:8.47496532783624,1.5)
--(axis cs:8.4,1.50326976719678)
--(axis cs:8.2,1.512315868685)
--(axis cs:8,1.52170966531178)
--(axis cs:7.8,1.53147364972054)
--(axis cs:7.6,1.54163243083153)
--(axis cs:7.44178552085805,1.55)
--(axis cs:7.4,1.55233407677376)
--(axis cs:7.2,1.56396742376253)
--(axis cs:7,1.57610728550401)
--(axis cs:6.8,1.58879123267155)
--(axis cs:6.6,1.60206091440387)
--(axis cs:6.4,1.61596264776025)
--(axis cs:6.2,1.63054811414466)
--(axis cs:6,1.64587518621418)
--(axis cs:5.94875748820466,1.65);

\path [draw=color2, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:20,1.0341785774526)
--(axis cs:19.8,1.03576799089697)
--(axis cs:19.6,1.03738307807055)
--(axis cs:19.4,1.03902450504978)
--(axis cs:19.2,1.04069296233005)
--(axis cs:19,1.04238916599673)
--(axis cs:18.8,1.04411385896583)
--(axis cs:18.6,1.04586781229942)
--(axis cs:18.4327932944331,1.04735930806969);

\path [draw=color2, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:15.9696256972027,1.07287456680192)
--(axis cs:15.8,1.07486189953674)
--(axis cs:15.6,1.07725172356464)
--(axis cs:15.4,1.07968968805405)
--(axis cs:15.2,1.08217737735124)
--(axis cs:15,1.08471645027268)
--(axis cs:14.8,1.08730864470679)
--(axis cs:14.6,1.08995578256948)
--(axis cs:14.4,1.09265977514604)
--(axis cs:14.2,1.09542262885512)
--(axis cs:14,1.09824645147535)
--(axis cs:13.8785084671685,1.1)
--(axis cs:13.8,1.10117374920341)
--(axis cs:13.6,1.10423086264336)
--(axis cs:13.4,1.10735780826281)
--(axis cs:13.2,1.1105572183641)
--(axis cs:13,1.11383186790806)
--(axis cs:12.8,1.11718468471388)
--(axis cs:12.6,1.1206187605682)
--(axis cs:12.4,1.1241373633404)
--(axis cs:12.2,1.12774395021295)
--(axis cs:12,1.13144218215022)
--(axis cs:11.8,1.13523593974464)
--(axis cs:11.6,1.13912934059759)
--(axis cs:11.4,1.14312675841302)
--(axis cs:11.2,1.14723284400554)
--(axis cs:11.0688137492572,1.15)
--(axis cs:11,1.15150319954935)
--(axis cs:10.8,1.15599237364212)
--(axis cs:10.6,1.16060926993582)
--(axis cs:10.4,1.16536000417837)
--(axis cs:10.2,1.17025111695205)
--(axis cs:10,1.17528961270923)
--(axis cs:9.8,1.18048300328175)
--(axis cs:9.6,1.18583935648029)
--(axis cs:9.4,1.19136735049882)
--(axis cs:9.2,1.19707633495789)
--(axis cs:9.10082674339506,1.2)
--(axis cs:9,1.20307839132632)
--(axis cs:8.8,1.20938810470264)
--(axis cs:8.6,1.21591685337267)
--(axis cs:8.4,1.22267766311466)
--(axis cs:8.2,1.22968469070007)
--(axis cs:8,1.23695335399267)
--(axis cs:7.8,1.24450048074467)
--(axis cs:7.65968996023561,1.25)
--(axis cs:7.6,1.25242380042791)
--(axis cs:7.4,1.26085900081993)
--(axis cs:7.2,1.26964159736818)
--(axis cs:7,1.27879646434493)
--(axis cs:6.8,1.28835108831195)
--(axis cs:6.6,1.29833593218016)
--(axis cs:6.5680636195525,1.3)
--(axis cs:6.4,1.30907791920473)
--(axis cs:6.2,1.32038971471838)
--(axis cs:6,1.33225850971152)
--(axis cs:5.8,1.34473266483017)
--(axis cs:5.71958817884908,1.35)
--(axis cs:5.6,1.35812742233243)
--(axis cs:5.4,1.37243716585234)
--(axis cs:5.2,1.38755778039308)
--(axis cs:5.04441871983698,1.4)
--(axis cs:5,1.40368915881102)
--(axis cs:4.8,1.42124598962726)
--(axis cs:4.6,1.43992520970071)
--(axis cs:4.49855985820828,1.45)
--(axis cs:4.4,1.46017965728082)
--(axis cs:4.2,1.48220543531417)
--(axis cs:4.04918675068863,1.5)
--(axis cs:4,1.50604319801403)
--(axis cs:3.8,1.53235335227935)
--(axis cs:3.67551988199782,1.55)
--(axis cs:3.6,1.56134867086368)
--(axis cs:3.4,1.59379498495829)
--(axis cs:3.2,1.62921702513116)
--(axis cs:3.09247040165283,1.65);

\path [draw=color3, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:20,0.830067489389158)
--(axis cs:19.8,0.83145071155047)
--(axis cs:19.6,0.832855342476285)
--(axis cs:19.4,0.834281929800386)
--(axis cs:19.2,0.835731041225195)
--(axis cs:19,0.837203265486715)
--(axis cs:18.8,0.838699213376969)
--(axis cs:18.6,0.840219518828041)
--(axis cs:18.4353614538645,0.841491616034488);

\path [draw=color3, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:15.9666053991332,0.863254431220487)
--(axis cs:15.8,0.86492153697453)
--(axis cs:15.6,0.866960981407576)
--(axis cs:15.4,0.86903983230543)
--(axis cs:15.2,0.871159371031163)
--(axis cs:15,0.873320939161588)
--(axis cs:14.8,0.87552594221117)
--(axis cs:14.6,0.877775853641714)
--(axis cs:14.4,0.880072219184003)
--(axis cs:14.2,0.882416661500461)
--(axis cs:14,0.884810885220958)
--(axis cs:13.8,0.887256682387415)
--(axis cs:13.6,0.88975593834701)
--(axis cs:13.4,0.892310638137955)
--(axis cs:13.2,0.89492287341727)
--(axis cs:13,0.897594849985402)
--(axis cs:12.8240386871426,0.9)
--(axis cs:12.8,0.900338735337758)
--(axis cs:12.6,0.903220483387839)
--(axis cs:12.4,0.906170333225099)
--(axis cs:12.2,0.90919103998843)
--(axis cs:12,0.912285521045112)
--(axis cs:11.8,0.915456868590068)
--(axis cs:11.6,0.918708363461119)
--(axis cs:11.4,0.922043490310666)
--(axis cs:11.2,0.925465954293446)
--(axis cs:11,0.928979699451774)
--(axis cs:10.8,0.932588929005316)
--(axis cs:10.6,0.936298127781655)
--(axis cs:10.4,0.940112087058669)
--(axis cs:10.2,0.944035932129531)
--(axis cs:10,0.948075152948219)
--(axis cs:9.90737653126269,0.95)
--(axis cs:9.8,0.952300030581288)
--(axis cs:9.6,0.956710078988237)
--(axis cs:9.4,0.96125623677157)
--(axis cs:9.2,0.965945849453567)
--(axis cs:9,0.970786842368979)
--(axis cs:8.8,0.97578778107602)
--(axis cs:8.6,0.980957939607116)
--(axis cs:8.4,0.986307377783441)
--(axis cs:8.2,0.991847029042688)
--(axis cs:8,0.997588800493254)
--(axis cs:7.91889747231454,1)
--(axis cs:7.8,1.00364527845158)
--(axis cs:7.6,1.01000245693716)
--(axis cs:7.4,1.01660758530421)
--(axis cs:7.2,1.02347785695184)
--(axis cs:7,1.03063221440976)
--(axis cs:6.8,1.03809158469922)
--(axis cs:6.6,1.0458791543245)
--(axis cs:6.49854563295877,1.05)
--(axis cs:6.4,1.05413212154474)
--(axis cs:6.2,1.06288846626062)
--(axis cs:6,1.0720650249763)
--(axis cs:5.8,1.08169812621792)
--(axis cs:5.6,1.09182871909191)
--(axis cs:5.4466820445597,1.1)
--(axis cs:5.4,1.10257233714529)
--(axis cs:5.2,1.11414986519553)
--(axis cs:5,1.1263933766892)
--(axis cs:4.8,1.13937263832681)
--(axis cs:4.64564823956196,1.15)
--(axis cs:4.6,1.15325583965954)
--(axis cs:4.4,1.16836118322879)
--(axis cs:4.2,1.18450147813822)
--(axis cs:4.02069730164496,1.2)
--(axis cs:4,1.20185743794018)
--(axis cs:3.8,1.22099388833137)
--(axis cs:3.6,1.24166093729771)
--(axis cs:3.52501446626034,1.25)
--(axis cs:3.4,1.26447857058281)
--(axis cs:3.2,1.28960458324213)
--(axis cs:3.12378113374043,1.3)
--(axis cs:3,1.31763508815697)
--(axis cs:2.8,1.34887657116506)
--(axis cs:2.79340474530412,1.35)
--(axis cs:2.6,1.38455099430571)
--(axis cs:2.52172468023258,1.4)
--(axis cs:2.4,1.4252661057599)
--(axis cs:2.29254620378595,1.45)
--(axis cs:2.2,1.47247555924308)
--(axis cs:2.09825409187303,1.5)
--(axis cs:2,1.52815116859488)
--(axis cs:1.93190422297283,1.55)
--(axis cs:1.8,1.59571297831566)
--(axis cs:1.66419150721589,1.65);

\path [draw=color4, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:20,0.648844860250726)
--(axis cs:19.8043715825829,0.65)
--(axis cs:19.8,0.650026390492762)
--(axis cs:19.6,0.651250797620736)
--(axis cs:19.4,0.652493340105098)
--(axis cs:19.2,0.653754479494003)
--(axis cs:19,0.655034694406423)
--(axis cs:18.8,0.656334481361758)
--(axis cs:18.6,0.657654355659273)
--(axis cs:18.4370303962057,0.658746656700376);

\path [draw=color4, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:15.9640758494945,0.677215554405931)
--(axis cs:15.8,0.67858423813502)
--(axis cs:15.6,0.680283465333222)
--(axis cs:15.4,0.682014559162122)
--(axis cs:15.2,0.683778560350351)
--(axis cs:15,0.685576558866346)
--(axis cs:14.8,0.687409696965651)
--(axis cs:14.6,0.689279172471127)
--(axis cs:14.4,0.691186242307363)
--(axis cs:14.2,0.693132226312768)
--(axis cs:14,0.695118511355415)
--(axis cs:13.8,0.697146555781444)
--(axis cs:13.6,0.69921789422826)
--(axis cs:13.5260057171677,0.7)
--(axis cs:13.4,0.701359220805552)
--(axis cs:13.2,0.703561763612799)
--(axis cs:13,0.705812362471246)
--(axis cs:12.8,0.708112869365607)
--(axis cs:12.6,0.710465240394895)
--(axis cs:12.4,0.712871543454417)
--(axis cs:12.2,0.715333966619713)
--(axis cs:12,0.717854827309079)
--(axis cs:11.8,0.720436582311292)
--(axis cs:11.6,0.723081838776242)
--(axis cs:11.4,0.725793366279203)
--(axis cs:11.2,0.728574110084331)
--(axis cs:11,0.731427205750216)
--(axis cs:10.8,0.734355995240119)
--(axis cs:10.6,0.737364044722842)
--(axis cs:10.4,0.740455164276859)
--(axis cs:10.2,0.74363342974185)
--(axis cs:10,0.746903206998529)
--(axis cs:9.81594907406373,0.75)
--(axis cs:9.8,0.750273860536915)
--(axis cs:9.6,0.753800010073099)
--(axis cs:9.4,0.757432011203605)
--(axis cs:9.2,0.761175581512298)
--(axis cs:9,0.76503688976981)
--(axis cs:8.8,0.769022602735026)
--(axis cs:8.6,0.773139937997003)
--(axis cs:8.4,0.777396723796246)
--(axis cs:8.2,0.781801466936343)
--(axis cs:8,0.786363430105501)
--(axis cs:7.8,0.79109272018135)
--(axis cs:7.6,0.796000389403145)
--(axis cs:7.44292928458247,0.8)
--(axis cs:7.4,0.801116847313273)
--(axis cs:7.2,0.806504327711527)
--(axis cs:7,0.812108976735129)
--(axis cs:6.8,0.81794675897907)
--(axis cs:6.6,0.824035356311862)
--(axis cs:6.4,0.83039441181709)
--(axis cs:6.2,0.837045817196902)
--(axis cs:6,0.844014053054165)
--(axis cs:5.83606812350809,0.85)
--(axis cs:5.8,0.851348646813121)
--(axis cs:5.6,0.859159801032437)
--(axis cs:5.4,0.867379839149342)
--(axis cs:5.2,0.876048197011032)
--(axis cs:5,0.885209896051866)
--(axis cs:4.8,0.894916596240895)
--(axis cs:4.70088866111867,0.9)
--(axis cs:4.6,0.90531602227971)
--(axis cs:4.4,0.91647750756078)
--(axis cs:4.2,0.928393188642214)
--(axis cs:4,0.941157769004661)
--(axis cs:3.87054418993416,0.95)
--(axis cs:3.8,0.954969649072218)
--(axis cs:3.6,0.970041044555619)
--(axis cs:3.4,0.98637328406203)
--(axis cs:3.24620637217363,1)
--(axis cs:3.2,1.00424155287792)
--(axis cs:3,1.024083791296)
--(axis cs:2.8,1.0459454730162)
--(axis cs:2.7659576193395,1.05)
--(axis cs:2.6,1.07060477785546)
--(axis cs:2.4,1.0982809003959)
--(axis cs:2.38871462947434,1.1)
--(axis cs:2.2,1.13015857812267)
--(axis cs:2.08963476514037,1.15)
--(axis cs:2,1.16698488200963)
--(axis cs:1.84574692889529,1.2)
--(axis cs:1.8,1.21037567419299)
--(axis cs:1.6461523606343,1.25)
--(axis cs:1.6,1.26267726697744)
--(axis cs:1.48117951921392,1.3)
--(axis cs:1.4,1.32741278354439)
--(axis cs:1.34204131242539,1.35)
--(axis cs:1.22312248441631,1.4)
--(axis cs:1.2,1.41039691842993)
--(axis cs:1.12453469021076,1.45)
--(axis cs:1.03693726537292,1.5)
--(axis cs:1,1.52265650026262)
--(axis cs:0.962431198517891,1.55)
--(axis cs:0.83984001774453,1.65);

\path [draw=color5, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:20,0.480399925466143)
--(axis cs:19.8,0.481378359192956)
--(axis cs:19.6,0.482370977522745)
--(axis cs:19.4,0.48337814567409)
--(axis cs:19.2,0.484400242394394)
--(axis cs:19,0.485437660610514)
--(axis cs:18.8,0.48649080811786)
--(axis cs:18.6,0.4875601083107)
--(axis cs:18.4,0.488646000956598)
--(axis cs:18.2,0.489748943018121)
--(axis cs:18,0.490869409525307)
--(axis cs:17.8,0.4920078945026)
--(axis cs:17.6,0.493164911954289)
--(axis cs:17.4,0.49434099691287)
--(axis cs:17.2,0.495536706555112)
--(axis cs:17,0.496752621391029)
--(axis cs:16.8,0.497989346531438)
--(axis cs:16.6,0.499247513040293)
--(axis cs:16.4823421898765,0.5)
--(axis cs:16.4,0.500525772207064)
--(axis cs:16.2,0.501823198820561)
--(axis cs:16,0.503143054180711)
--(axis cs:15.8,0.504486040615982)
--(axis cs:15.6,0.505852892381128)
--(axis cs:15.4,0.507244377549045)
--(axis cs:15.2,0.508661300040936)
--(axis cs:15,0.510104501806772)
--(axis cs:14.8,0.51157486516938)
--(axis cs:14.6,0.51307331534681)
--(axis cs:14.4,0.514600823169142)
--(axis cs:14.2,0.516158408007655)
--(axis cs:14,0.517747140936181)
--(axis cs:13.8,0.519368148146617)
--(axis cs:13.6,0.521022614643033)
--(axis cs:13.4,0.522711788241518)
--(axis cs:13.2,0.524436983906018)
--(axis cs:13,0.52619958845393)
--(axis cs:12.8,0.528001065669142)
--(axis cs:12.6,0.529842961864767)
--(axis cs:12.4,0.53172691194287)
--(axis cs:12.2313866270834,0.533352120653835);

\path [draw=color5, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:9.77237200512458,0.561281835667349)
--(axis cs:9.6,0.563596222356029)
--(axis cs:9.4,0.56636155658183)
--(axis cs:9.2,0.569211242518247)
--(axis cs:9,0.572149980189142)
--(axis cs:8.8,0.575182848133054)
--(axis cs:8.6,0.578315343325853)
--(axis cs:8.4,0.581553426348393)
--(axis cs:8.2,0.58490357263095)
--(axis cs:8,0.588372830761899)
--(axis cs:7.8,0.591968889037736)
--(axis cs:7.6,0.595700151663279)
--(axis cs:7.4,0.599575826295912)
--(axis cs:7.37881186936873,0.6)
--(axis cs:7.2,0.60358240258003)
--(axis cs:7,0.607746103506046)
--(axis cs:6.8,0.612081224934643)
--(axis cs:6.6,0.61660079362816)
--(axis cs:6.4,0.621319274418325)
--(axis cs:6.2,0.62625277977894)
--(axis cs:6,0.631419317804227)
--(axis cs:5.8,0.636839087174665)
--(axis cs:5.6,0.642534829979912)
--(axis cs:5.4,0.648532256272277)
--(axis cs:5.35321202488787,0.65)
--(axis cs:5.2,0.654834857163214)
--(axis cs:5,0.661484095884312)
--(axis cs:4.8,0.668523673521698)
--(axis cs:4.6,0.675996154584441)
--(axis cs:4.4,0.683950903042415)
--(axis cs:4.2,0.692445536647428)
--(axis cs:4.03357215229737,0.7)
--(axis cs:4,0.701543311383482)
--(axis cs:3.8,0.711296832990432)
--(axis cs:3.6,0.721815936742011)
--(axis cs:3.4,0.733213294015779)
--(axis cs:3.2,0.745626186793477)
--(axis cs:3.13469832986602,0.75)
--(axis cs:3,0.759215859985914)
--(axis cs:2.8,0.774177805724803)
--(axis cs:2.6,0.790775665108601)
--(axis cs:2.4992346416489,0.8)
--(axis cs:2.4,0.809366108289798)
--(axis cs:2.2,0.830375592266464)
--(axis cs:2.03541148776749,0.85)
--(axis cs:2,0.854394324259124)
--(axis cs:1.8,0.882308060472443)
--(axis cs:1.69009645206414,0.9)
--(axis cs:1.6,0.915283601361542)
--(axis cs:1.42439280084323,0.95)
--(axis cs:1.4,0.955130668527732)
--(axis cs:1.21818136523809,1)
--(axis cs:1.2,1.00482976705551)
--(axis cs:1.05656363725746,1.05)
--(axis cs:1,1.06946723791575)
--(axis cs:0.926333522051122,1.1)
--(axis cs:0.817354031857832,1.15)
--(axis cs:0.8,1.15860911723377)
--(axis cs:0.732261653887567,1.2)
--(axis cs:0.658682189662245,1.25)
--(axis cs:0.6,1.29429783282821)
--(axis cs:0.594118334459568,1.3)
--(axis cs:0.545965885451242,1.35)
--(axis cs:0.502549393507682,1.4)
--(axis cs:0.463250601299199,1.45)
--(axis cs:0.427551078785173,1.5)
--(axis cs:0.4,1.54212742778163)
--(axis cs:0.396331954161069,1.55)
--(axis cs:0.35446359714949,1.65);

\path [draw=color6, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:20,0.308908395788809)
--(axis cs:19.8,0.309595222301467)
--(axis cs:19.6,0.310291772157993)
--(axis cs:19.4,0.310998297002501)
--(axis cs:19.2,0.311715057765303)
--(axis cs:19,0.312442325106334)
--(axis cs:18.8,0.313180379884668)
--(axis cs:18.6,0.313929513655897)
--(axis cs:18.4,0.314690029199396)
--(axis cs:18.2402304924286,0.315306908756987);

\path [draw=color6, draw opacity=0.7, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:15.7601374840869,0.32596584820596)
--(axis cs:15.6,0.32673412117257)
--(axis cs:15.4,0.327711388842912)
--(axis cs:15.2,0.328706996834226)
--(axis cs:15,0.329721562296792)
--(axis cs:14.8,0.330755731859922)
--(axis cs:14.6,0.331810183458614)
--(axis cs:14.4,0.332885628300034)
--(axis cs:14.2,0.333982812982637)
--(axis cs:14,0.33510252178212)
--(axis cs:13.8,0.336245579119894)
--(axis cs:13.6,0.337412852231561)
--(axis cs:13.4,0.338605254054762)
--(axis cs:13.2,0.339823746358029)
--(axis cs:13,0.341069343134713)
--(axis cs:12.8,0.342343114288915)
--(axis cs:12.6,0.343646189643524)
--(axis cs:12.4,0.344979763304119)
--(axis cs:12.2,0.34634509841662)
--(axis cs:12,0.347743532361327)
--(axis cs:11.8,0.349176482431346)
--(axis cs:11.6875910601941,0.35)
--(axis cs:11.6,0.3506039032911)
--(axis cs:11.4,0.35201229097384)
--(axis cs:11.2,0.353455697369863)
--(axis cs:11,0.354935721790336)
--(axis cs:10.8,0.356454068028112)
--(axis cs:10.6,0.35801255326054)
--(axis cs:10.4,0.359613117894504)
--(axis cs:10.2,0.361257836473628)
--(axis cs:10,0.362948929785563)
--(axis cs:9.8,0.364688778328321)
--(axis cs:9.6,0.366479937319404)
--(axis cs:9.4,0.368325153460694)
--(axis cs:9.2,0.370227383706747)
--(axis cs:9,0.372189816325231)
--(axis cs:8.8,0.374215894587359)
--(axis cs:8.6,0.376309343484869)
--(axis cs:8.4,0.378474199940677)
--(axis cs:8.2,0.380714847065492)
--(axis cs:8,0.38303605311582)
--(axis cs:7.8,0.3854430159343)
--(axis cs:7.6,0.38794141380686)
--(axis cs:7.4,0.390537463859696)
--(axis cs:7.2,0.393237989351986)
--(axis cs:7,0.396050497509386)
--(axis cs:6.8,0.39898326990434)
--(axis cs:6.73309632907901,0.4)
--(axis cs:6.6,0.401925119687092)
--(axis cs:6.4,0.404934843889022)
--(axis cs:6.2,0.408081829455674)
--(axis cs:6,0.411377549742769)
--(axis cs:5.8,0.414834864608822)
--(axis cs:5.6,0.418468242620694)
--(axis cs:5.4,0.422294028289238)
--(axis cs:5.2,0.42633076551832)
--(axis cs:5,0.430599591780181)
--(axis cs:4.8,0.435124722029036)
--(axis cs:4.6,0.439934047512018)
--(axis cs:4.4,0.445059883136716)
--(axis cs:4.21937852667076,0.45)
--(axis cs:4.2,0.45051234858745)
--(axis cs:4,0.456085558266415)
--(axis cs:3.8,0.462076209936322)
--(axis cs:3.6,0.468542137065052)
--(axis cs:3.4,0.475553004406851)
--(axis cs:3.2,0.483193601404085)
--(axis cs:3,0.491568327900572)
--(axis cs:2.81702727278686,0.5)
--(axis cs:2.8,0.50077245584012)
--(axis cs:2.6,0.510586312959947)
--(axis cs:2.4,0.521567229333036)
--(axis cs:2.2,0.53397742607006)
--(axis cs:2,0.548169347130344)
--(axis cs:1.9768394536663,0.55)
--(axis cs:1.8,0.564095019431103)
--(axis cs:1.6,0.582776161717317)
--(axis cs:1.44473487989749,0.6)
--(axis cs:1.4,0.605109674279667)
--(axis cs:1.2,0.632102293623687)
--(axis cs:1.09250611052699,0.65)
--(axis cs:1,0.666335435646402)
--(axis cs:0.848701905338079,0.7)
--(axis cs:0.8,0.711789948121378)
--(axis cs:0.677025375780787,0.75)
--(axis cs:0.6,0.777004470740266)
--(axis cs:0.550813190041032,0.8)
--(axis cs:0.456516496516666,0.85)
--(axis cs:0.4,0.884595444063972)
--(axis cs:0.382645732093306,0.9)
--(axis cs:0.331834363432386,0.95)
--(axis cs:0.288191426107206,1)
--(axis cs:0.250400282781485,1.05)
--(axis cs:0.217436306455818,1.1)
--(axis cs:0.2,1.12944797743559);

\draw (axis cs:17,1.60445430049294) node[
  scale=0.72,
  text=color0,
  rotate=349.4
]{0.325};
\draw (axis cs:17.2,1.30275036072553) node[
  scale=0.72,
  text=color1,
  rotate=351.4
]{0.350};
\draw (axis cs:17.2,1.05936638526222) node[
  scale=0.72,
  text=color2,
  rotate=352.6
]{0.375};
\draw (axis cs:17.2,0.851653284265429) node[
  scale=0.72,
  text=color3,
  rotate=353.7
]{0.400};
\draw (axis cs:17.2,0.667503746806248) node[
  scale=0.72,
  text=color4,
  rotate=354.7
]{0.425};
\draw (axis cs:11,0.546251562343976) node[
  scale=0.72,
  text=color5,
  rotate=352.0
]{0.450};
\draw (axis cs:17,0.320562492967799) node[
  scale=0.72,
  text=color6,
  rotate=356.9
]{0.475};
\draw (axis cs:17,1.60439629620868) node[
  scale=0.72,
  text=color0,
  rotate=349.4
]{0.325};
\draw (axis cs:17.2,1.30273280702995) node[
  scale=0.72,
  text=color1,
  rotate=351.4
]{0.350};
\draw (axis cs:17.2,1.05936177153838) node[
  scale=0.72,
  text=color2,
  rotate=352.6
]{0.375};
\draw (axis cs:17.2,0.851652322988171) node[
  scale=0.72,
  text=color3,
  rotate=353.7
]{0.400};
\draw (axis cs:17.2,0.667503609147385) node[
  scale=0.72,
  text=color4,
  rotate=354.7
]{0.425};
\draw (axis cs:11,0.546251365997738) node[
  scale=0.72,
  text=color5,
  rotate=352.0
]{0.450};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:17,0.320360393186269) node[
  scale=0.72,
  text=color6,
  rotate=356.9
]{0.475};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}


==> figs/overlay-bayes-si-fix-deltalarge.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.5, xmax=0.918367346938775,
xtick={0.5, 0.6, 0.7,0.8,0.9},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle R\)},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=2,
ytick={0.25, 0.5, 0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
ytick style={color=white!15!black}
]
\path [draw=color0, draw opacity=0.7, thick]
(axis cs:0.918367346938775,1.671934056894)
--(axis cs:0.908163265306122,1.69205529976769)
--(axis cs:0.904192213331899,1.7)
--(axis cs:0.897959183673469,1.71303203729817)
--(axis cs:0.887755102040816,1.73473611622907)
--(axis cs:0.880706819112988,1.75)
--(axis cs:0.877551020408163,1.75714604597257)
--(axis cs:0.87024972301391,1.77391884320569);

\path [draw=color0, draw opacity=0.7, thick]
(axis cs:0.824102799511571,1.89027932528751)
--(axis cs:0.82055386549813,1.9)
--(axis cs:0.816326530612245,1.91212426448276)
--(axis cs:0.806122448979592,1.94187994362268)
--(axis cs:0.803379245866519,1.95)
--(axis cs:0.795918367346939,1.97313441908874)
--(axis cs:0.78741429214363,2);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:0.918367346938775,1.27436115343111)
--(axis cs:0.908163265306122,1.28646572774761)
--(axis cs:0.897959183673469,1.29880529729406)
--(axis cs:0.896982774601972,1.3)
--(axis cs:0.887755102040816,1.31178853494925)
--(axis cs:0.877551020408163,1.32507493473607)
--(axis cs:0.86734693877551,1.3386292539705)
--(axis cs:0.858943980131717,1.35)
--(axis cs:0.857142857142857,1.35254707431836)
--(axis cs:0.846938775510204,1.36717007865765)
--(axis cs:0.836734693877551,1.38209916399942)
--(axis cs:0.826530612244898,1.39734270058527)
--(axis cs:0.824775609117315,1.4)
--(axis cs:0.820695447391195,1.40646346135967);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:0.771397448525812,1.49025321454785)
--(axis cs:0.766069183725827,1.5)
--(axis cs:0.76530612244898,1.50146244360721)
--(axis cs:0.755102040816326,1.5212915449415)
--(axis cs:0.744897959183674,1.54158381542439)
--(axis cs:0.740738546103308,1.55)
--(axis cs:0.73469387755102,1.56282430348225)
--(axis cs:0.724489795918367,1.58490243027939)
--(axis cs:0.71765385249797,1.6)
--(axis cs:0.714285714285714,1.60780370752641)
--(axis cs:0.704081632653061,1.631862358306)
--(axis cs:0.696555147160905,1.65)
--(axis cs:0.693877551020408,1.65677248116931)
--(axis cs:0.683673469387755,1.68303091336256)
--(axis cs:0.677218513129329,1.7)
--(axis cs:0.673469387755102,1.71034925323953)
--(axis cs:0.663265306122449,1.7390547967075)
--(axis cs:0.65944812291831,1.75)
--(axis cs:0.653061224489796,1.76923860288688)
--(axis cs:0.643072490172982,1.8)
--(axis cs:0.642857142857143,1.80069682542859)
--(axis cs:0.63265306122449,1.83424272929734)
--(axis cs:0.627959681253813,1.85)
--(axis cs:0.622448979591837,1.86944737574625)
--(axis cs:0.613966538411584,1.9)
--(axis cs:0.612244897959184,1.90651926003221)
--(axis cs:0.602040816326531,1.9458762926781)
--(axis cs:0.600990432348952,1.95)
--(axis cs:0.591836734693878,1.98779368273588)
--(axis cs:0.588936041294252,2);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:0.918367346938775,0.961580399611718)
--(axis cs:0.908163265306122,0.969256532999991)
--(axis cs:0.897959183673469,0.977075242796474)
--(axis cs:0.887755102040816,0.985040451806359)
--(axis cs:0.877551020408163,0.993156250760119)
--(axis cs:0.869096532882605,1)
--(axis cs:0.86734693877551,1.00147575001969)
--(axis cs:0.857142857142857,1.01019564888918)
--(axis cs:0.846938775510204,1.01908746168962)
--(axis cs:0.836734693877551,1.02815619897875)
--(axis cs:0.826530612244898,1.03740709865279)
--(axis cs:0.816326530612245,1.04684563926314)
--(axis cs:0.812966747059457,1.05)
--(axis cs:0.81136682051095,1.0515680734814);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:0.760134629979785,1.10453661012211)
--(axis cs:0.755102040816326,1.11021108553244)
--(axis cs:0.744897959183674,1.12196218682099)
--(axis cs:0.73469387755102,1.13397852398826)
--(axis cs:0.724489795918367,1.14626909084242)
--(axis cs:0.721442949445498,1.15)
--(axis cs:0.714285714285714,1.15917586154776)
--(axis cs:0.704081632653061,1.17253025827447)
--(axis cs:0.693877551020408,1.18620333858718)
--(axis cs:0.683822607081898,1.2)
--(axis cs:0.683673469387755,1.20021447992989)
--(axis cs:0.673469387755102,1.21511106896584)
--(axis cs:0.663265306122449,1.2303796901313)
--(axis cs:0.653061224489796,1.24603434592075)
--(axis cs:0.650521928450881,1.25)
--(axis cs:0.642857142857143,1.2625617631642)
--(axis cs:0.63265306122449,1.27967996622148)
--(axis cs:0.622448979591837,1.29725186224454)
--(axis cs:0.620881095907509,1.3)
--(axis cs:0.612244897959184,1.31590117329563)
--(axis cs:0.602040816326531,1.33517374283986)
--(axis cs:0.594382722993208,1.35)
--(axis cs:0.591836734693878,1.3551816110199)
--(axis cs:0.581632653061224,1.37636589340845)
--(axis cs:0.571428571428571,1.39816100858161)
--(axis cs:0.570583336486926,1.4)
--(axis cs:0.561224489795918,1.42142537239831)
--(axis cs:0.551020408163265,1.44546162271197)
--(axis cs:0.54913253175671,1.45)
--(axis cs:0.540816326530612,1.47104963442671)
--(axis cs:0.530612244897959,1.49762126773809)
--(axis cs:0.529716795071356,1.5)
--(axis cs:0.520408163265306,1.52605314900824)
--(axis cs:0.512091146384897,1.55)
--(axis cs:0.510204081632653,1.55572648439956)
--(axis cs:0.5,1.58738762614774);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:0.918367346938775,0.701372103107068)
--(axis cs:0.908163265306122,0.706259534620614)
--(axis cs:0.897959183673469,0.711235809147955)
--(axis cs:0.887755102040816,0.716303532645671)
--(axis cs:0.877551020408163,0.721465424941322)
--(axis cs:0.86734693877551,0.726724326221475)
--(axis cs:0.857142857142857,0.732083203975687)
--(axis cs:0.846938775510204,0.73754516043577)
--(axis cs:0.836734693877551,0.743113440552337)
--(axis cs:0.826530612244898,0.748791440553978)
--(axis cs:0.8243884899389,0.75)
--(axis cs:0.816326530612245,0.754714123526141)
--(axis cs:0.806122448979592,0.760791919128284)
--(axis cs:0.801518414525776,0.763590329731334);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:0.749528820790906,0.796896476848905)
--(axis cs:0.744932818935552,0.8)
--(axis cs:0.744897959183674,0.800024464504429)
--(axis cs:0.73469387755102,0.80728471144207)
--(axis cs:0.724489795918367,0.814708074782855)
--(axis cs:0.714285714285714,0.822300518578819)
--(axis cs:0.704081632653061,0.83006833173286)
--(axis cs:0.693877551020408,0.838018151157745)
--(axis cs:0.683673469387755,0.846156986976066)
--(axis cs:0.67894586836538,0.85)
--(axis cs:0.673469387755102,0.854638921258509)
--(axis cs:0.663265306122449,0.863457310921803)
--(axis cs:0.653061224489796,0.872495154891342)
--(axis cs:0.642857142857143,0.881761395979977)
--(axis cs:0.63265306122449,0.89126551960386)
--(axis cs:0.623504457188856,0.9)
--(axis cs:0.622448979591837,0.901052440480011)
--(axis cs:0.612244897959184,0.911405981913816)
--(axis cs:0.602040816326531,0.922038746897806)
--(axis cs:0.591836734693878,0.932963095533625)
--(axis cs:0.581632653061224,0.94419220336023)
--(axis cs:0.576473623367762,0.95)
--(axis cs:0.571428571428571,0.955944565594248)
--(axis cs:0.561224489795918,0.96824946133781)
--(axis cs:0.551020408163265,0.980916489902546)
--(axis cs:0.540816326530612,0.99396323820897)
--(axis cs:0.536206006309655,1)
--(axis cs:0.530612244897959,1.00768114568799)
--(axis cs:0.520408163265306,1.0220552833223)
--(axis cs:0.510204081632653,1.03688584684567)
--(axis cs:0.501448999546474,1.05)
--(axis cs:0.5,1.05227988629949);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:0.918367346938775,0.471208114459706)
--(axis cs:0.908163265306122,0.474129602044644)
--(axis cs:0.905163389744785,0.475)
--(axis cs:0.897959183673469,0.477106267214542)
--(axis cs:0.888220496639881,0.48)
--(axis cs:0.887755102040816,0.480139365467058)
--(axis cs:0.877551020408163,0.483231491024765)
--(axis cs:0.871806384623305,0.485)
--(axis cs:0.86734693877551,0.486383879462309)
--(axis cs:0.857142857142857,0.489598596184097)
--(axis cs:0.855884932025179,0.49)
--(axis cs:0.851641428610787,0.491365286344606);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:0.799301724678774,0.509149448883102)
--(axis cs:0.795918367346939,0.510358755284805)
--(axis cs:0.785714285714286,0.514083062912068)
--(axis cs:0.775510204081633,0.517887245420729)
--(axis cs:0.765306122448979,0.521774238842552)
--(axis cs:0.755102040816326,0.525747133941186)
--(axis cs:0.744897959183674,0.529809186714743)
--(axis cs:0.73469387755102,0.533963829774574)
--(axis cs:0.724489795918367,0.538214684681293)
--(axis cs:0.714285714285714,0.542565575335126)
--(axis cs:0.704081632653061,0.54702054252664)
--(axis cs:0.697397280241907,0.55)
--(axis cs:0.693877551020408,0.551600159976179)
--(axis cs:0.683673469387755,0.556322827733851)
--(axis cs:0.673469387755102,0.561161761357272)
--(axis cs:0.663265306122449,0.56612187841425)
--(axis cs:0.653061224489796,0.571208395738458)
--(axis cs:0.642857142857143,0.57642685296058)
--(axis cs:0.63265306122449,0.581783138307252)
--(axis cs:0.622448979591837,0.587283516930714)
--(axis cs:0.612244897959184,0.592934662058403)
--(axis cs:0.602040816326531,0.598743689308858)
--(axis cs:0.599876202485025,0.6)
--(axis cs:0.591836734693878,0.604785929579237)
--(axis cs:0.581632653061224,0.611019205894405)
--(axis cs:0.571428571428571,0.617433615992723)
--(axis cs:0.561224489795918,0.624038238931759)
--(axis cs:0.551020408163265,0.630842809308075)
--(axis cs:0.540816326530612,0.637857778574824)
--(axis cs:0.530612244897959,0.645094383374968)
--(axis cs:0.523882514603322,0.65)
--(axis cs:0.520408163265306,0.652611239371969)
--(axis cs:0.510204081632653,0.66046530810026)
--(axis cs:0.5,0.668580083546957);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:0.918367346938775,0.237011815701001)
--(axis cs:0.908163265306122,0.238371403676477)
--(axis cs:0.897959183673469,0.239759143515487)
--(axis cs:0.896210949721762,0.24)
--(axis cs:0.887755102040816,0.24116265951784)
--(axis cs:0.877551020408163,0.242593063559698)
--(axis cs:0.86734693877551,0.244054103802345)
--(axis cs:0.860858003475403,0.245)
--(axis cs:0.857142857142857,0.245540846424176)
--(axis cs:0.846938775510204,0.247049551199407)
--(axis cs:0.836734693877551,0.248591730997568)
--(axis cs:0.827611898834529,0.25)
--(axis cs:0.826530612244898,0.25016680909713)
--(axis cs:0.822535283983197,0.250791527127049);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:0.770089345999613,0.259430373564599)
--(axis cs:0.76680888954569,0.26)
--(axis cs:0.76530612244898,0.260261136866919)
--(axis cs:0.755102040816326,0.262061129879274)
--(axis cs:0.744897959183674,0.263905984354881)
--(axis cs:0.738968038721172,0.265)
--(axis cs:0.73469387755102,0.265789690168974)
--(axis cs:0.724489795918367,0.267710622248739)
--(axis cs:0.714285714285714,0.269681513736142)
--(axis cs:0.712663147979283,0.27)
--(axis cs:0.704081632653061,0.2716881243532)
--(axis cs:0.693877551020408,0.273745278573486)
--(axis cs:0.687788598357159,0.275)
--(axis cs:0.683673469387755,0.275850377864789)
--(axis cs:0.673469387755102,0.278001490863448)
--(axis cs:0.664236457590622,0.28)
--(axis cs:0.663265306122449,0.280210936728092)
--(axis cs:0.653061224489796,0.282464587467112)
--(axis cs:0.642857142857143,0.284783339750779)
--(axis cs:0.641919777854135,0.285)
--(axis cs:0.63265306122449,0.287151040227104)
--(axis cs:0.622448979591837,0.289587389893211)
--(axis cs:0.620752660860351,0.29)
--(axis cs:0.612244897959184,0.292079657617029)
--(axis cs:0.602040816326531,0.294645120877151)
--(axis cs:0.600655542740809,0.295)
--(axis cs:0.591836734693878,0.29727195117267)
--(axis cs:0.581632653061224,0.299979563917927)
--(axis cs:0.581556977899738,0.3)
--(axis cs:0.571428571428571,0.302752580938888)
--(axis cs:0.56339754106042,0.305)
--(axis cs:0.561224489795918,0.305612286701232)
--(axis cs:0.551020408163265,0.308549911834743)
--(axis cs:0.546111567221735,0.31)
--(axis cs:0.540816326530612,0.311576158156852)
--(axis cs:0.530612244897959,0.314696672085473)
--(axis cs:0.529640618897284,0.315)
--(axis cs:0.520408163265306,0.317906507415359)
--(axis cs:0.513943427007979,0.32)
--(axis cs:0.510204081632653,0.321221760517687)
--(axis cs:0.5,0.324644177121634);

\path [draw=color0, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,1.6719219586369)
--(axis cs:0.908163265306122,1.6920398865266)
--(axis cs:0.90418383091907,1.7)
--(axis cs:0.897959183673469,1.71301212708463)
--(axis cs:0.887755102040816,1.7347116964421)
--(axis cs:0.880694057526154,1.75)
--(axis cs:0.877551020408163,1.75711553607518)
--(axis cs:0.870251249699049,1.77388059454359);

\path [draw=color0, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.824100799349549,1.89021084048885)
--(axis cs:0.820525702146403,1.9)
--(axis cs:0.816326530612245,1.91203927548969)
--(axis cs:0.806122448979592,1.94178336812838)
--(axis cs:0.803345625330867,1.95)
--(axis cs:0.795918367346939,1.97302128108397)
--(axis cs:0.787375168731172,2);

\path [draw=color1, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,1.27435869562107)
--(axis cs:0.908163265306122,1.28646261208461)
--(axis cs:0.897959183673469,1.29880143219517)
--(axis cs:0.896979554830705,1.3)
--(axis cs:0.887755102040816,1.31178362381333)
--(axis cs:0.877551020408163,1.32506900059991)
--(axis cs:0.86734693877551,1.33862218651718)
--(axis cs:0.858938048137157,1.35)
--(axis cs:0.857142857142857,1.35253845087517)
--(axis cs:0.846938775510204,1.36715996756736)
--(axis cs:0.836734693877551,1.38208743457474)
--(axis cs:0.826530612244898,1.39732922312896)
--(axis cs:0.824766514849126,1.4)
--(axis cs:0.820695810766924,1.40644769982549);

\path [draw=color1, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.77139690772654,1.49022595375072)
--(axis cs:0.766052929442339,1.5)
--(axis cs:0.76530612244898,1.50143105091606)
--(axis cs:0.755102040816326,1.52125648538003)
--(axis cs:0.744897959183674,1.54154490482144)
--(axis cs:0.740718597754565,1.55)
--(axis cs:0.73469387755102,1.56277954594214)
--(axis cs:0.724489795918367,1.58485297774368)
--(axis cs:0.71763015269078,1.6)
--(axis cs:0.714285714285714,1.60774716031272)
--(axis cs:0.704081632653061,1.63180014146102)
--(axis cs:0.69652775338895,1.65)
--(axis cs:0.693877551020408,1.65670164829136)
--(axis cs:0.683673469387755,1.68295330016804)
--(axis cs:0.677187529567519,1.7)
--(axis cs:0.673469387755102,1.71026117829563)
--(axis cs:0.663265306122449,1.73895869393209)
--(axis cs:0.659413683069665,1.75)
--(axis cs:0.653061224489796,1.76912982046823)
--(axis cs:0.643034590976509,1.8)
--(axis cs:0.642857142857143,1.80057402892828)
--(axis cs:0.63265306122449,1.83410922717129)
--(axis cs:0.627918646596152,1.85)
--(axis cs:0.622448979591837,1.86929691433565)
--(axis cs:0.613922349470737,1.9)
--(axis cs:0.612244897959184,1.90634997699023)
--(axis cs:0.602040816326531,1.9456930987271)
--(axis cs:0.600943450038059,1.95)
--(axis cs:0.591836734693878,1.98758786365553)
--(axis cs:0.588886234595918,2);

\path [draw=color2, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,0.961580000099639)
--(axis cs:0.908163265306122,0.969256028048905)
--(axis cs:0.897959183673469,0.977074616862132)
--(axis cs:0.887755102040816,0.985039689010196)
--(axis cs:0.877551020408163,0.993155334977206)
--(axis cs:0.869095237560339,1)
--(axis cs:0.86734693877551,1.00147462523789)
--(axis cs:0.857142857142857,1.01019431452355)
--(axis cs:0.846938775510204,1.01908589666108)
--(axis cs:0.836734693877551,1.02815438209177)
--(axis cs:0.826530612244898,1.03740500870601)
--(axis cs:0.816326530612245,1.04684325515663)
--(axis cs:0.812964106854595,1.05)
--(axis cs:0.811366863909852,1.05156538921878);

\path [draw=color2, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.760134565446372,1.10453167831626)
--(axis cs:0.755102040816326,1.11020581610862)
--(axis cs:0.744897959183674,1.12195630854389)
--(axis cs:0.73469387755102,1.13397200501995)
--(axis cs:0.724489795918367,1.1462619005317)
--(axis cs:0.721436926195422,1.15)
--(axis cs:0.714285714285714,1.15916760503328)
--(axis cs:0.704081632653061,1.17252113895793)
--(axis cs:0.693877551020408,1.18619332040942)
--(axis cs:0.68381470926532,1.2)
--(axis cs:0.683673469387755,1.20020310763468)
--(axis cs:0.673469387755102,1.21509855264539)
--(axis cs:0.663265306122449,1.2303659892004)
--(axis cs:0.653061224489796,1.24601942281706)
--(axis cs:0.650512199657847,1.25)
--(axis cs:0.642857142857143,1.26254481221326)
--(axis cs:0.63265306122449,1.27966147977829)
--(axis cs:0.622448979591837,1.29723180139774)
--(axis cs:0.620869529695305,1.3)
--(axis cs:0.612244897959184,1.31587844411321)
--(axis cs:0.602040816326531,1.33514905849198)
--(axis cs:0.594369311997061,1.35)
--(axis cs:0.591836734693878,1.35515379653062)
--(axis cs:0.581632653061224,1.37633567319258)
--(axis cs:0.571428571428571,1.39812834484173)
--(axis cs:0.570568243353339,1.4)
--(axis cs:0.561224489795918,1.42138849035585)
--(axis cs:0.551020408163265,1.44542177139267)
--(axis cs:0.549115760422113,1.45)
--(axis cs:0.540816326530612,1.47100470348704)
--(axis cs:0.530612244897959,1.49757276042563)
--(axis cs:0.529698434432261,1.5)
--(axis cs:0.520408163265306,1.52599846715122)
--(axis cs:0.512071147109459,1.55)
--(axis cs:0.510204081632653,1.55566501267624)
--(axis cs:0.5,1.58732110769789);

\path [draw=color3, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,0.701372064748918)
--(axis cs:0.908163265306122,0.706259485989511)
--(axis cs:0.897959183673469,0.711235748588669)
--(axis cs:0.887755102040816,0.716303458449969)
--(axis cs:0.877551020408163,0.721465335359)
--(axis cs:0.86734693877551,0.726724219470683)
--(axis cs:0.857142857142857,0.732083078253369)
--(axis cs:0.846938775510204,0.737545013927979)
--(axis cs:0.836734693877551,0.74311327144408)
--(axis cs:0.826530612244898,0.748791247039034)
--(axis cs:0.824388138031598,0.75)
--(axis cs:0.816326530612245,0.754713893338599)
--(axis cs:0.806122448979592,0.760791654044826)
--(axis cs:0.80151841745813,0.76359004588388);

\path [draw=color3, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.749528817255073,0.796895974079152)
--(axis cs:0.744932039977627,0.8)
--(axis cs:0.744897959183674,0.800023917624942)
--(axis cs:0.73469387755102,0.807284096219797)
--(axis cs:0.724489795918367,0.814707387433503)
--(axis cs:0.714285714285714,0.822299755465747)
--(axis cs:0.704081632653061,0.830067489389158)
--(axis cs:0.693877551020408,0.838017226305827)
--(axis cs:0.683673469387755,0.846155976548511)
--(axis cs:0.678944581094393,0.85)
--(axis cs:0.673469387755102,0.854637772651759)
--(axis cs:0.663265306122449,0.863456040906619)
--(axis cs:0.653061224489796,0.872493759165975)
--(axis cs:0.642857142857143,0.881759870613417)
--(axis cs:0.63265306122449,0.891263861061084)
--(axis cs:0.623502608562887,0.9)
--(axis cs:0.622448979591837,0.901050579830415)
--(axis cs:0.612244897959184,0.911403933877791)
--(axis cs:0.602040816326531,0.92203650695702)
--(axis cs:0.591836734693878,0.932960659821227)
--(axis cs:0.581632653061224,0.94418956869089)
--(axis cs:0.576471206197263,0.95)
--(axis cs:0.571428571428571,0.955941596788098)
--(axis cs:0.561224489795918,0.968246216002395)
--(axis cs:0.551020408163265,0.980912964700724)
--(axis cs:0.540816326530612,0.993959430820747)
--(axis cs:0.536203016654534,1)
--(axis cs:0.530612244897959,1.00767685499392)
--(axis cs:0.520408163265306,1.02205060636004)
--(axis cs:0.510204081632653,1.03688078214405)
--(axis cs:0.50144543338208,1.05)
--(axis cs:0.5,1.05227421065296);

\path [draw=color4, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,0.471196592540939)
--(axis cs:0.908163265306122,0.474119648636296)
--(axis cs:0.90513079347065,0.475)
--(axis cs:0.897959183673469,0.477097766033507)
--(axis cs:0.888196662296581,0.48)
--(axis cs:0.887755102040816,0.480132283110252)
--(axis cs:0.877551020408163,0.483225651959183)
--(axis cs:0.871789829940785,0.485)
--(axis cs:0.86734693877551,0.48637921821902)
--(axis cs:0.857142857142857,0.48959502027804)
--(axis cs:0.855874168822591,0.49)
--(axis cs:0.85163821854105,0.491363232059492);

\path [draw=color4, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.799298548083075,0.509149593988183)
--(axis cs:0.795918367346939,0.51035777993482)
--(axis cs:0.785714285714286,0.514082141329204)
--(axis cs:0.775510204081633,0.517886386693686)
--(axis cs:0.76530612244898,0.521773452515275)
--(axis cs:0.755102040816326,0.525746430015632)
--(axis cs:0.744897959183674,0.529808575655419)
--(axis cs:0.73469387755102,0.533963322511134)
--(axis cs:0.724489795918367,0.538214292610346)
--(axis cs:0.714285714285714,0.542565310321077)
--(axis cs:0.704081632653061,0.547020416902092)
--(axis cs:0.697397219363417,0.55)
--(axis cs:0.693877551020408,0.551600131098081)
--(axis cs:0.683673469387755,0.556322795021003)
--(axis cs:0.673469387755102,0.561161724647509)
--(axis cs:0.663265306122449,0.566121837559014)
--(axis cs:0.653061224489796,0.571208350604574)
--(axis cs:0.642857142857143,0.576426803430995)
--(axis cs:0.63265306122449,0.581783084282165)
--(axis cs:0.622448979591837,0.587283458327673)
--(axis cs:0.612244897959184,0.592934598815383)
--(axis cs:0.602040816326531,0.598743621382613)
--(axis cs:0.599876084028854,0.6)
--(axis cs:0.591836734693878,0.604785852892256)
--(axis cs:0.581632653061224,0.611019120496016)
--(axis cs:0.571428571428571,0.617433521774203)
--(axis cs:0.561224489795918,0.624038135822534)
--(axis cs:0.551020408163265,0.630842697284705)
--(axis cs:0.540816326530612,0.637857657652285)
--(axis cs:0.530612244897959,0.645094253614957)
--(axis cs:0.523882330233333,0.65)
--(axis cs:0.520408163265306,0.652611095810188)
--(axis cs:0.510204081632653,0.660465148231736)
--(axis cs:0.5,0.668579907478346);

\path [draw=color5, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.918367346938775,0.236657361481568)
--(axis cs:0.908163265306122,0.23801969327414)
--(axis cs:0.897959183673469,0.239410185392907)
--(axis cs:0.893696317959642,0.24)
--(axis cs:0.887755102040816,0.240820490707838)
--(axis cs:0.877551020408163,0.242253830915479)
--(axis cs:0.86734693877551,0.243717816662401)
--(axis cs:0.858587490889106,0.245)
--(axis cs:0.857142857142857,0.245211204579706)
--(axis cs:0.846938775510204,0.24672303696477)
--(axis cs:0.836734693877551,0.24826835449286)
--(axis cs:0.826530612244898,0.249848380714205)
--(axis cs:0.825564332899883,0.25)
--(axis cs:0.822142082001267,0.250536736977071);

\path [draw=color5, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:0.76969637245566,0.259205594294528)
--(axis cs:0.76530612244898,0.259970676024387)
--(axis cs:0.765140103045113,0.26)
--(axis cs:0.755102040816326,0.261774655463571)
--(axis cs:0.744897959183674,0.263623214356726)
--(axis cs:0.737462485153204,0.265)
--(axis cs:0.73469387755102,0.265513429773088)
--(axis cs:0.724489795918367,0.267438238295442)
--(axis cs:0.714285714285714,0.269413017777293)
--(axis cs:0.711305741140438,0.27)
--(axis cs:0.704081632653061,0.271426188185233)
--(axis cs:0.693877551020408,0.273487398662452)
--(axis cs:0.686562039732269,0.275)
--(axis cs:0.683673469387755,0.275598979033323)
--(axis cs:0.673469387755102,0.277754311960508)
--(axis cs:0.663265306122449,0.279969917714708)
--(axis cs:0.66312888830222,0.28)
--(axis cs:0.653061224489796,0.282228217472188)
--(axis cs:0.642857142857143,0.284551359438158)
--(axis cs:0.640922216838514,0.285)
--(axis cs:0.63265306122449,0.286925605554773)
--(axis cs:0.622448979591837,0.289366497618515)
--(axis cs:0.619852391867307,0.29)
--(axis cs:0.612244897959184,0.291865298804556)
--(axis cs:0.602040816326531,0.294435450788166)
--(axis cs:0.599843486632772,0.295)
--(axis cs:0.591836734693878,0.297068818485196)
--(axis cs:0.581632653061224,0.299781261932669)
--(axis cs:0.580824916410196,0.3)
--(axis cs:0.571428571428571,0.302560831439551)
--(axis cs:0.562735816140013,0.305)
--(axis cs:0.561224489795918,0.305426998000736)
--(axis cs:0.551020408163265,0.308369697926253)
--(axis cs:0.545515721219821,0.31)
--(axis cs:0.540816326530612,0.31140244304633)
--(axis cs:0.530612244897959,0.314528147145847)
--(axis cs:0.529104509497739,0.315)
--(axis cs:0.520408163265306,0.317744520931022)
--(axis cs:0.513459728642367,0.32)
--(axis cs:0.510204081632653,0.321066263859787)
--(axis cs:0.5,0.324494067893648);

\draw (axis cs:0.846938775510204,1.83005201973943) node[
  scale=0.72,
  text=color0,
  rotate=331.6
]{0.280};
\draw (axis cs:0.795918367346939,1.44672351332672) node[
  scale=0.72,
  text=color1,
  rotate=340.0
]{0.320};
\draw (axis cs:0.785714285714286,1.07729010617532) node[
  scale=0.72,
  text=color2,
  rotate=347.5
]{0.360};
\draw (axis cs:0.775510204081633,0.779788572666911) node[
  scale=0.72,
  text=color3,
  rotate=352.2
]{0.400};
\draw (axis cs:0.825467551745946,0.5) node[
  scale=0.72,
  text=color4,
  rotate=355.8
]{0.440};
\draw (axis cs:0.796311473675579,0.255) node[
  scale=0.72,
  text=color5,
  rotate=358.0
]{0.480};
\draw (axis cs:0.846938775510204,1.83000001913626) node[
  scale=0.72,
  text=color0,
  rotate=331.6
]{0.280};
\draw (axis cs:0.795918367346939,1.44670289588739) node[
  scale=0.72,
  text=color1,
  rotate=340.0
]{0.320};
\draw (axis cs:0.785714285714286,1.07728648217152) node[
  scale=0.72,
  text=color2,
  rotate=347.5
]{0.360};
\draw (axis cs:0.775510204081633,0.779788186577995) node[
  scale=0.72,
  text=color3,
  rotate=352.2
]{0.400};
\draw (axis cs:0.825464372812355,0.5) node[
  scale=0.72,
  text=color4,
  rotate=355.8
]{0.440};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:0.795918367346939,0.254758162118255) node[
  scale=0.72,
  text=color5,
  rotate=358.0
]{0.480};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}


==> figs/overlay-bayes-si-fix-deltasmall.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.360026818090964,0.206941228178899,0.602928454319169}
\definecolor{color1}{rgb}{0.411354146973046,0.536848577650059,0.746697128550658}
\definecolor{color2}{rgb}{0.738737717004949,0.79597665735031,0.82142922780433}
\definecolor{color3}{rgb}{0.839878398841209,0.760399071997797,0.713671478111292}
\definecolor{color4}{rgb}{0.738791400245993,0.420536729923153,0.349132601485424}
\definecolor{color5}{rgb}{0.498144354620742,0.135693803024517,0.314135190862664}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmajorticks=true,
xmin=0.5, xmax=1,
xtick={0.5, 0.6, 0.7,0.8,0.9,1.0},
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={\(\displaystyle R\)},
ymajorgrids,
ymajorticks=true,
ymin=0.1, ymax=2,
ytick={0.25, 0.5, 0.75, 1.00, 1.25, 1.50, 1.75, 2.00},
ytick style={color=white!15!black}
]
\path [draw=color0, draw opacity=0.7, thick]
(axis cs:1,1.75246460393078)
--(axis cs:0.989795918367347,1.77249699069391)
--(axis cs:0.979591836734694,1.79295740914822)
--(axis cs:0.976128505936702,1.8)
--(axis cs:0.969387755102041,1.81427148259055)
--(axis cs:0.965952785282946,1.82167509539528);

\path [draw=color0, draw opacity=0.7, thick]
(axis cs:0.91228441350341,1.94812289306197)
--(axis cs:0.911547855877313,1.95)
--(axis cs:0.908163265306122,1.958998702699)
--(axis cs:0.897959183673469,1.98654416042339)
--(axis cs:0.893058625318423,2);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:1,1.42387835044575)
--(axis cs:0.989795918367347,1.437240262614)
--(axis cs:0.980245339724724,1.45)
--(axis cs:0.979591836734694,1.45090450848524)
--(axis cs:0.969387755102041,1.46518628007861)
--(axis cs:0.959183673469388,1.47977445774927)
--(axis cs:0.948979591836735,1.49467854470395)
--(axis cs:0.945388736349819,1.5)
--(axis cs:0.938775510204081,1.51016888915455)
--(axis cs:0.928571428571429,1.52614533636634)
--(axis cs:0.918367346938775,1.54247937919743)
--(axis cs:0.913744337587109,1.55)
--(axis cs:0.91357482442452,1.55028650577835);

\path [draw=color1, draw opacity=0.7, thick]
(axis cs:0.856751939977473,1.65372633308043)
--(axis cs:0.846938775510204,1.67379982277235)
--(axis cs:0.836734693877551,1.69518573298237)
--(axis cs:0.834471444291047,1.7)
--(axis cs:0.826530612244898,1.71760869299729)
--(axis cs:0.816326530612245,1.7407422886298)
--(axis cs:0.812313425928672,1.75)
--(axis cs:0.806122448979592,1.76490151070964)
--(axis cs:0.795918367346939,1.7899711097676)
--(axis cs:0.791908466449929,1.8)
--(axis cs:0.785714285714286,1.81617754976286)
--(axis cs:0.775510204081633,1.84339436945688)
--(axis cs:0.773073516641786,1.85)
--(axis cs:0.765306122448979,1.87200600142548)
--(axis cs:0.755649080374044,1.9)
--(axis cs:0.755102040816326,1.90165816922971)
--(axis cs:0.744897959183674,1.93303482682632)
--(axis cs:0.739495159158871,1.95)
--(axis cs:0.73469387755102,1.96577583705775)
--(axis cs:0.724490139818939,2);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:1,1.14004466809673)
--(axis cs:0.989795918367347,1.14910700505779)
--(axis cs:0.988801647281718,1.15)
--(axis cs:0.979591836734694,1.15849368429474)
--(axis cs:0.969387755102041,1.1680922546345)
--(axis cs:0.959183673469388,1.17789429958417)
--(axis cs:0.948979591836735,1.18790622948782)
--(axis cs:0.938775510204082,1.1981347348437)
--(axis cs:0.93693823944222,1.2)
--(axis cs:0.928571428571429,1.20874536520939)
--(axis cs:0.918367346938775,1.21962617902896)
--(axis cs:0.908163265306122,1.23075055379272)
--(axis cs:0.907625773481717,1.23134977802446);

\path [draw=color2, draw opacity=0.7, thick]
(axis cs:0.847686147253468,1.3032884082538)
--(axis cs:0.846938775510204,1.30427187833108)
--(axis cs:0.836734693877551,1.3179149571132)
--(axis cs:0.826530612244898,1.33189355812214)
--(axis cs:0.816326530612245,1.34621997513591)
--(axis cs:0.813675927156551,1.35)
--(axis cs:0.806122448979592,1.36116388722593)
--(axis cs:0.795918367346939,1.37658068428342)
--(axis cs:0.785714285714286,1.39239611228788)
--(axis cs:0.780900495428113,1.4)
--(axis cs:0.775510204081633,1.40884006067529)
--(axis cs:0.76530612244898,1.42591476605005)
--(axis cs:0.755102040816326,1.4434488577416)
--(axis cs:0.751358806244702,1.45)
--(axis cs:0.744897959183674,1.46175942852538)
--(axis cs:0.73469387755102,1.4807518387696)
--(axis cs:0.724632433527628,1.5)
--(axis cs:0.724489795918367,1.50028418019574)
--(axis cs:0.714285714285714,1.52090833371671)
--(axis cs:0.704081632653061,1.54212763890964)
--(axis cs:0.700369435297722,1.55)
--(axis cs:0.693877551020408,1.56435942516732)
--(axis cs:0.683673469387755,1.58747911848699)
--(axis cs:0.678271099930711,1.6)
--(axis cs:0.673469387755102,1.6116218288879)
--(axis cs:0.663265306122449,1.63687633935625)
--(axis cs:0.658083399190597,1.65)
--(axis cs:0.653061224489796,1.66329816554132)
--(axis cs:0.642857142857143,1.69095534424235)
--(axis cs:0.63958876824222,1.7)
--(axis cs:0.63265306122449,1.72008946941587)
--(axis cs:0.622599962830722,1.75)
--(axis cs:0.622448979591837,1.75047055965815)
--(axis cs:0.612244897959184,1.78281038673135)
--(axis cs:0.60695564797219,1.8)
--(axis cs:0.602040816326531,1.81674880773775)
--(axis cs:0.592514904323497,1.85)
--(axis cs:0.591836734693878,1.85248394403026)
--(axis cs:0.581632653061224,1.89055701240657)
--(axis cs:0.579155908025449,1.9)
--(axis cs:0.571428571428571,1.93094388068858)
--(axis cs:0.566771401317076,1.95)
--(axis cs:0.561224489795918,1.97385320995232)
--(axis cs:0.555267437829413,2);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:1,0.878993558617486)
--(axis cs:0.989795918367347,0.885074586446528)
--(axis cs:0.979591836734694,0.8912810267027)
--(axis cs:0.969387755102041,0.897616795468675)
--(axis cs:0.965603971917683,0.9)
--(axis cs:0.959183673469388,0.904094307829486)
--(axis cs:0.948979591836735,0.910714755045948)
--(axis cs:0.938775510204082,0.917477753131975)
--(axis cs:0.928571428571429,0.924387944084929)
--(axis cs:0.918367346938775,0.931450176137587)
--(axis cs:0.908163265306122,0.93866951534986)
--(axis cs:0.898126339515617,0.945930335656868);

\path [draw=color3, draw opacity=0.7, thick]
(axis cs:0.836653549180268,0.99440712544281)
--(axis cs:0.830096352511889,1)
--(axis cs:0.826530612244898,1.00310611196257)
--(axis cs:0.816326530612245,1.01214405439584)
--(axis cs:0.806122448979592,1.02140857392185)
--(axis cs:0.795918367346939,1.03090828038563)
--(axis cs:0.785714285714286,1.04065222796145)
--(axis cs:0.776165673579749,1.05)
--(axis cs:0.775510204081633,1.05065777378848)
--(axis cs:0.76530612244898,1.06104282765747)
--(axis cs:0.755102040816326,1.07170581236418)
--(axis cs:0.744897959183674,1.08265800007656)
--(axis cs:0.73469387755102,1.09391130922403)
--(axis cs:0.729287750177939,1.1)
--(axis cs:0.724489795918367,1.1055585727973)
--(axis cs:0.714285714285714,1.11762700715809)
--(axis cs:0.704081632653061,1.13004174877811)
--(axis cs:0.693877551020408,1.14281789791323)
--(axis cs:0.688269219056806,1.15)
--(axis cs:0.683673469387755,1.15607285868843)
--(axis cs:0.673469387755102,1.16985105698512)
--(axis cs:0.663265306122449,1.18404891379081)
--(axis cs:0.653061224489796,1.19868587488715)
--(axis cs:0.652160395953088,1.2)
--(axis cs:0.642857142857143,1.21404534819838)
--(axis cs:0.63265306122449,1.2299211326886)
--(axis cs:0.622448979591837,1.24631207201321)
--(axis cs:0.6201981022974,1.25)
--(axis cs:0.612244897959184,1.26352056046564)
--(axis cs:0.602040816326531,1.28138614600018)
--(axis cs:0.591836734693878,1.2998614052323)
--(axis cs:0.591761493558439,1.3)
--(axis cs:0.581632653061224,1.31940617690757)
--(axis cs:0.571428571428571,1.33964505949505)
--(axis cs:0.566344090013509,1.35)
--(axis cs:0.561224489795918,1.36086707224661)
--(axis cs:0.551020408163265,1.38312479932651)
--(axis cs:0.543525842065585,1.4)
--(axis cs:0.540816326530612,1.40637099777698)
--(axis cs:0.530612244897959,1.43094553203105)
--(axis cs:0.522959251293111,1.45)
--(axis cs:0.520408163265306,1.45664511505171)
--(axis cs:0.510204081632653,1.4838864370019)
--(axis cs:0.504353087388191,1.5)
--(axis cs:0.5,1.5125643088679);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:1,0.616580347310357)
--(axis cs:0.989795918367347,0.620303700648796)
--(axis cs:0.979591836734694,0.62410385616865)
--(axis cs:0.969387755102041,0.627983229213668)
--(axis cs:0.959183673469387,0.631944359236194)
--(axis cs:0.948979591836735,0.635989808751405)
--(axis cs:0.938775510204082,0.640122421359308)
--(axis cs:0.928571428571429,0.644344919590712)
--(axis cs:0.918367346938775,0.648660453384193)
--(axis cs:0.915245200099626,0.65)
--(axis cs:0.908163265306122,0.652993759356789)
--(axis cs:0.897959183673469,0.65738976420765)
--(axis cs:0.888285236066224,0.661652149203589);

\path [draw=color4, draw opacity=0.7, thick]
(axis cs:0.826033827676709,0.691427101895243)
--(axis cs:0.816326530612245,0.696472299690095)
--(axis cs:0.809676321019907,0.7)
--(axis cs:0.806122448979592,0.701873395743199)
--(axis cs:0.795918367346939,0.707344919734062)
--(axis cs:0.785714285714286,0.712957068024969)
--(axis cs:0.775510204081633,0.718715443615917)
--(axis cs:0.76530612244898,0.724625830748591)
--(axis cs:0.755102040816326,0.730694372408893)
--(axis cs:0.744897959183674,0.736927569184414)
--(axis cs:0.73469387755102,0.743332198851999)
--(axis cs:0.724489795918367,0.749915563542065)
--(axis cs:0.724360761111611,0.75)
--(axis cs:0.714285714285714,0.756602771649319)
--(axis cs:0.704081632653061,0.763480805982485)
--(axis cs:0.693877551020408,0.770559069004556)
--(axis cs:0.683673469387755,0.777846505912642)
--(axis cs:0.673469387755102,0.785352626219231)
--(axis cs:0.663265306122449,0.793087409518445)
--(axis cs:0.654401902661845,0.8)
--(axis cs:0.653061224489796,0.801054264393936)
--(axis cs:0.642857142857143,0.809222059309311)
--(axis cs:0.63265306122449,0.817650689972919)
--(axis cs:0.622448979591837,0.826352854509049)
--(axis cs:0.612244897959184,0.835342225865399)
--(axis cs:0.602040816326531,0.844633326588766)
--(axis cs:0.596299282915819,0.85)
--(axis cs:0.591836734693878,0.85423247709487)
--(axis cs:0.581632653061224,0.864152935657544)
--(axis cs:0.571428571428571,0.874424109316558)
--(axis cs:0.561224489795918,0.885065045236355)
--(axis cs:0.551020408163265,0.896096195379818)
--(axis cs:0.547497206127938,0.9)
--(axis cs:0.540816326530612,0.90755481830217)
--(axis cs:0.530612244897959,0.919457904158999)
--(axis cs:0.520408163265306,0.931823079101111)
--(axis cs:0.510204081632653,0.944677871725168)
--(axis cs:0.506094994868234,0.95)
--(axis cs:0.5,0.958098574539941);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:1,0.2871504411899)
--(axis cs:0.989795918367347,0.288754385876519)
--(axis cs:0.979591836734694,0.290391667155153)
--(axis cs:0.969387755102041,0.292063337413187)
--(axis cs:0.959183673469388,0.293770493812251)
--(axis cs:0.948979591836735,0.295514280702685)
--(axis cs:0.938775510204082,0.297295892188212)
--(axis cs:0.928571428571429,0.299116574859577)
--(axis cs:0.923699700006406,0.3)
--(axis cs:0.918367346938776,0.300852386035416)
--(axis cs:0.908163265306122,0.302511358621895)
--(axis cs:0.897959183673469,0.304207890880906)
--(axis cs:0.888469483772518,0.305821783844822);

\path [draw=color5, draw opacity=0.7, thick]
(axis cs:0.825821374571307,0.317394497853089)
--(axis cs:0.816326530612245,0.319301216651288)
--(axis cs:0.806122448979592,0.321402070729417)
--(axis cs:0.795918367346939,0.323556621587611)
--(axis cs:0.785714285714286,0.325766960430789)
--(axis cs:0.775510204081633,0.32803528852403)
--(axis cs:0.76530612244898,0.330363924532301)
--(axis cs:0.755102040816326,0.332755312449143)
--(axis cs:0.744897959183674,0.335212030184725)
--(axis cs:0.73469387755102,0.337736798862231)
--(axis cs:0.724489795918367,0.34033249290636)
--(axis cs:0.714285714285714,0.343002150989144)
--(axis cs:0.704081632653061,0.345748987938074)
--(axis cs:0.693877551020408,0.348576407682682)
--(axis cs:0.688850856197503,0.35)
--(axis cs:0.683673469387755,0.351333595486833)
--(axis cs:0.673469387755102,0.354021832523007)
--(axis cs:0.663265306122449,0.356792457405216)
--(axis cs:0.653061224489796,0.359649330209191)
--(axis cs:0.642857142857143,0.362596556088436)
--(axis cs:0.63265306122449,0.36563850503986)
--(axis cs:0.622448979591837,0.368779833613681)
--(axis cs:0.612244897959184,0.372025508785967)
--(axis cs:0.602040816326531,0.375380834276929)
--(axis cs:0.591836734693878,0.378851479569304)
--(axis cs:0.581632653061224,0.382443512000312)
--(axis cs:0.571428571428571,0.386163432281506)
--(axis cs:0.561224489795918,0.390018213881748)
--(axis cs:0.551020408163265,0.394015346859033)
--(axis cs:0.540816326530612,0.398162886504827)
--(axis cs:0.536416171170789,0.4)
--(axis cs:0.530612244897959,0.402260800439043)
--(axis cs:0.520408163265306,0.406357478828986)
--(axis cs:0.510204081632653,0.41061737155056)
--(axis cs:0.5,0.415050467325264);

\path [draw=color0, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,1.7524645442348)
--(axis cs:0.989795918367347,1.77249697806949)
--(axis cs:0.979591836734694,1.79295740433849)
--(axis cs:0.976128504460094,1.8)
--(axis cs:0.969387755102041,1.81427148211692)
--(axis cs:0.959183673469388,1.83626499972644)
--(axis cs:0.952921304150541,1.85)
--(axis cs:0.948979591836735,1.85900754482591)
--(axis cs:0.938775510204082,1.88268211184075)
--(axis cs:0.931451801631527,1.9)
--(axis cs:0.928571428571429,1.90710122281706)
--(axis cs:0.918367346938775,1.932620526127)
--(axis cs:0.911547807495333,1.95)
--(axis cs:0.908163265306122,1.95899855752903)
--(axis cs:0.897959183673469,1.98654395713972)
--(axis cs:0.893058540451614,2);

\path [draw=color1, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,1.42387830395088)
--(axis cs:0.989795918367347,1.43724024296506)
--(axis cs:0.980245329547967,1.45)
--(axis cs:0.979591836734694,1.45090449485199)
--(axis cs:0.969387755102041,1.46518627319165)
--(axis cs:0.959183673469388,1.47977445564713)
--(axis cs:0.948979591836735,1.49467854469511)
--(axis cs:0.945388736344497,1.5)
--(axis cs:0.938775510204082,1.51016888914902)
--(axis cs:0.928571428571429,1.52614533635048)
--(axis cs:0.918367346938775,1.54247937919702)
--(axis cs:0.913744336209322,1.55)
--(axis cs:0.908163265306122,1.55943294497673)
--(axis cs:0.897959183673469,1.57698447708064)
--(axis cs:0.887755102040816,1.59494235081589)
--(axis cs:0.884922989304421,1.6)
--(axis cs:0.877551020408163,1.61369502216284)
--(axis cs:0.86734693877551,1.63303795137451)
--(axis cs:0.858593281785382,1.65)
--(axis cs:0.857142857142857,1.65292659837513)
--(axis cs:0.846938775510204,1.67379970846575)
--(axis cs:0.836734693877551,1.69518558850622)
--(axis cs:0.834471373182114,1.7)
--(axis cs:0.826530612244898,1.71760850761802)
--(axis cs:0.816326530612245,1.74074206259156)
--(axis cs:0.812313321096398,1.75)
--(axis cs:0.806122448979592,1.76490123005209)
--(axis cs:0.795918367346939,1.78997077591084)
--(axis cs:0.791908324944095,1.8)
--(axis cs:0.785714285714286,1.8161771442049)
--(axis cs:0.775510204081633,1.84339389616085)
--(axis cs:0.773073336430551,1.85)
--(axis cs:0.765306122448979,1.87200543456858)
--(axis cs:0.755648859997145,1.9)
--(axis cs:0.755102040816326,1.90165749649688)
--(axis cs:0.744897959183674,1.93303405371362)
--(axis cs:0.739494897194735,1.95)
--(axis cs:0.73469387755102,1.96577492558578)
--(axis cs:0.724489834862397,2);

\path [draw=color2, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,1.14004465578265)
--(axis cs:0.989795918367347,1.14910700237567)
--(axis cs:0.988801644432468,1.15)
--(axis cs:0.979591836734694,1.15849368288904)
--(axis cs:0.969387755102041,1.16809225463117)
--(axis cs:0.959183673469388,1.1778942995731)
--(axis cs:0.948979591836735,1.18790622948299)
--(axis cs:0.938775510204082,1.19813473483944)
--(axis cs:0.936938239435928,1.2)
--(axis cs:0.928571428571429,1.20874536519331)
--(axis cs:0.918367346938775,1.21962617902384)
--(axis cs:0.908163265306122,1.2307505537776)
--(axis cs:0.897959183673469,1.24212660212269)
--(axis cs:0.891029559789143,1.25)
--(axis cs:0.887755102040816,1.25383935385508)
--(axis cs:0.877551020408163,1.26598728074244)
--(axis cs:0.86734693877551,1.27841996088916)
--(axis cs:0.857142857142857,1.29114732910267)
--(axis cs:0.85018511318315,1.3)
--(axis cs:0.846938775510204,1.30427186989423)
--(axis cs:0.836734693877551,1.3179149436827)
--(axis cs:0.826530612244898,1.33189353894308)
--(axis cs:0.816326530612245,1.34621994952263)
--(axis cs:0.813675907969273,1.35)
--(axis cs:0.806122448979592,1.36116385292936)
--(axis cs:0.795918367346939,1.37658064088244)
--(axis cs:0.785714285714286,1.39239605904255)
--(axis cs:0.780900458772735,1.4)
--(axis cs:0.775510204081633,1.40883999430649)
--(axis cs:0.76530612244898,1.42591468619655)
--(axis cs:0.755102040816326,1.44344876345718)
--(axis cs:0.751358749472838,1.45)
--(axis cs:0.744897959183674,1.46175931464798)
--(axis cs:0.73469387755102,1.48075170570593)
--(axis cs:0.724632354411618,1.5)
--(axis cs:0.724489795918367,1.50028402225448)
--(axis cs:0.714285714285714,1.5209081504661)
--(axis cs:0.704081632653061,1.54212742778163)
--(axis cs:0.700369331322568,1.55)
--(axis cs:0.693877551020408,1.56435917534216)
--(axis cs:0.683673469387755,1.58747883105177)
--(axis cs:0.678270967509124,1.6)
--(axis cs:0.673469387755102,1.61162148762888)
--(axis cs:0.663265306122449,1.63687594489599)
--(axis cs:0.658083232788201,1.65)
--(axis cs:0.653061224489796,1.66329769367903)
--(axis cs:0.642857142857143,1.69095479283893)
--(axis cs:0.639588559576062,1.7)
--(axis cs:0.63265306122449,1.72008879834997)
--(axis cs:0.622599699121852,1.75)
--(axis cs:0.622448979591837,1.75046973575516)
--(axis cs:0.612244897959184,1.78280939140129)
--(axis cs:0.606955311273178,1.8)
--(axis cs:0.602040816326531,1.81674755091362)
--(axis cs:0.59251447158022,1.85)
--(axis cs:0.591836734693878,1.85248233750158)
--(axis cs:0.581632653061224,1.89055498530057)
--(axis cs:0.579155346177802,1.9)
--(axis cs:0.571428571428571,1.93094120216273)
--(axis cs:0.566770670001899,1.95)
--(axis cs:0.561224489795918,1.97384961830316)
--(axis cs:0.55526648772646,2);

\path [draw=color3, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,0.87899355770793)
--(axis cs:0.989795918367347,0.885074586443168)
--(axis cs:0.979591836734694,0.891281026701311)
--(axis cs:0.969387755102041,0.897616795460918)
--(axis cs:0.965603971909423,0.9)
--(axis cs:0.959183673469387,0.904094307828831)
--(axis cs:0.948979591836735,0.910714755042467)
--(axis cs:0.938775510204082,0.917477753129711)
--(axis cs:0.928571428571429,0.92438794408196)
--(axis cs:0.918367346938775,0.931450176133774)
--(axis cs:0.908163265306122,0.938669515347734)
--(axis cs:0.897959183673469,0.946051257989149)
--(axis cs:0.892593589428925,0.95)
--(axis cs:0.887755102040816,0.953621722600358)
--(axis cs:0.877551020408163,0.961389844827497)
--(axis cs:0.86734693877551,0.969338982751816)
--(axis cs:0.857142857142857,0.977475522996705)
--(axis cs:0.846938775510204,0.985806159873549)
--(axis cs:0.836734693877551,0.994337914140271)
--(axis cs:0.830096351768777,1)
--(axis cs:0.826530612244898,1.00310611102935)
--(axis cs:0.816326530612245,1.01214405374052)
--(axis cs:0.806122448979592,1.02140857278713)
--(axis cs:0.795918367346939,1.03090827826128)
--(axis cs:0.785714285714286,1.04065222738541)
--(axis cs:0.776165669398717,1.05)
--(axis cs:0.775510204081633,1.05065776936417)
--(axis cs:0.765306122448979,1.06104282765489)
--(axis cs:0.755102040816326,1.07170580846187)
--(axis cs:0.744897959183674,1.08265799677401)
--(axis cs:0.73469387755102,1.09391130431666)
--(axis cs:0.729287745589457,1.1)
--(axis cs:0.724489795918367,1.10555856635334)
--(axis cs:0.714285714285714,1.11762699876302)
--(axis cs:0.704081632653061,1.1300417379446)
--(axis cs:0.693877551020408,1.1428178846264)
--(axis cs:0.688269207608924,1.15)
--(axis cs:0.683673469387755,1.15607284202324)
--(axis cs:0.673469387755102,1.16985103643986)
--(axis cs:0.663265306122449,1.18404888903209)
--(axis cs:0.653061224489796,1.19868584520742)
--(axis cs:0.652160375314503,1.2)
--(axis cs:0.642857142857143,1.21404531107694)
--(axis cs:0.63265306122449,1.22992108772848)
--(axis cs:0.622448979591837,1.24631201761125)
--(axis cs:0.620198067752094,1.25)
--(axis cs:0.612244897959184,1.26352049173754)
--(axis cs:0.602040816326531,1.28138606101609)
--(axis cs:0.591836734693878,1.29986130037487)
--(axis cs:0.59176143654484,1.3)
--(axis cs:0.581632653061224,1.31940603974257)
--(axis cs:0.571428571428571,1.33964488497143)
--(axis cs:0.566343993874644,1.35)
--(axis cs:0.561224489795918,1.36086684118146)
--(axis cs:0.551020408163265,1.3831244977524)
--(axis cs:0.543525680965053,1.4)
--(axis cs:0.540816326530612,1.40637059107508)
--(axis cs:0.530612244897959,1.43094498826107)
--(axis cs:0.522958983949718,1.45)
--(axis cs:0.520408163265306,1.45664436782925)
--(axis cs:0.510204081632653,1.48388542324472)
--(axis cs:0.504352654815283,1.5)
--(axis cs:0.5,1.51256289392571);

\path [draw=color4, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,0.616580347281898)
--(axis cs:0.989795918367347,0.620303700648213)
--(axis cs:0.979591836734694,0.62410385616839)
--(axis cs:0.969387755102041,0.627983229212836)
--(axis cs:0.959183673469388,0.631944337922306)
--(axis cs:0.948979591836735,0.635989808733095)
--(axis cs:0.938775510204082,0.640122382262573)
--(axis cs:0.928571428571429,0.644344919582738)
--(axis cs:0.918367346938775,0.648660408912063)
--(axis cs:0.91524512616733,0.65)
--(axis cs:0.908163265306122,0.652993759338349)
--(axis cs:0.897959183673469,0.657389728764905)
--(axis cs:0.887755102040816,0.661885728619979)
--(axis cs:0.877551020408163,0.666485232708997)
--(axis cs:0.86734693877551,0.671191878290619)
--(axis cs:0.857142857142857,0.676009475805911)
--(axis cs:0.846938775510204,0.680942019310784)
--(axis cs:0.836734693877551,0.685993697671814)
--(axis cs:0.826530612244898,0.691168906591359)
--(axis cs:0.816326530612245,0.696472261534595)
--(axis cs:0.80967629522088,0.7)
--(axis cs:0.806122448979592,0.701873393702918)
--(axis cs:0.795918367346939,0.707344889938742)
--(axis cs:0.785714285714286,0.712957057066986)
--(axis cs:0.775510204081633,0.718715423383125)
--(axis cs:0.76530612244898,0.724625811989471)
--(axis cs:0.755102040816326,0.730694360714122)
--(axis cs:0.744897959183674,0.736927543667113)
--(axis cs:0.73469387755102,0.743332194592894)
--(axis cs:0.724489795918367,0.749915532196248)
--(axis cs:0.724360713719777,0.75)
--(axis cs:0.714285714285714,0.756602766159928)
--(axis cs:0.704081632653061,0.763480785019703)
--(axis cs:0.693877551020408,0.770559055047818)
--(axis cs:0.683673469387755,0.777846505095376)
--(axis cs:0.673469387755102,0.785352605093885)
--(axis cs:0.663265306122449,0.793087407676021)
--(axis cs:0.654401872176925,0.8)
--(axis cs:0.653061224489796,0.801054237580926)
--(axis cs:0.642857142857143,0.809222058356616)
--(axis cs:0.63265306122449,0.817650673408121)
--(axis cs:0.622448979591837,0.826352854095511)
--(axis cs:0.612244897959184,0.835342223103226)
--(axis cs:0.602040816326531,0.844633326584849)
--(axis cs:0.596299278478271,0.85)
--(axis cs:0.591836734693878,0.854232470250785)
--(axis cs:0.581632653061224,0.864152933397657)
--(axis cs:0.571428571428571,0.874424104817376)
--(axis cs:0.561224489795918,0.885065035430077)
--(axis cs:0.551020408163265,0.896096187175802)
--(axis cs:0.547497200868894,0.9)
--(axis cs:0.540816326530612,0.907554816072527)
--(axis cs:0.530612244897959,0.919457892137005)
--(axis cs:0.520408163265306,0.931823038754732)
--(axis cs:0.510204081632653,0.944677869750043)
--(axis cs:0.506094987813367,0.95)
--(axis cs:0.5,0.95809855503205);

\path [draw=color5, draw opacity=0.3, thick, dash pattern=on 7.4pt off 3.2pt]
(axis cs:1,0.287106993879054)
--(axis cs:0.989795918367347,0.28871167427654)
--(axis cs:0.979591836734694,0.290349686005356)
--(axis cs:0.969387755102041,0.292022081424114)
--(axis cs:0.959183673469388,0.293729957672571)
--(axis cs:0.948979591836735,0.295474459079161)
--(axis cs:0.938775510204082,0.297256779725676)
--(axis cs:0.928571428571429,0.299078166180932)
--(axis cs:0.923490939717402,0.3)
--(axis cs:0.918367346938775,0.300819600684166)
--(axis cs:0.908163265306122,0.302479362476878)
--(axis cs:0.897959183673469,0.304176675749252)
--(axis cs:0.887755102040816,0.305912834864673)
--(axis cs:0.877551020408163,0.307689194389222)
--(axis cs:0.86734693877551,0.309507172633006)
--(axis cs:0.857142857142857,0.31136825544443)
--(axis cs:0.846938775510204,0.313274000278792)
--(axis cs:0.836734693877551,0.315226040564548)
--(axis cs:0.826530612244898,0.317226090392985)
--(axis cs:0.816326530612245,0.319275949559705)
--(axis cs:0.806122448979592,0.321377508988881)
--(axis cs:0.795918367346939,0.323532756574892)
--(axis cs:0.785714285714286,0.325743783479044)
--(axis cs:0.775510204081633,0.328012790923477)
--(axis cs:0.76530612244898,0.330342097528529)
--(axis cs:0.755102040816326,0.332734147245065)
--(axis cs:0.744897959183674,0.335191517938741)
--(axis cs:0.73469387755102,0.337716930689665)
--(axis cs:0.724489795918367,0.340313259877894)
--(axis cs:0.714285714285714,0.342983544133453)
--(axis cs:0.704081632653061,0.345730998238492)
--(axis cs:0.693877551020408,0.348559026079652)
--(axis cs:0.688790971888935,0.35)
--(axis cs:0.683673469387755,0.351318612792714)
--(axis cs:0.673469387755102,0.354007492944707)
--(axis cs:0.663265306122449,0.356778749923725)
--(axis cs:0.653061224489796,0.359636243735623)
--(axis cs:0.642857142857143,0.362584079465059)
--(axis cs:0.63265306122449,0.365626627039919)
--(axis cs:0.622448979591837,0.368768542939742)
--(axis cs:0.612244897959184,0.372014794075066)
--(axis cs:0.602040816326531,0.3753706840951)
--(axis cs:0.591836734693878,0.378841882416926)
--(axis cs:0.581632653061224,0.382434456310415)
--(axis cs:0.571428571428571,0.38615490642077)
--(axis cs:0.561224489795918,0.390010206166296)
--(axis cs:0.551020408163265,0.394007845513679)
--(axis cs:0.540816326530612,0.398155879708954)
--(axis cs:0.536400021448073,0.4)
--(axis cs:0.530612244897959,0.402254845276911)
--(axis cs:0.520408163265306,0.406351985367444)
--(axis cs:0.510204081632653,0.410612328235008)
--(axis cs:0.5,0.415045862516563);

\draw (axis cs:0.938775510204082,1.88268214236008) node[
  scale=0.72,
  text=color0,
  rotate=328.8
]{0.420};
\draw (axis cs:0.884923007454661,1.6) node[
  scale=0.72,
  text=color1,
  rotate=335.0
]{0.435};
\draw (axis cs:0.877551020408163,1.26598728074418) node[
  scale=0.72,
  text=color2,
  rotate=342.9
]{0.450};
\draw (axis cs:0.86734693877551,0.96933898320494) node[
  scale=0.72,
  text=color3,
  rotate=348.6
]{0.465};
\draw (axis cs:0.857142857142857,0.676009505152607) node[
  scale=0.72,
  text=color4,
  rotate=353.0
]{0.480};
\addlegendimage{line width=0.3mm,color=black,dashed}
\addlegendentry{Bayes test error}
\draw (axis cs:0.857142857142857,0.311396429301925) node[
  scale=0.72,
  text=color5,
  rotate=357.3
]{0.495};
\addlegendimage{line width=0.3mm,color=black}
\addlegendentry{Single imputation test error}
\end{axis}

\end{tikzpicture}


==> figs/regularization-angle.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.8\textwidth,
    height=0.4\textwidth,
    title={Regularization strength vs. angle error of single imputation, $\alpha=0.7,
    \delta=10, R=1$},
    xlabel={$\lambda$},
    ylabel={angle error},
    %ymode=log,
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    %ytick={0,0.01,0.1},
    legend pos=south east,
    ymajorgrids=true,
    grid style=grid,
    %xmin=-5,xmax=5,
    %axis y line*=left,
]

\addplot[
    color=black,
    %mark=*,
    line width=1.25pt,
    mark size=1.25pt   
    ]
    table[x=lam,y=exact_angle] {data/regularization-data-mi-vs-si.dat};
    \legend{Single imputation}
    
    \addplot[
    color=blue,
    %mark=*,
    line width=1.25pt,
    mark size=1.25pt   
    ]
    table[x=lam,y=exact_angle_mi] {data/regularization-data-mi-vs-si.dat};
    \addlegendentry{Prior imputation}
    
\addplot[
    color=black,
    mark=*,
    dashed,
    mark size=1.5pt   
    ]
    table[x=lam,y=avg_angle] {data/regularization-data-mi-vs-si.dat};
    
    \addplot+[name path=A-mi,black!20, no markers] table[x=lam,y=lower_angle_mi] {data/regularization-data-mi-vs-si.dat};
    \addplot+[name path=B-mi,black!20, no markers] table[x=lam,y=upper_angle_mi] {data/regularization-data-mi-vs-si.dat};
    
    \addplot[CadetBlue!20] fill between[of=A-mi and B-mi];
    



\addplot[
    color=blue,
    mark=*,
    dashed,
    mark size=1.5pt   
    ]
    table[x=lam,y=avg_angle_mi] {data/regularization-data-mi-vs-si.dat};
    
     \addplot+[name path=A-si,CadetBlue!20, no markers] table[x=lam,y=lower_angle] {data/regularization-data-mi-vs-si.dat};
    \addplot+[name path=B-si,CadetBlue!20, no markers] table[x=lam,y=upper_angle] {data/regularization-data-mi-vs-si.dat};
    
    \addplot[CadetBlue!20] fill between[of=A-si and B-si];
    


 
% \addplot[
%    color=blue,
%    mark=*,
%    mark size=1.25pt   
%    ]
%    table[x=lam,y=gen_R_1] {data/reg_data.dat};
%    \addlegendentry{$R=1$}

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}

\end{axis}
\end{tikzpicture}
\caption{The effect of regularization.  The solid blue line corresponds to the theoretical prediction for the single imputation estimator and blue marks denote the average of $100$ Monte Carlo simulations with $p=250$ of the single imputation estimator, whereas the solid black line corresponds to the theoretical prediction for the prior imputation estimator and black marks denote the average of $100$ Monte Carlo simulations with $p=250$ of the prior imputation estimator.}
\label{fig:regularization}
\end{figure}


==> figs/regularization_tikz.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.8\textwidth,
    height=0.4\textwidth,
    title={Regularization strength vs. generalization error of single imputation, $\alpha=0.7,
    \delta=10$},
    xlabel={$\lambda$},
    ylabel={Generalization error, $R=1$},
    %ymode=log,
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    %ytick={0,0.01,0.1},
    legend pos=north west,
    ymajorgrids=true,
    grid style=grid,
    scale only axis,
    %xmin=-5,xmax=5,
    axis y line*=left,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=lam,y=gen_R_1] {data/reg_data.dat};
    \legend{$R=1$}
 
% \addplot[
%    color=blue,
%    mark=*,
%    mark size=1.25pt   
%    ]
%    table[x=lam,y=gen_R_1] {data/reg_data.dat};
%    \addlegendentry{$R=1$}

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}

\end{axis}

\begin{axis}[
        width=0.8\textwidth,
    height=0.4\textwidth,
    ylabel={Generalization error, $R=4$},
    %ymode=log,
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    scale only axis,
    %xmin=-5,xmax=5,
    axis y line*=right,
    axis x line=none,]
    \addplot[
    color=blue,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=lam,y=gen_R_4] {data/reg_data.dat};
    \legend{$R=4$}
  \end{axis}
\end{tikzpicture}
\caption{Two examples of radii $R$ and the effect of $\ell_2$-regularization on generalization error.  Both settings show that some shrinkage is helpful.}
\label{fig:regularization}
\end{figure}


==> figs/regularization_tikz_mse.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.8\textwidth,
    height=0.4\textwidth,
    title={Regularization strength vs. $\ell_2$ estimation error of single imputation, $\alpha=0.7,
    \delta=10, R=1$},
    xlabel={$\lambda$},
    ylabel={$\ell_2$ estimation error},
    %ymode=log,
%    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    %ytick={0,0.01,0.1},
    legend pos=south east,
    ymajorgrids=true,
    grid style=grid,
    %xmin=-5,xmax=5,
    %axis y line*=left,
]

\addplot[
    color=black,
    %mark=*,
    line width=1.25pt,
    mark size=1.25pt   
    ]
    table[x=lam,y=si_exact] {data/regularization_single_prior.dat};
    \legend{Single imputation}
    
    \addplot[
    color=blue,
    %mark=*,
    line width=1.25pt,
    mark size=1.25pt   
    ]
    table[x=lam,y=prior_exact] {data/regularization_single_prior.dat};
    \addlegendentry{Prior imputation}
    
\addplot[
    color=black,
    mark=*,
    dashed,
    mark size=1.5pt   
    ]
    table[x=lam,y=si_emp] {data/regularization_single_prior.dat};
    



\addplot[
    color=blue,
    mark=*,
    dashed,
    mark size=1.5pt   
    ]
    table[x=lam,y=prior_emp] {data/regularization_single_prior.dat};
    


 
% \addplot[
%    color=blue,
%    mark=*,
%    mark size=1.25pt   
%    ]
%    table[x=lam,y=gen_R_1] {data/reg_data.dat};
%    \addlegendentry{$R=1$}

%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/IdentityGaussianBig.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=1.5pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}

\end{axis}
\end{tikzpicture}
\caption{The effect of regularization.  The solid blue line corresponds to the theoretical prediction for the single imputation estimator and blue marks denote the average of $100$ Monte Carlo simulations with $p=250$ of the single imputation estimator, whereas the solid black line corresponds to the theoretical prediction for the prior imputation estimator and black marks denote the average of $100$ Monte Carlo simulations with $p=250$ of the prior imputation estimator.}
\label{fig:regularization}
\end{figure}


==> figs/test_error_alpha07_R4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%    width=0.49\textwidth,
		%    height=0.49\textwidth,
%		title={Test error, $\alpha=0.7, R=4$},
		xlabel={$\delta = n/p$},
		ylabel={Test error},
		%    xmin=0.5, xmax=1,
		%ymin=0, ymax=1,
		%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
		%ytick={0,0.01,0.1},
		legend pos=north east,
		legend style={font=\small,fill=none},
		ymajorgrids=true,
		grid style=grid,
		]
		
		\addplot[
		color=Black,
		%		mark=square*,
		dotted,
		line width = 1.25pt,
		mark size=1.25pt,
		]
		table[x=delta,y=bayes_gen] {data/generalization_data_40.dat};
		\legend{Bayes}
		
		\addplot[
		color=Maroon,
%		mark=*,
		dashed,
		line width = 1.25pt,
		mark size=1.25pt,
		]
		table[x=delta,y=SI_gen] {data/generalization_data_40.dat};
		\addlegendentry{Single imputation (theory)}
		
		
		\addplot[
		only marks,
		mark repeat = 3,
		color=CadetBlue,
		mark=triangle,
		mark size=3pt,
		line width = 1.25pt   
		]
		table[x=delta,y=emp_gen] {data/emp_gen_mse_delta_10_40_v2.dat};
		\addlegendentry{Single imputation (empirical)}
		
		\addplot+[name path=A-gen,CadetBlue!20, no markers] table[x=delta,y=lower_gen] {data/emp_gen_mse_delta_10_40_v2.dat};
		\addplot+[name path=B-gen,CadetBlue!20, no markers] table[x=delta,y=upper_gen] {data/emp_gen_mse_delta_10_40_v2.dat};
		
		\addplot[CadetBlue!20] fill between[of=A-gen and B-gen];
		
		
		%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [fill=black!10] fill between[of=upper and lower];
		%
		%\addplot [
		%    domain=0.5:0.99, 
		%    samples=100, 
		%    color=black,
		%    line width=1.5pt
		%]
		%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
		%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
		
%		\coordinate (insetPosition) at (rel axis cs:0.95,0.315);
	\end{axis}
%	\begin{axis}[at={(insetPosition)},
%		anchor={outer south east},
%		footnotesize,
%		width=0.475\textwidth,
%		height=0.4\textwidth,
%		legend style={font=\tiny}]
%		%small plot
%		\addplot[
%		color=BrickRed,
%		mark=*,
%		mark size=1.25pt   
%		]
%		table[x=delta,y=diff] {data/generalization_data.dat};
%		\addlegendentry{Difference}
%	\end{axis}
\end{tikzpicture}

==> figs/test_prior_single.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%		title={Regularization strength vs. angle error of single imputation, $\alpha=0.7,
		%			\delta=10, R=1$},
		xlabel={Regularization strength $\lambda$},
		ylabel={Test error},
		%ymode=log,
		 xmin=0, xmax=1,
		%ymin=0, ymax=1,
		xtick={0, 0.2, 0.4, 0.6, 0.8,1},
		%ytick={0,0.01,0.1},
		legend pos=north east,
		legend style={font=\small,fill=none},
		ymajorgrids=true,
		grid style=grid,
		enlargelimits=false,
		%xmin=-5,xmax=5,
		%axis y line*=left,
		]
		
		\addplot[
		color=CadetBlue,
		mark=triangle,
		mark size=2pt,
		line width = 1.25pt   
		]
		table[x=lam,y=avg_gen] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\legend{Empirical: single imputation}
		
		\addplot[
		color=RoyalBlue,
		mark=triangle,
		%		line width=1pt,
		mark size=2pt,
		line width = 1.25pt
		]
		table[x=lam,y=avg_gen_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addlegendentry{Empirical: prior imputation}
		
		\addplot[
		color=Maroon,
		mark=*,
		mark size=1.5pt,
		line width = 1.25pt
		]
		table[x=lam,y=exact_gen] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addlegendentry{Theory: single imputation}
		
		\addplot[
		color=Salmon,
		mark=*,
		mark size=1.5pt,
		line width = 1.25pt   
		]
		table[x=lam,y=exact_gen_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addlegendentry{Theory: prior imputation}
		
		 \addplot[mark=none, black, line width=1.25pt, samples=2] {0.32949744648618856};
		\addlegendentry{Bayes}
		
		
		
		
		
		\addplot+[name path=A-mi,RoyalBlue!20, no markers] table[x=lam,y=lower_gen_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addplot+[name path=B-mi,RoyalBlue!20, no markers] table[x=lam,y=upper_gen_mi] {data/regularization-data-mi-vs-si-larger-lam.dat};
		
		\addplot[RoyalBlue!20] fill between[of=A-mi and B-mi];
		
		
		
		
		
		
		\addplot+[name path=A-si,CadetBlue!20, no markers] table[x=lam,y=lower_gen] {data/regularization-data-mi-vs-si-larger-lam.dat};
		\addplot+[name path=B-si,CadetBlue!20, no markers] table[x=lam,y=upper_gen] {data/regularization-data-mi-vs-si-larger-lam.dat};
		
		\addplot[CadetBlue!20] fill between[of=A-si and B-si];
		
		
		
		
		% \addplot[
		%    color=blue,
		%    mark=*,
		%    mark size=1.25pt   
		%    ]
		%    table[x=lam,y=gen_R_1] {data/reg_data.dat};
		%    \addlegendentry{$R=1$}
		
		%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
		%    {data/IdentityGaussianBig.dat};
		%\addplot [fill=black!10] fill between[of=upper and lower];
		%
		%\addplot [
		%    domain=0.5:0.99, 
		%    samples=100, 
		%    color=black,
		%    line width=1.5pt
		%]
		%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
		%    \addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
		
	\end{axis}
\end{tikzpicture}
